Simple Models and Biased Forecasts

This paper proposes a framework in which agents are constrained to use simple models to forecast economic variables and characterizes the resulting biases. It considers agents who can only entertain state-space models with no more than d states, where d measures the intertemporal complexity of a model. Agents are boundedly rational in that they can only consider models that are too simple to capture the true process, yet they use the best model among those considered. Using simple models adds persistence to forward-looking decisions and increases the comovement among them. This mechanism narrows the gap between business-cycle theory and data. In a new neoclassical synthesis model, the assumption that agents use simple models fits the data much better than the rational-expectations hypothesis. Moreover, simple models simultaneously resolve the Barro-King and forward guidance puzzles while improving the propagation of TFP shocks.

==> CREE_VD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.690786in}{4.851136in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.690786in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.690786in}{4.851136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.851136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.896565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.021751in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025318in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025318in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.024846in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.024374in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.023902in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.023430in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.022958in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.022487in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.022017in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.021547in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.021077in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.020609in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.020141in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.019674in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.019208in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.017815in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.017353in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.016891in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.016430in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.015969in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.015510in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.015051in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.014593in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.014136in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.013680in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.013225in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.012770in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.011864in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.011412in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.010961in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.010512in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.010063in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.009615in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.009168in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.008723in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.008278in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.007834in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.007392in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.006950in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.006510in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.006070in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.005632in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.005195in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.004759in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.004324in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.003891in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.003458in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.003027in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.002597in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.002168in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.001741in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.001314in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.000889in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.000466in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.000043in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{3.999622in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{3.999203in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{3.998784in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{3.997952in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{3.997537in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{3.997125in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{3.996713in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{3.996303in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{3.995895in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{3.995488in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{3.995082in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{3.994678in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{3.994276in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{3.993875in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{3.993078in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{3.992682in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{3.991894in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{3.991503in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{3.991113in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{3.990725in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.990339in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{3.989572in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{3.989191in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{3.988811in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{3.988058in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{3.987312in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{3.986941in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{3.986573in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{3.986206in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{3.985842in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{3.985479in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{3.984759in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{3.984402in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{3.984047in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{3.983694in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{3.983343in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{3.982994in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{3.982647in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{3.982303in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{3.981960in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{3.981619in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{3.981281in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{3.980944in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{3.980610in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{3.980278in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{3.979948in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{3.979620in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{3.979295in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{3.978972in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{3.978651in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{3.978332in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{3.978016in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{3.977702in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{3.977390in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{3.976773in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{3.976469in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{3.976166in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{3.975866in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{3.975569in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{3.975274in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{3.974982in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{3.974691in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{3.974404in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{3.974119in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{3.973836in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{3.973557in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{3.973279in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{3.973004in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{3.972732in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{3.972463in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{3.972196in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{3.971932in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{3.971670in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{3.970901in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{3.970651in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{3.970403in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{3.970158in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{3.969915in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{3.969676in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{3.968974in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{3.968746in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{3.968520in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{3.968298in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{3.968079in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{3.967862in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{3.967648in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{3.967230in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{3.967025in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{3.966824in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{3.966625in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{3.966430in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{3.966237in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{3.965861in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{3.965678in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{3.965498in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{3.965321in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{3.965147in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{3.964976in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{3.964809in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{3.964644in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{3.964483in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{3.964325in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{3.964019in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{3.963871in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{3.963726in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{3.963584in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{3.963445in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{3.963178in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{3.963050in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{3.962925in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{3.962803in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{3.962684in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{3.962569in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{3.962457in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{3.962349in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.962142in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{3.962044in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{3.961949in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{3.961857in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{3.961685in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{3.961604in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{3.961526in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{3.961452in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{3.961381in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{3.961314in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{3.961250in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{3.961133in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.961079in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{3.961029in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{3.960983in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{3.960940in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{3.960901in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{3.960865in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{3.960832in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{3.960804in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{3.960778in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{3.960756in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{3.960738in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{3.960723in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{3.960712in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{3.960704in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{3.960700in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{3.960699in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.960702in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{3.960708in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{3.960717in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{3.960731in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{3.960747in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{3.960767in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{3.960791in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{3.960818in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{3.960849in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{3.960883in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{3.960920in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{3.960961in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{3.961005in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{3.961053in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{3.961104in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{3.961159in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{3.961217in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{3.961278in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.961343in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{3.961411in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{3.961482in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{3.961557in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{3.961635in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{3.961717in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{3.961801in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{3.961889in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{3.961980in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{3.962074in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{3.962172in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{3.962273in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{3.962377in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{3.962484in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{3.962594in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{3.962707in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{3.962823in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.962943in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{3.963065in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{3.963190in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{3.963319in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{3.963450in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{3.963584in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{3.963721in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{3.963861in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{3.964003in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{3.964149in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{3.964297in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{3.964448in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{3.964602in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{3.964758in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{3.964917in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{3.965242in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{3.965408in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{3.965577in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{3.965748in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{3.965922in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{3.966098in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{3.966276in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{3.966456in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{3.966823in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{3.967010in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{3.967198in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{3.967389in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{3.967581in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{3.967776in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{3.967972in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{3.968170in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{3.968571in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.968773in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{3.968978in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.969183in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{3.969390in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{3.969599in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{3.969808in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{3.970019in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{3.970231in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{3.970444in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{3.970657in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.970872in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{3.971087in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{3.971304in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{3.971738in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{3.971956in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{3.972174in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{3.972392in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{3.972611in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{3.972830in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{3.973049in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{3.973268in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{3.973487in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{3.973705in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{3.973923in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{3.974141in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{3.974358in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{3.974575in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{3.974791in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{3.975006in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{3.975220in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{3.975434in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{3.975646in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{3.975856in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{3.976066in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{3.976274in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{3.976480in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{3.976685in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{3.976888in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.977090in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{3.977289in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{3.977486in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{3.977681in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{3.977874in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{3.978064in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{3.978252in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{3.978437in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{3.978619in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{3.978798in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{3.978974in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{3.979147in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{3.979316in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{3.979483in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{3.979645in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{3.979805in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{3.979960in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{3.980113in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{3.980262in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{3.980408in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{3.980550in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{3.980689in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{3.980825in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{3.980958in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{3.981087in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{3.981213in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{3.981335in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{3.981568in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{3.981679in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{3.981889in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{3.981987in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{3.982082in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{3.982175in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{3.982267in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{3.982361in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{3.982459in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{3.982677in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{3.982800in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{3.982935in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{3.983085in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{3.983251in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{3.983434in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{3.983633in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{3.983849in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{3.984080in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{3.984591in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{3.984870in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{3.985476in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{3.985806in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{3.986179in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{3.986621in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{3.987161in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{3.987824in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{3.988637in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{3.989629in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{3.990826in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{3.992255in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{3.993943in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{3.995908in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{3.998130in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.000582in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.003234in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.006058in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.009025in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.012106in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.015273in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.018498in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021751in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.021808in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021751in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.018498in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.015273in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.012106in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.009025in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.006058in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.003234in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.000582in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{3.998130in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{3.995908in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{3.993943in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{3.992255in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{3.990826in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{3.989629in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{3.988637in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{3.987824in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{3.987161in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{3.986621in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{3.986179in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{3.985806in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{3.985476in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{3.984870in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{3.984591in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{3.984080in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{3.983849in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{3.983633in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{3.983434in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{3.983251in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{3.983085in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{3.982935in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{3.982800in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{3.982677in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{3.982564in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{3.982459in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{3.982361in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{3.982267in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{3.982175in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{3.982082in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{3.981987in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{3.981889in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{3.981679in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{3.981568in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{3.981335in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{3.981213in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{3.981087in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{3.980958in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{3.980825in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{3.980689in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{3.980550in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{3.980408in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{3.980262in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{3.980113in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{3.979960in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{3.979805in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{3.979645in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{3.979483in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{3.979316in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{3.979147in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{3.978974in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{3.978798in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{3.978619in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{3.978437in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{3.978252in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{3.978064in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{3.977874in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{3.977681in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{3.977486in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{3.977289in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.977090in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{3.976888in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{3.976685in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{3.976480in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{3.976274in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{3.976066in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{3.975856in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{3.975646in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{3.975434in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{3.975220in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{3.975006in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{3.974791in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{3.974575in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{3.974358in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{3.974141in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{3.973923in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{3.973705in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{3.973487in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{3.973268in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{3.973049in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{3.972830in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{3.972611in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{3.972392in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{3.972174in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{3.971956in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{3.971738in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{3.971304in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{3.971087in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.970872in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{3.970657in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{3.970444in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{3.970231in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{3.970019in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{3.969808in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{3.969599in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{3.969390in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.969183in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{3.968978in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.968773in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{3.968571in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{3.968170in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{3.967972in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{3.967776in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{3.967581in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{3.967389in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{3.967198in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{3.967010in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{3.966823in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{3.966456in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{3.966276in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{3.966098in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{3.965922in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{3.965748in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{3.965577in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{3.965408in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{3.965242in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{3.964917in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{3.964758in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{3.964602in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{3.964448in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{3.964297in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{3.964149in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{3.964003in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{3.963861in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{3.963721in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{3.963584in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{3.963450in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{3.963319in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{3.963190in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{3.963065in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.962943in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{3.962823in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{3.962707in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{3.962594in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{3.962484in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{3.962377in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{3.962273in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{3.962172in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{3.962074in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{3.961980in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{3.961889in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{3.961801in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{3.961717in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{3.961635in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{3.961557in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{3.961482in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{3.961411in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.961343in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{3.961278in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{3.961217in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{3.961159in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{3.961104in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{3.961053in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{3.961005in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{3.960961in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{3.960920in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{3.960883in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{3.960849in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{3.960818in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{3.960791in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{3.960767in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{3.960747in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{3.960731in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{3.960717in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{3.960708in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.960702in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{3.960699in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{3.960700in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{3.960704in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{3.960712in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{3.960723in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{3.960738in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{3.960756in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{3.960778in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{3.960804in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{3.960832in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{3.960865in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{3.960901in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{3.960940in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{3.960983in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{3.961029in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.961079in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{3.961133in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{3.961250in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{3.961314in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{3.961381in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{3.961452in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{3.961526in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{3.961604in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{3.961685in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{3.961857in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{3.961949in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{3.962044in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.962142in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{3.962349in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{3.962457in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{3.962569in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{3.962684in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{3.962803in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{3.962925in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{3.963050in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{3.963178in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{3.963310in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{3.963445in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{3.963584in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{3.963726in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{3.963871in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{3.964019in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{3.964325in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{3.964483in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{3.964644in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{3.964809in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{3.964976in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{3.965147in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{3.965321in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{3.965498in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{3.965678in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{3.965861in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{3.966237in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{3.966430in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{3.966625in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{3.966824in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{3.967025in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{3.967230in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{3.967648in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{3.967862in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{3.968079in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{3.968298in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{3.968520in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{3.968746in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{3.968974in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{3.969439in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{3.969676in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{3.969915in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{3.970158in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{3.970403in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{3.970651in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{3.970901in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{3.971670in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{3.971932in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{3.972196in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{3.972463in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{3.972732in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{3.973004in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{3.973279in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{3.973557in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{3.973836in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{3.974119in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{3.974404in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{3.974691in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{3.974982in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{3.975274in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{3.975569in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{3.975866in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{3.976166in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{3.976469in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{3.976773in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{3.977390in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{3.977702in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{3.978016in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{3.978332in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{3.978651in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{3.978972in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{3.979295in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{3.979620in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{3.979948in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{3.980278in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{3.980610in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{3.980944in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{3.981281in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{3.981619in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{3.981960in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{3.982303in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{3.982647in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{3.982994in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{3.983343in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{3.983694in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{3.984047in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{3.984402in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{3.984759in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{3.985479in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{3.985842in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{3.986206in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{3.986573in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{3.986941in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{3.987312in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{3.988058in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{3.988811in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{3.989191in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{3.989572in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.990339in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{3.990725in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{3.991113in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{3.991503in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{3.991894in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{3.992682in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{3.993078in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{3.993476in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{3.993875in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{3.994276in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{3.994678in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{3.995082in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{3.995488in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{3.995895in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{3.996303in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{3.996713in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{3.997125in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{3.997537in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{3.997952in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{3.998784in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{3.999203in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{3.999622in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.000043in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.000466in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.000889in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.001314in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.001741in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.002168in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.002597in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.003027in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.003458in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.003891in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.004324in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.004759in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.005195in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.005632in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.006070in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.006510in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.006950in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.007392in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.007834in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.008278in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.008723in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.009168in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.009615in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.010063in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.010512in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.010961in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.011412in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.011864in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.012770in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.013225in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.013680in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.014136in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.014593in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.015051in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.015510in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.015969in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.016430in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.016891in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.017353in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.017815in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.018743in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.019208in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.019674in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.020141in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.020609in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.021077in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.021547in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.022017in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.022487in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.022958in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.023430in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.023902in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.024374in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.024846in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025318in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025769in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025769in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.025300in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.024830in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.024361in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.023423in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.022955in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.022487in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.022020in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.021553in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.021088in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.020623in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.020159in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.019696in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.019234in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.018772in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.018312in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.017852in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.017393in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.016935in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.016478in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.016021in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.015566in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.015111in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.014657in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.014204in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.013752in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.013300in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.012850in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.012401in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.011952in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.011505in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.011058in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.010613in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.010168in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.009725in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.009282in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.008841in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.008401in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.007961in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.007523in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.007086in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.006650in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.006216in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.005782in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.004918in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.004488in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.004059in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.003632in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.003205in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.002780in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.002356in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.001934in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.001512in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.001092in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.000674in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.000257in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{3.999841in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{3.999426in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{3.999013in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{3.997782in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{3.996968in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{3.996564in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{3.996161in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{3.995759in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{3.994961in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{3.994564in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{3.994168in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{3.993775in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{3.993383in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{3.992992in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{3.992603in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{3.992216in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{3.991831in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{3.991447in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{3.990684in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{3.990306in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{3.989929in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{3.989554in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{3.989181in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{3.988809in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{3.988439in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{3.988072in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{3.987706in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{3.987342in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{3.986979in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{3.986619in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{3.986261in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{3.985904in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{3.985550in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{3.985198in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{3.984847in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{3.984499in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{3.984152in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{3.983808in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{3.983465in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{3.983125in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{3.982787in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{3.982451in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{3.982117in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{3.981456in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{3.981129in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{3.980803in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{3.980481in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{3.980160in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{3.979841in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{3.979211in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{3.978900in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{3.978590in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{3.978284in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{3.977979in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{3.977677in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{3.977377in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{3.976785in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{3.976492in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{3.976202in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{3.975915in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{3.975630in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{3.975347in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{3.975067in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{3.974790in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{3.974515in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{3.974242in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{3.973973in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{3.973706in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{3.973441in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{3.973179in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{3.972920in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{3.972664in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{3.972410in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{3.972159in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{3.971911in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{3.971665in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{3.971422in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{3.971182in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{3.970945in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{3.970711in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{3.970479in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{3.970251in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{3.970025in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{3.969802in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{3.969582in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{3.969365in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{3.969150in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{3.968939in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{3.968731in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{3.968525in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{3.968323in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{3.968124in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{3.967927in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{3.967544in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{3.967356in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{3.967172in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{3.966813in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{3.966466in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{3.966298in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{3.966132in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{3.965970in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{3.965811in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{3.965655in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{3.965502in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{3.965353in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{3.965207in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{3.965064in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{3.964924in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{3.964787in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{3.964654in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{3.964524in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{3.964397in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{3.964274in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{3.964154in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{3.963924in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{3.963814in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{3.963707in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{3.963604in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{3.963504in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.963407in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{3.963314in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{3.963224in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{3.963138in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{3.963055in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{3.962975in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{3.962899in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{3.962826in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{3.962757in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{3.962691in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{3.962629in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{3.962570in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{3.962514in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{3.962462in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.962413in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{3.962368in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{3.962327in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{3.962288in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{3.962254in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{3.962222in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{3.962195in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{3.962170in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{3.962149in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{3.962118in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{3.962100in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{3.962097in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{3.962097in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{3.962100in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{3.962117in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{3.962131in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{3.962148in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{3.962169in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{3.962193in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{3.962220in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{3.962251in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{3.962286in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{3.962323in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{3.962364in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{3.962409in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{3.962457in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{3.962508in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{3.962562in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{3.962620in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{3.962681in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{3.962746in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.962814in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{3.962885in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{3.962959in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{3.963037in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{3.963289in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{3.963379in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{3.963473in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{3.963570in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{3.963669in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{3.963772in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{3.963878in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{3.963987in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{3.964099in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{3.964332in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.964453in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{3.964577in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{3.964704in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{3.964833in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{3.964966in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{3.965101in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{3.965239in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{3.965380in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{3.965523in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{3.965669in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{3.965818in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{3.965969in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{3.966123in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{3.966279in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{3.966438in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{3.966599in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{3.966763in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{3.966929in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{3.967097in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{3.967441in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{3.967615in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{3.967792in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{3.967972in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{3.968153in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{3.968336in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{3.968521in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{3.968707in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{3.968896in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{3.969087in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{3.969279in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{3.969472in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{3.969668in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{3.969864in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{3.970063in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.970262in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{3.970463in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.970665in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{3.970869in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{3.971073in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{3.971279in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{3.971485in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{3.971693in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{3.971901in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{3.972110in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.972319in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{3.972530in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{3.972952in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{3.973163in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{3.973375in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{3.973587in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{3.973799in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{3.974012in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{3.974224in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{3.974647in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{3.974859in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{3.975280in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{3.975490in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{3.975699in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{3.975907in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{3.976114in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{3.976320in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{3.976525in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{3.976729in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{3.976931in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{3.977132in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{3.977332in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{3.977529in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{3.977725in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{3.977919in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{3.978111in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.978301in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{3.978489in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{3.978674in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{3.978857in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{3.979038in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{3.979216in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{3.979391in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{3.979563in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{3.979898in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{3.980060in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{3.980219in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{3.980375in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{3.980527in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{3.980675in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{3.980819in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{3.981098in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{3.981231in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{3.981362in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{3.981488in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{3.981612in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{3.981847in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{3.981960in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{3.982069in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{3.982276in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{3.982373in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{3.982467in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{3.982556in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{3.982641in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{3.982722in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{3.982798in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{3.983023in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{3.983102in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{3.983282in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{3.983387in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{3.983504in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{3.983635in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{3.983782in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{3.983946in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{3.984126in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{3.984323in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{3.984536in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{3.984765in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{3.985009in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{3.985270in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{3.985546in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{3.985838in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{3.986150in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{3.986505in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{3.986929in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{3.987450in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{3.988096in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{3.988892in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{3.989867in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{3.991047in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{3.992460in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{3.994133in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{3.996083in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{3.998291in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.000729in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.003367in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.006178in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.009132in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.012200in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.015355in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.018567in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021808in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.261517in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.021808in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.018567in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.015355in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.012200in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.009132in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.006178in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.003367in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.000729in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{3.998291in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{3.996083in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{3.994133in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{3.992460in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{3.991047in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{3.989867in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{3.988892in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{3.988096in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{3.987450in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{3.986929in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{3.986505in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{3.986150in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{3.985838in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{3.985546in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{3.985270in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{3.985009in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{3.984765in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{3.984536in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{3.984323in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{3.984126in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{3.983946in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{3.983782in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{3.983635in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{3.983504in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{3.983387in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{3.983282in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{3.983188in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{3.983102in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{3.983023in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{3.982798in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{3.982722in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{3.982641in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{3.982556in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{3.982467in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{3.982373in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{3.982276in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{3.982069in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{3.981960in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{3.981847in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{3.981612in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{3.981488in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{3.981362in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{3.981231in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{3.981098in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{3.980819in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{3.980675in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{3.980527in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{3.980375in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{3.980219in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{3.980060in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{3.979898in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{3.979563in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{3.979391in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{3.979216in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{3.979038in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{3.978857in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{3.978674in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{3.978489in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{3.978301in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{3.978111in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{3.977919in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{3.977725in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{3.977529in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{3.977332in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{3.977132in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{3.976931in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{3.976729in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{3.976525in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{3.976320in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{3.976114in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{3.975907in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{3.975699in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{3.975490in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{3.975280in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{3.974859in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{3.974647in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{3.974224in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{3.974012in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{3.973799in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{3.973587in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{3.973375in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{3.973163in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{3.972952in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{3.972530in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.972319in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{3.972110in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{3.971901in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{3.971693in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{3.971485in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{3.971279in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{3.971073in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{3.970869in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.970665in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{3.970463in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{3.970262in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{3.970063in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{3.969864in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{3.969668in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{3.969472in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{3.969279in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{3.969087in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{3.968896in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{3.968707in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{3.968521in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{3.968336in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{3.968153in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{3.967972in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{3.967792in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{3.967615in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{3.967441in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{3.967268in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{3.967097in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{3.966929in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{3.966763in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{3.966599in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{3.966438in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{3.966279in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{3.966123in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{3.965969in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{3.965818in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{3.965669in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{3.965523in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{3.965380in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{3.965239in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{3.965101in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{3.964966in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{3.964833in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{3.964704in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{3.964577in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.964453in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{3.964332in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{3.964099in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{3.963987in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{3.963878in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{3.963772in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{3.963669in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{3.963570in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{3.963473in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{3.963379in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{3.963289in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{3.963037in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{3.962959in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{3.962885in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.962814in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{3.962746in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{3.962681in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{3.962620in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{3.962562in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{3.962508in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{3.962457in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{3.962409in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{3.962364in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{3.962323in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{3.962286in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{3.962251in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{3.962220in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{3.962193in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{3.962169in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{3.962148in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{3.962131in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{3.962117in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{3.962100in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{3.962097in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{3.962097in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{3.962100in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{3.962118in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{3.962149in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{3.962170in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{3.962195in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{3.962222in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{3.962254in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{3.962288in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{3.962327in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{3.962368in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.962413in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{3.962462in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{3.962514in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{3.962570in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{3.962629in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{3.962691in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{3.962757in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{3.962826in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{3.962899in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{3.962975in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{3.963055in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{3.963138in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{3.963224in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{3.963314in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.963407in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{3.963504in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{3.963604in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{3.963707in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{3.963814in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{3.963924in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{3.964154in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{3.964274in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{3.964397in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{3.964524in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{3.964654in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{3.964787in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{3.964924in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{3.965064in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{3.965207in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{3.965353in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{3.965502in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{3.965655in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{3.965811in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{3.965970in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{3.966132in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{3.966298in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{3.966466in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{3.966813in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{3.967172in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{3.967356in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{3.967544in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{3.967734in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{3.967927in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{3.968124in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{3.968323in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{3.968525in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{3.968731in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{3.968939in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{3.969150in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{3.969365in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{3.969582in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{3.969802in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{3.970025in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{3.970251in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{3.970479in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{3.970711in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{3.970945in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{3.971182in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{3.971422in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{3.971665in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{3.971911in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{3.972159in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{3.972410in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{3.972664in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{3.972920in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{3.973179in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{3.973441in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{3.973706in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{3.973973in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{3.974242in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{3.974515in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{3.974790in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{3.975067in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{3.975347in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{3.975630in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{3.975915in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{3.976202in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{3.976492in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{3.976785in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{3.977377in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{3.977677in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{3.977979in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{3.978284in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{3.978590in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{3.978900in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{3.979211in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{3.979841in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{3.980160in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{3.980481in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{3.980803in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{3.981129in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{3.981456in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{3.981786in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{3.982117in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{3.982451in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{3.982787in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{3.983125in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{3.983465in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{3.983808in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{3.984152in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{3.984499in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{3.984847in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{3.985198in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{3.985550in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{3.985904in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{3.986261in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{3.986619in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{3.986979in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{3.987342in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{3.987706in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{3.988072in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{3.988439in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{3.988809in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{3.989181in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{3.989554in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{3.989929in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{3.990306in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{3.990684in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{3.991447in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{3.991831in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{3.992216in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{3.992603in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{3.992992in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{3.993383in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{3.993775in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{3.994168in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{3.994564in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{3.994961in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{3.995759in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{3.996161in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{3.996564in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{3.996968in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{3.997782in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{3.999013in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{3.999426in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{3.999841in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.000257in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.000674in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.001092in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.001512in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.001934in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.002356in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.002780in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.003205in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.003632in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.004059in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.004488in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.004918in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.005350in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.005782in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.006216in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.006650in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.007086in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.007523in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.007961in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.008401in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.008841in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.009282in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.009725in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.010168in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.010613in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.011058in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.011505in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.011952in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.012401in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.012850in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.013300in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.013752in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.014204in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.014657in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.015111in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.015566in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.016021in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.016478in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.016935in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.017393in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.017852in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.018312in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.018772in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.019234in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.019696in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.020159in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.020623in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.021088in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.021553in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.022020in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.022487in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.022955in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.023423in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.024361in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.024830in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.025300in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.025769in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.328519in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.328519in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.328253in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.327988in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.327457in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.327192in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.326926in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.326395in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.326129in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.325863in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.325597in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.325330in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.325064in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.324797in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.324530in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.324263in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.323996in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.323729in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.323461in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.323194in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.322927in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.322659in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.322392in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.322124in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.321856in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.321321in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.321053in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.320785in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.320517in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.320249in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.319982in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.319714in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.319446in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.318910in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.318642in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.318374in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.318106in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.317838in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.317570in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.317302in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.317035in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.316767in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.316499in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.316232in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.315964in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.315696in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.315429in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.315162in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.314895in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.314627in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.314360in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.314094in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.313827in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.313560in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.313294in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.313027in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.312761in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.312495in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.312229in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.311963in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.311697in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.311432in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.311167in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.310902in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.310637in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.310372in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.310108in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.309844in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.309580in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.309316in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.309052in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.308526in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.308263in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.308001in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.307738in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.307476in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.307215in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.306953in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.306692in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.306431in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.306171in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.305911in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.305651in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.305392in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.305132in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.304874in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.304615in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.304357in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.304099in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.303842in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.303585in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.303329in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.303073in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.302817in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.302562in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.302307in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.302052in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.301798in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.301545in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.301292in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.301039in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.300787in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.300535in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.300284in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.300033in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.299783in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.299533in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.299284in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.299035in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.298787in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.298540in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.298292in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.298046in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.297800in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.297554in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.297310in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.297065in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.296822in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.296578in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.296336in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.296094in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.295853in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.295612in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.295372in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.295133in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.294894in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.294656in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.294181in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.293945in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.293710in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.293475in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.293241in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.293007in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.292775in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.292543in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.292311in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.292081in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.291851in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.291622in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.291393in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.291165in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.290939in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.290712in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.290487in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.290262in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.290038in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.289593in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.289371in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.289151in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.288931in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.288711in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.288493in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.288276in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.288059in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.287843in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.287628in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.287413in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.287200in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.286987in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.286776in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.286565in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.286355in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.285937in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.285729in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.285523in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.285317in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.285112in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.284908in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.284705in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.284502in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.284301in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.284100in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.283901in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.283702in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.283504in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.283307in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.283110in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.282915in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.282721in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.282527in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.282334in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.282142in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.281951in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.281761in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.281572in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.281384in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.281196in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.281010in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.280824in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.280639in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.280455in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.280272in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.280089in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.279908in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.279727in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.279548in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.279369in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.279191in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.279013in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.278837in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.278661in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.278486in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.278312in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.278139in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.277966in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.277795in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.277454in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.277284in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.277116in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.276948in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.276780in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.276614in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.276448in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.276283in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.276118in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.275954in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.275791in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.275629in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.275467in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.275305in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.275145in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.274985in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.274825in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.274666in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.274507in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.274349in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.274192in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.274034in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.273878in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.273722in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.273566in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.273410in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.273255in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.272946in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.272792in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.272638in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.272484in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.272331in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.272177in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.272024in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.271871in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.271565in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.271413in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.271260in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.271107in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.270954in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.270801in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.270648in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.270494in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.270341in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.270187in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.270033in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.269879in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.269724in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.269569in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.269413in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.269257in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.268944in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.268786in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.268627in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.268468in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.268308in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.268148in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.267986in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.267823in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.267495in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.267330in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.267163in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.266995in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.266826in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.266655in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.266483in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.266310in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.266135in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.265958in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.265780in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.265600in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.265419in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.265235in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.265050in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.264863in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.264673in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.264481in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.264288in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.264092in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.263893in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.263692in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.263488in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.263282in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.263073in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.262862in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.262647in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.262429in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.262209in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.261985in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.261758in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.261527in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.261293in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.261056in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.260814in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.260569in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.260320in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.260068in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.259811in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.259549in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.259284in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.259014in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.258739in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.258460in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.258176in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.257887in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.257294in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.256990in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.256680in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.256365in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.256044in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.255717in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.255385in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.255046in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.254702in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.254351in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.253994in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.253631in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.253260in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.252883in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.252499in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.252108in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.251709in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.251304in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.250890in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.250470in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.250042in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.249607in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.249165in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.248715in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.248259in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.247795in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.247324in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.246847in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.246362in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.245870in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.244864in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.244349in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.243827in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.243298in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.242760in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.242215in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.241662in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.241103in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.240541in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.239979in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.239419in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.238864in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.238316in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.237778in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.237251in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.236740in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.236246in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.235769in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.235309in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.234866in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.234441in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.234032in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.233641in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.233267in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.232909in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.232569in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.232251in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.231982in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.231796in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.231723in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.231798in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.232052in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.232517in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.233227in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.234214in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.235510in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.237137in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.239071in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.241279in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.243726in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.246378in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.249200in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.252160in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.255222in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.258353in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.261517in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.261517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.506589in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.261517in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.258353in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.255222in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.252160in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.249200in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.246378in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.243726in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.241279in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.239071in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.237137in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.235510in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.234214in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.233227in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.232517in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.232052in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.231798in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.231723in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.231796in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.231982in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.232251in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.232569in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.232909in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.233267in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.233641in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.234032in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.234441in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.234866in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.235309in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.235769in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.236246in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.236740in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.237251in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.237778in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.238316in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.238864in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.239419in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.239979in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.240541in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.241103in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.241662in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.242215in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.242760in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.243298in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.243827in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.244349in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.244864in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.245870in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.246362in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.246847in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.247324in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.247795in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.248259in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.248715in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.249165in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.249607in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.250042in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.250470in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.250890in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.251304in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.251709in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.252108in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.252499in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.252883in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.253260in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.253631in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.253994in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.254351in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.254702in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.255046in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.255385in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.255717in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.256044in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.256365in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.256680in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.256990in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.257294in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.257887in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.258176in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.258460in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.258739in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.259014in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.259284in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.259549in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.259811in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.260068in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.260320in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.260569in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.260814in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.261056in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.261293in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.261527in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.261758in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.261985in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.262209in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.262429in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.262647in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.262862in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.263073in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.263282in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.263488in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.263692in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.263893in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.264092in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.264288in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.264481in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.264673in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.264863in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.265050in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.265235in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.265419in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.265600in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.265780in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.265958in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.266135in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.266310in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.266483in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.266655in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.266826in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.266995in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.267163in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.267330in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.267495in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.267823in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.267986in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.268148in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.268308in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.268468in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.268627in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.268786in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.268944in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.269257in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.269413in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.269569in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.269724in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.269879in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.270033in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.270187in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.270341in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.270494in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.270648in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.270801in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.270954in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.271107in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.271260in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.271413in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.271565in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.271871in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.272024in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.272177in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.272331in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.272484in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.272638in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.272792in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.272946in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.273255in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.273410in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.273566in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.273722in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.273878in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.274034in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.274192in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.274349in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.274507in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.274666in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.274825in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.274985in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.275145in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.275305in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.275467in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.275629in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.275791in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.275954in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.276118in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.276283in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.276448in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.276614in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.276780in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.276948in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.277116in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.277284in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.277454in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.277624in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.277795in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.277966in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.278139in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.278312in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.278486in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.278661in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.278837in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.279013in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.279191in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.279369in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.279548in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.279727in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.279908in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.280089in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.280272in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.280455in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.280639in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.280824in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.281010in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.281196in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.281384in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.281572in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.281761in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.281951in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.282142in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.282334in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.282527in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.282721in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.282915in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.283110in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.283307in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.283504in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.283702in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.283901in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.284100in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.284301in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.284502in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.284705in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.284908in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.285112in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.285317in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.285523in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.285729in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.285937in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.286355in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.286565in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.286776in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.286987in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.287200in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.287413in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.287628in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.287843in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.288059in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.288276in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.288493in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.288711in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.288931in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.289151in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.289371in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.289593in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.290038in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.290262in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.290487in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.290712in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.290939in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.291165in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.291393in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.291622in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.291851in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.292081in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.292311in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.292543in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.292775in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.293007in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.293241in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.293475in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.293710in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.293945in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.294181in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.294656in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.294894in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.295133in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.295372in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.295612in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.295853in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.296094in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.296336in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.296578in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.296822in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.297065in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.297310in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.297554in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.297800in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.298046in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.298292in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.298540in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.298787in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.299035in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.299284in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.299533in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.299783in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.300033in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.300284in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.300535in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.300787in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.301039in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.301292in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.301545in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.301798in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.302052in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.302307in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.302562in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.302817in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.303073in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.303329in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.303585in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.303842in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.304099in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.304357in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.304615in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.304874in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.305132in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.305392in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.305651in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.305911in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.306171in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.306431in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.306692in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.306953in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.307215in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.307476in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.307738in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.308001in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.308263in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.308526in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.308789in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.309052in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.309316in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.309580in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.309844in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.310108in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.310372in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.310637in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.310902in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.311167in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.311432in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.311697in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.311963in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.312229in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.312495in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.312761in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.313027in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.313294in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.313560in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.313827in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.314094in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.314360in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.314627in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.314895in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.315162in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.315429in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.315696in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.315964in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.316232in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.316499in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.316767in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.317035in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.317302in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.317570in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.317838in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.318106in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.318374in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.318642in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.318910in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.319446in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.319714in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.319982in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.320249in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.320517in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.320785in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.321053in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.321321in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.321856in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.322124in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.322392in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.322659in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.322927in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.323194in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.323461in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.323729in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.323996in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.324263in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.324530in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.324797in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.325064in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.325330in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.325597in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.325863in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.326129in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.326395in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.326926in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.327192in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.327457in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.327988in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.328253in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.328519in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.509035in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.509035in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.509136in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.509237in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.509337in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.509438in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.509539in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.509640in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.509741in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.509841in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.509942in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.510043in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.510144in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.510245in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.510346in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.510446in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.510547in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.510648in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.510749in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.510850in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.510951in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.511052in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.511153in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.511254in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.511355in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.511456in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.511557in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.511658in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.511759in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.511860in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.511961in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.512062in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.512163in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.512264in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.512365in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.512466in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.512567in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.512668in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.512769in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.512870in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.512970in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.513071in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.513172in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.513273in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.513374in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.513475in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.513576in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.513677in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.513879in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.513980in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.514080in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.514181in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.514282in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.514383in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.514484in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.514584in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.514685in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.514786in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.514886in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.514987in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.515088in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.515188in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.515289in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.515389in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.515490in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.515590in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.515691in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.515791in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.515891in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.515992in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.516092in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.516192in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.516292in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.516392in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.516492in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.516592in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.516692in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.516792in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.516892in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.516992in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.517092in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.517191in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.517291in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.517390in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.517490in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.517589in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.517689in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.517788in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.517887in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.517986in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.518085in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.518184in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.518283in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.518382in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.518480in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.518579in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.518677in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.518776in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.518874in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.518972in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.519070in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.519168in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.519266in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.519364in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.519461in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.519559in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.519656in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.519753in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.519850in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.519947in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.520044in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.520141in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.520237in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.520334in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.520430in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.520526in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.520622in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.520717in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.520813in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.520908in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.521003in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.521098in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.521193in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.521288in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.521382in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.521476in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.521570in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.521758in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.521944in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.522037in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.522130in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.522314in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.522406in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.522498in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.522589in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.522680in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.522771in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.522862in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.522952in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.523042in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.523132in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.523221in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.523310in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.523399in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.523487in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.523575in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.523663in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.523750in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.523837in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.523924in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.524010in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.524096in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.524181in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.524351in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.524435in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.524519in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.524602in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.524685in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.524768in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.524850in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.524931in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.525012in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.525093in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.525173in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.525252in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.525331in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.525410in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.525488in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.525565in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.525642in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.525718in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.525794in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.525943in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.526017in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.526090in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.526163in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.526235in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.526306in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.526376in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.526446in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.526515in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.526584in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.526651in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.526718in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.526784in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.526849in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.526914in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.526977in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.527040in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.527102in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.527163in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.527223in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.527282in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.527341in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.527398in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.527454in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.527510in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.527618in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.527670in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.527721in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.527771in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.527820in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.527868in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.527915in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.527961in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.528005in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.528049in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.528091in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.528132in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.528171in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.528209in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.528246in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.528282in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.528316in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.528380in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.528409in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.528438in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.528465in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.528490in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.528514in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.528536in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.528556in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.528575in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.528592in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.528607in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.528621in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.528633in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.528642in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.528651in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.528657in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.528661in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.528663in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.528664in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.528662in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.528658in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.528652in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.528644in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.528633in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.528621in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.528606in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.528569in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.528547in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.528523in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.528496in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.528466in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.528434in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.528400in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.528362in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.528322in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.528279in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.528233in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.528185in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.528133in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.528078in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.528021in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.527960in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.527896in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.527829in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.527758in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.527684in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.527607in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.527526in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.527442in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.527354in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.527263in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.527168in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.527069in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.526966in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.526859in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.526748in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.526633in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.526514in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.526391in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.526263in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.526131in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.525995in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.525854in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.525708in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.525558in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.525403in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.525243in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.525078in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.524908in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.524733in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.524552in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.524366in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.524175in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.523979in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.523776in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.523568in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.523355in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.523135in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.522909in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.522677in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.522439in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.522194in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.521943in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.521686in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.521422in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.521151in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.520873in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.520588in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.520295in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.519996in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.519689in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.519374in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.519052in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.518722in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.518384in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.518038in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.517684in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.517321in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.516950in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.516570in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.516181in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.515783in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.515377in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.514961in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.514535in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.514101in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.513656in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.513202in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.512737in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.512263in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.511283in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.510778in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.510261in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.509734in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.509195in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.508645in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.508084in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.507511in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.506926in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.506329in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.505721in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.505100in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.504468in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.503825in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.503169in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.502503in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.501824in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.501134in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.500433in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.499719in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.498995in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.498258in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.497509in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.496748in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.495975in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.495189in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.494391in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.493580in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.492757in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.491924in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.491084in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.490240in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.489395in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.488553in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.487715in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.486885in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.486066in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.485261in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.484472in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.483700in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.482945in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.482206in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.481485in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.480780in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.480091in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.479420in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.478765in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.478127in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.477512in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.476952in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.476484in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.475979in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.476018in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.476301in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.476867in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.477753in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.478998in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.480627in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.482613in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.484916in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.487496in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.490315in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.493332in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.496507in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.499802in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.503176in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506589in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.506633in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506589in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.503176in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.499802in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.496507in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.493332in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.490315in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.487496in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.484916in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.482613in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.480627in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.478998in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.477753in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.476867in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.476301in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.476018in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.475979in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.476484in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.476952in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.477512in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.478127in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.478765in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.479420in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.480091in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.480780in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.481485in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.482206in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.482945in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.483700in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.484472in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.485261in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.486066in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.486885in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.487715in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.488553in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.489395in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.490240in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.491084in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.491924in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.492757in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.493580in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.494391in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.495189in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.495975in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.496748in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.497509in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.498258in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.498995in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.499719in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.500433in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.501134in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.501824in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.502503in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.503169in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.503825in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.504468in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.505100in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.505721in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.506329in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.506926in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.507511in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.508084in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.508645in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.509195in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.509734in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.510261in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.510778in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.511283in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.512263in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.512737in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.513202in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.513656in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.514101in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.514535in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.514961in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.515377in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.515783in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.516181in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.516570in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.516950in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.517321in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.517684in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.518038in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.518384in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.518722in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.519052in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.519374in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.519689in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.519996in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.520295in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.520588in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.520873in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.521151in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.521422in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.521686in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.521943in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.522194in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.522439in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.522677in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.522909in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.523135in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.523355in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.523568in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.523776in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.523979in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.524175in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.524366in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.524552in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.524733in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.524908in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.525078in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.525243in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.525403in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.525558in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.525708in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.525854in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.525995in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.526131in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.526263in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.526391in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.526514in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.526633in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.526748in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.526859in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.526966in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.527069in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.527168in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.527263in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.527354in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.527442in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.527526in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.527607in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.527684in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.527758in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.527829in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.527896in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.527960in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.528021in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.528078in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.528133in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.528185in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.528233in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.528279in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.528322in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.528362in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.528400in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.528434in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.528466in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.528496in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.528523in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.528547in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.528569in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.528589in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.528606in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.528621in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.528633in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.528644in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.528652in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.528658in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.528662in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.528664in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.528663in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.528661in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.528657in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.528651in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.528642in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.528633in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.528621in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.528607in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.528592in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.528575in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.528556in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.528536in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.528514in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.528490in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.528465in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.528438in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.528409in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.528380in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.528348in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.528316in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.528282in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.528246in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.528209in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.528171in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.528132in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.528091in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.528049in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.528005in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.527961in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.527915in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.527868in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.527820in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.527771in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.527721in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.527670in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.527618in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.527510in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.527454in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.527398in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.527341in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.527282in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.527223in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.527163in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.527102in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.527040in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.526977in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.526914in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.526849in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.526784in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.526718in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.526651in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.526584in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.526515in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.526446in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.526376in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.526306in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.526235in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.526163in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.526090in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.526017in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.525943in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.525794in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.525718in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.525642in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.525565in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.525488in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.525410in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.525331in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.525252in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.525173in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.525093in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.525012in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.524931in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.524850in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.524768in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.524685in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.524602in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.524519in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.524435in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.524351in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.524181in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.524096in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.524010in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.523924in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.523837in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.523750in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.523663in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.523575in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.523487in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.523399in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.523310in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.523221in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.523132in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.523042in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.522952in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.522862in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.522771in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.522680in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.522589in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.522498in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.522406in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.522314in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.522130in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.522037in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.521944in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.521851in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.521758in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.521664in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.521570in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.521476in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.521382in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.521288in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.521193in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.521098in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.521003in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.520908in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.520813in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.520717in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.520622in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.520526in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.520430in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.520334in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.520237in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.520141in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.520044in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.519947in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.519850in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.519753in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.519656in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.519559in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.519461in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.519364in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.519266in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.519168in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.519070in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.518972in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.518874in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.518776in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.518677in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.518579in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.518480in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.518382in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.518283in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.518184in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.518085in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.517986in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.517887in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.517788in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.517689in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.517589in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.517490in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.517390in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.517291in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.517191in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.517092in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.516992in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.516892in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.516792in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.516692in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.516592in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.516492in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.516392in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.516292in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.516192in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.516092in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.515992in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.515891in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.515791in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.515691in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.515590in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.515490in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.515389in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.515289in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.515188in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.515088in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.514987in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.514886in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.514786in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.514685in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.514584in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.514484in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.514383in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.514282in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.514181in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.514080in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.513980in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.513879in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.513778in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.513677in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.513576in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.513475in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.513374in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.513273in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.513172in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.513071in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.512970in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.512870in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.512769in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.512668in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.512567in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.512466in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.512365in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.512264in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.512163in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.512062in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.511961in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.511860in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.511759in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.511658in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.511557in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.511456in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.511355in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.511254in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.511153in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.511052in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.510951in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.510850in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.510749in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.510648in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.510547in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.510446in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.510346in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.510245in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.510144in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.510043in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.509942in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.509841in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.509741in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.509640in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.509539in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.509438in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.509337in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.509237in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.509136in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.509035in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.560297in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.560286in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.560263in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.560251in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.560240in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.560228in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.560216in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.560204in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.560180in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.560167in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.560155in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.560142in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.560129in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.560103in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.560090in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.560076in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.560063in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.560049in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.560035in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.560021in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.560007in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.559992in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.559978in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.559963in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.559948in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.559933in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.559918in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.559903in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.559887in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.559872in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.559856in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.559840in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.559824in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.559807in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.559791in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.559774in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.559757in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.559740in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.559723in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.559705in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.559687in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.559670in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.559652in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.559633in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.559615in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.559596in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.559558in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.559539in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.559520in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.559500in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.559480in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.559460in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.559439in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.559419in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.559398in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.559377in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.559356in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.559334in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.559312in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.559290in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.559268in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.559246in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.559223in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.559200in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.559177in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.559153in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.559106in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.559081in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.559057in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.559032in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.559007in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.558982in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.558956in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.558930in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.558904in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.558878in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.558851in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.558824in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.558796in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.558769in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.558741in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.558684in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.558655in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.558626in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.558596in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.558536in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.558506in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.558475in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.558444in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.558412in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.558380in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.558348in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.558315in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.558282in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.558249in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.558215in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.558181in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.558147in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.558076in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.558041in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.558005in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.557968in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.557894in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.557857in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.557819in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.557780in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.557741in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.557702in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.557662in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.557622in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.557581in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.557540in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.557498in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.557456in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.557414in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.557371in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.557327in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.557283in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.557239in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.557194in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.557148in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.557056in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.557009in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.556961in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.556913in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.556865in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.556815in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.556766in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.556715in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.556664in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.556613in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.556561in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.556508in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.556455in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.556401in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.556347in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.556292in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.556236in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.556123in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.556066in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.556007in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.555948in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.555829in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.555768in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.555706in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.555644in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.555581in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.555517in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.555453in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.555387in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.555321in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.555255in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.555187in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.555119in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.555050in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.554980in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.554909in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.554838in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.554765in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.554692in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.554618in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.554543in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.554391in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.554314in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.554235in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.554156in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.554076in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.553994in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.553912in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.553829in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.553745in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.553660in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.553574in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.553487in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.553399in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.553310in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.553219in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.553128in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.553036in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.552942in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.552848in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.552752in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.552655in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.552557in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.552458in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.552358in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.552256in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.552154in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.552050in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.551944in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.551730in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.551621in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.551510in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.551399in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.551286in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.551171in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.551055in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.550938in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.550819in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.550699in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.550577in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.550454in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.550330in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.550203in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.550076in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.549946in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.549815in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.549683in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.549549in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.549413in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.549275in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.549136in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.548995in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.548852in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.548707in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.548561in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.548413in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.548263in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.548111in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.547957in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.547801in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.547643in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.547483in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.547321in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.546991in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.546823in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.546652in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.546480in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.546305in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.546128in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.545948in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.545767in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.545583in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.545396in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.545207in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.545016in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.544822in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.544625in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.544426in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.544225in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.544020in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.543813in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.543604in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.543391in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.543176in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.542957in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.542736in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.542512in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.542285in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.542055in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.541821in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.541585in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.541345in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.541102in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.540856in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.540606in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.540353in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.540096in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.539836in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.539572in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.539305in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.539034in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.538759in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.538481in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.538198in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.537912in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.537622in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.537327in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.537029in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.536726in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.536419in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.536107in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.535791in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.535471in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.535146in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.534817in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.534482in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.534143in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.533799in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.533451in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.533097in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.532738in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.532004in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.531249in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.530863in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.530472in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.530074in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.529671in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.529262in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.528847in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.528426in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.527999in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.527565in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.527125in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.526678in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.526224in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.525764in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.525297in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.524823in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.524342in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.523853in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.523357in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.522854in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.522343in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.521824in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.521297in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.520762in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.520220in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.519669in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.519109in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.518541in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.517380in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.516786in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.516183in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.515570in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.514949in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.514318in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.513677in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.513026in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.512366in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.511695in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.511014in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.510323in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.509622in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.508910in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.508187in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.507455in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.506712in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.505960in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.505197in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.504424in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.503641in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.502848in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.502046in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.501233in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.500410in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.499576in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.498732in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.497877in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.497012in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.496136in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.495248in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.494351in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.493445in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.492534in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.491620in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.490708in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.489799in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.488897in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.488005in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.487125in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.486261in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.485416in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.484588in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.483780in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.482990in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.482218in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.481465in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.480730in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.480014in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.479316in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.478637in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.477982in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.477384in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.476880in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.476508in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.476307in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.476314in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.476569in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.477107in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.477969in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.479191in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.480798in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.482765in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.485051in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.487615in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.490419in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.493423in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.496586in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.503230in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506633in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.506633in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.503230in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.499868in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.496586in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.493423in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.490419in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.487615in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.485051in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.482765in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.480798in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.479191in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.477969in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.477107in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.476569in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.476314in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.476307in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.476508in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.476880in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.477384in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.477982in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.478637in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.479316in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.480014in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.480730in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.481465in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.482218in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.482990in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.483780in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.484588in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.485416in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.486261in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.487125in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.488005in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.488897in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.489799in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.490708in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.491620in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.492534in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.493445in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.494351in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.495248in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.496136in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.497012in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.497877in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.498732in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.499576in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.500410in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.501233in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.502046in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.502848in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.503641in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.504424in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.505197in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.505960in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.506712in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.507455in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.508187in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.508910in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.509622in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.510323in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.511014in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.511695in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.512366in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.513026in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.513677in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.514318in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.514949in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.515570in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.516183in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.516786in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.517380in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.518541in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.519109in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.519669in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.520220in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.520762in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.521297in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.521824in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.522343in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.522854in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.523357in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.523853in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.524342in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.524823in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.525297in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.525764in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.526224in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.526678in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.527125in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.527565in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.527999in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.528426in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.528847in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.529262in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.529671in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.530074in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.530472in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.530863in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.531249in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.532004in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.532738in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.533097in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.533451in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.533799in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.534143in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.534482in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.534817in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.535146in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.535471in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.535791in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.536107in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.536419in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.536726in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.537029in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.537327in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.537622in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.537912in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.538198in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.538481in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.538759in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.539034in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.539305in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.539572in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.539836in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.540096in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.540353in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.540606in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.540856in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.541102in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.541345in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.541585in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.541821in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.542055in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.542285in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.542512in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.542736in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.542957in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.543176in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.543391in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.543604in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.543813in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.544020in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.544225in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.544426in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.544625in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.544822in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.545016in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.545207in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.545396in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.545583in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.545767in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.545948in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.546128in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.546305in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.546480in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.546652in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.546823in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.546991in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.547157in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.547321in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.547483in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.547643in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.547801in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.547957in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.548111in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.548263in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.548413in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.548561in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.548707in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.548852in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.548995in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.549136in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.549275in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.549413in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.549549in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.549683in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.549815in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.549946in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.550076in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.550203in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.550330in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.550454in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.550577in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.550699in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.550819in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.550938in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.551055in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.551171in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.551286in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.551399in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.551510in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.551621in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.551730in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.551944in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.552050in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.552154in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.552256in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.552358in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.552458in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.552557in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.552655in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.552752in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.552848in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.552942in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.553036in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.553128in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.553219in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.553310in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.553399in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.553487in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.553574in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.553660in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.553745in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.553829in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.553912in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.553994in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.554076in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.554156in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.554235in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.554314in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.554391in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.554543in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.554618in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.554692in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.554765in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.554838in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.554909in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.554980in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.555050in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.555119in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.555187in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.555255in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.555321in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.555387in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.555453in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.555517in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.555581in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.555644in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.555706in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.555768in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.555829in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.555948in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.556007in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.556066in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.556123in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.556236in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.556292in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.556347in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.556401in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.556455in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.556508in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.556561in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.556613in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.556664in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.556715in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.556766in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.556815in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.556865in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.556913in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.556961in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.557009in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.557056in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.557148in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.557194in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.557239in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.557283in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.557327in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.557371in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.557414in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.557456in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.557498in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.557540in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.557581in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.557622in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.557662in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.557702in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.557741in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.557780in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.557819in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.557857in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.557894in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.557968in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.558005in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.558041in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.558076in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.558147in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.558181in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.558215in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.558249in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.558282in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.558315in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.558348in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.558380in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.558412in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.558444in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.558475in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.558506in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.558536in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.558596in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.558626in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.558655in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.558684in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.558741in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.558769in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.558796in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.558824in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.558851in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.558878in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.558904in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.558930in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.558956in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.558982in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.559007in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.559032in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.559057in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.559081in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.559106in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.559153in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.559177in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.559200in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.559223in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.559246in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.559268in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.559290in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.559312in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.559334in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.559356in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.559377in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.559398in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.559419in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.559439in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.559460in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.559480in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.559500in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.559520in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.559539in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.559558in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.559577in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.559596in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.559615in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.559633in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.559652in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.559670in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.559687in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.559705in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.559723in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.559740in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.559757in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.559774in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.559791in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.559807in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.559824in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.559840in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.559856in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.559872in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.559887in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.559903in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.559918in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.559933in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.559948in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.559963in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.559978in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.559992in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.560007in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.560021in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.560035in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.560049in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.560063in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.560076in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.560090in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.560103in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.560129in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.560142in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.560155in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.560167in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.560180in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.560204in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.560216in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.560228in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.560240in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.560251in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.560263in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.560286in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.560297in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.561215in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.561212in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.561208in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.561205in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.561201in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.561198in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.561194in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.561191in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.561187in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.561183in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.561179in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.561176in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.561172in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.561168in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.561164in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.561159in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.561155in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.561151in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.561147in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.561143in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.561138in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.561134in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.561129in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.561125in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.561120in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.561115in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.561111in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.561106in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.561101in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.561096in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.561091in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.561086in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.561081in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.561075in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.561070in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.561065in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.561059in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.561054in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.561048in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.561042in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.561036in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.561031in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.561025in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.561019in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.561006in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.561000in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.560994in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.560987in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.560974in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.560967in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.560960in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.560953in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.560946in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.560939in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.560932in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.560925in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.560917in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.560910in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.560902in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.560894in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.560886in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.560878in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.560862in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.560854in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.560845in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.560837in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.560828in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.560819in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.560810in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.560801in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.560792in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.560782in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.560773in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.560763in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.560753in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.560743in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.560733in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.560723in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.560713in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.560702in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.560692in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.560681in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.560670in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.560659in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.560647in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.560636in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.560624in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.560613in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.560601in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.560588in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.560576in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.560564in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.560551in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.560538in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.560525in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.560512in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.560498in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.560484in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.560471in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.560456in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.560442in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.560428in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.560413in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.560398in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.560383in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.560367in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.560352in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.560336in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.560320in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.560303in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.560270in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.560235in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.560218in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.560200in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.560182in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.560163in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.560144in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.560125in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.560106in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.560086in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.560066in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.560046in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.560026in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.560005in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.559983in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.559962in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.559940in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.559918in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.559895in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.559872in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.559849in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.559826in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.559802in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.559777in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.559752in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.559727in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.559702in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.559676in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.559623in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.559595in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.559568in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.559540in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.559511in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.559482in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.559453in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.559423in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.559393in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.559362in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.559330in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.559299in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.559266in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.559233in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.559200in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.559166in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.559131in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.559096in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.559061in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.559025in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.558988in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.558950in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.558912in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.558874in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.558835in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.558795in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.558754in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.558713in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.558671in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.558585in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.558541in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.558497in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.558451in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.558405in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.558358in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.558311in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.558262in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.558213in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.558163in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.558060in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.558007in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.557954in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.557899in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.557844in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.557788in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.557731in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.557672in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.557613in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.557553in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.557492in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.557430in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.557367in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.557302in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.557237in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.557171in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.557103in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.557034in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.556965in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.556894in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.556821in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.556748in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.556673in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.556597in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.556520in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.556441in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.556361in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.556280in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.556197in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.556113in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.556028in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.555941in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.555762in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.555670in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.555577in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.555483in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.555386in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.555288in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.555189in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.555087in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.554984in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.554879in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.554772in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.554664in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.554553in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.554441in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.554326in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.554210in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.554092in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.553971in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.553849in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.553724in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.553597in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.553468in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.553337in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.553204in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.553068in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.552930in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.552789in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.552646in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.552500in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.552352in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.552201in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.552048in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.551892in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.551733in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.551572in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.551407in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.551240in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.551070in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.550897in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.550720in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.550541in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.550359in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.550173in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.549984in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.549792in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.549596in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.549397in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.549195in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.548988in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.548779in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.548565in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.548348in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.548127in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.547902in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.547673in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.547440in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.547203in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.546961in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.546716in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.546466in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.546212in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.545953in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.545690in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.545422in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.545149in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.544871in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.544589in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.544301in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.544009in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.543711in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.543408in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.543100in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.542786in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.542467in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.542142in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.541811in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.541475in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.541132in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.540784in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.540429in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.540068in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.539700in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.539327in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.538946in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.538559in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.538165in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.537764in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.537356in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.536941in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.536519in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.536089in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.535651in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.535206in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.534753in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.534292in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.533823in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.533346in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.532860in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.532366in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.531863in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.531351in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.530830in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.530301in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.529762in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.528656in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.528088in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.527511in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.526923in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.526326in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.525718in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.525100in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.524471in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.523832in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.522520in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.521848in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.521164in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.520468in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.519760in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.519041in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.518309in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.517566in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.516810in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.516041in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.515261in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.514468in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.513664in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.512847in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.512018in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.511178in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.510325in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.509461in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.508584in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.507696in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.505882in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.504956in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.504018in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.503067in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.502104in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.501127in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.500139in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.499140in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.498134in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.497124in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.496113in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.495104in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.494100in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.493105in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.492120in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.491149in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.490195in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.489259in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.488339in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.487436in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.486551in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.485683in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.484832in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.483998in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.483182in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.482383in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.481608in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.480888in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.480262in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.479768in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.479445in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.479330in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.479461in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.479877in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.480617in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.481718in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.483205in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.485052in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.487218in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.489664in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.492350in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.495235in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.498280in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.501445in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.504690in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.507975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.507975in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.504690in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.501445in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.498280in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.495235in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.492350in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.489664in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.487218in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.485052in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.483205in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.481718in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.480617in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.479877in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.479461in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.479330in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.479445in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.479768in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.480262in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.480888in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.481608in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.482383in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.483182in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.483998in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.484832in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.485683in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.486551in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.487436in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.488339in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.489259in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.490195in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.491149in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.492120in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.493105in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.494100in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.495104in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.496113in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.497124in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.498134in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.499140in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.500139in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.501127in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.502104in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.503067in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.504018in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.504956in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.505882in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.507696in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.508584in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.509461in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.510325in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.511178in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.512018in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.512847in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.513664in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.514468in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.515261in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.516041in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.516810in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.517566in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.518309in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.519041in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.519760in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.520468in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.521164in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.521848in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.522520in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.523832in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.524471in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.525100in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.525718in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.526326in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.526923in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.527511in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.528088in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.528656in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.529762in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.530301in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.530830in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.531351in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.531863in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.532366in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.532860in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.533346in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.533823in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.534292in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.534753in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.535206in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.535651in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.536089in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.536519in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.536941in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.537356in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.537764in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.538165in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.538559in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.538946in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.539327in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.539700in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.540068in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.540429in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.540784in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.541132in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.541475in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.541811in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.542142in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.542467in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.542786in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.543100in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.543408in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.543711in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.544009in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.544301in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.544589in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.544871in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.545149in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.545422in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.545690in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.545953in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.546212in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.546466in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.546716in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.546961in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.547203in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.547440in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.547673in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.547902in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.548127in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.548348in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.548565in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.548779in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.548988in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.549195in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.549397in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.549596in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.549792in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.549984in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.550173in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.550359in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.550541in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.550720in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.550897in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.551070in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.551240in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.551407in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.551572in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.551733in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.551892in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.552048in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.552201in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.552352in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.552500in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.552646in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.552789in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.552930in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.553068in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.553204in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.553337in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.553468in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.553597in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.553724in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.553849in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.553971in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.554092in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.554210in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.554326in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.554441in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.554553in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.554664in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.554772in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.554879in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.554984in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.555087in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.555189in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.555288in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.555386in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.555483in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.555577in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.555670in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.555762in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.555852in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.555941in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.556028in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.556113in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.556197in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.556280in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.556361in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.556441in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.556520in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.556597in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.556673in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.556748in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.556821in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.556894in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.556965in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.557034in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.557103in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.557171in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.557237in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.557302in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.557367in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.557430in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.557492in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.557553in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.557613in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.557672in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.557731in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.557788in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.557844in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.557899in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.557954in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.558007in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.558060in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.558163in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.558213in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.558262in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.558311in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.558358in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.558405in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.558451in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.558497in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.558541in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.558585in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.558671in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.558713in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.558754in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.558795in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.558835in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.558874in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.558912in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.558950in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.558988in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.559025in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.559061in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.559096in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.559131in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.559166in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.559200in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.559233in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.559266in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.559299in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.559330in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.559362in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.559393in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.559423in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.559453in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.559482in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.559511in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.559540in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.559568in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.559595in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.559623in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.559676in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.559702in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.559727in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.559752in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.559777in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.559802in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.559826in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.559849in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.559872in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.559895in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.559918in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.559940in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.559962in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.559983in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.560005in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.560026in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.560046in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.560066in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.560086in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.560106in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.560125in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.560144in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.560163in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.560182in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.560200in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.560218in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.560235in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.560270in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.560303in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.560320in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.560336in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.560352in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.560367in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.560383in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.560398in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.560413in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.560428in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.560442in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.560456in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.560471in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.560484in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.560498in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.560512in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.560525in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.560538in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.560551in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.560564in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.560576in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.560588in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.560601in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.560613in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.560624in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.560636in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.560647in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.560659in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.560670in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.560681in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.560692in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.560702in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.560713in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.560723in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.560733in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.560743in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.560753in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.560763in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.560773in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.560782in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.560792in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.560801in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.560810in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.560819in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.560828in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.560837in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.560845in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.560854in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.560862in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.560878in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.560886in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.560894in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.560902in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.560910in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.560917in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.560925in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.560932in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.560939in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.560946in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.560953in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.560960in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.560967in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.560974in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.560987in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.560994in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.561000in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.561006in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.561019in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.561025in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.561031in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.561036in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.561042in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.561048in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.561054in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.561059in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.561065in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.561070in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.561075in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.561081in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.561086in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.561091in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.561096in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.561101in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.561106in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.561111in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.561115in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.561120in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.561125in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.561129in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.561134in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.561138in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.561143in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.561147in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.561151in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.561155in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.561159in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.561164in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.561168in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.561172in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.561176in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.561179in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.561183in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.561187in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.561191in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.561194in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.561198in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.561201in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.561205in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.561208in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.561212in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.561215in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340934in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804914in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804914in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268895in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732875in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732875in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196855in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196855in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=2.649698in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Forecast horizon $h$ (in quarters)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188349in, y=2.859632in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{3.229708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.192775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{3.562851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.525918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{3.895994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.859061in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{4.229137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.192204in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{4.562279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188349in, y=4.525346in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196855in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.896565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=4.645613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Output}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.896565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.903209in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.199433in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.199433in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.198747in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198060in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.197373in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.196686in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.195997in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.195307in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.194616in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.193924in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193229in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.192533in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.191835in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191134in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.190431in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.189726in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189019in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.188310in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.187599in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.186886in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186172in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.185455in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.184737in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184017in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.183295in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.182571in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.181846in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181118in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.179658in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.178924in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.178189in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.177452in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.175971in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.175228in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.174482in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.173735in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.172985in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.172233in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.171479in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.170723in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.169965in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.169205in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.168442in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.167677in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.166911in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.166142in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.164597in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.163821in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163043in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.162262in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.161479in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.160694in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.159907in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.159117in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.157530in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.156733in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.155933in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.155131in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.153520in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.152710in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.151898in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.151083in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.149446in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.148623in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.147798in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.146970in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.146139in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.145305in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.144469in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.143630in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.142788in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.141943in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.141095in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.140244in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.139391in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.138534in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.137674in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.136812in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.135946in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.135077in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.134205in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.133330in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.132452in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.131571in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.130686in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.129798in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.128906in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.128012in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.127114in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.125307in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.124399in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.123486in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.122571in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.121652in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.120729in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.119802in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.118872in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.117937in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.117000in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.116058in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.115112in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.114162in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.113208in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.112251in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.111289in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.110323in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.109353in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.107399in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.106416in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.105429in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.104437in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.103440in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.102439in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.101434in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.100424in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.099409in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.098389in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.097364in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.096335in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.095300in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.094261in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.093216in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.092166in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.091111in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.090051in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.088985in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.087914in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.085756in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.084668in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.082475in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.081370in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.080259in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.079142in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.078019in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.076889in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.075754in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.074612in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.072309in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.071147in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.069979in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.068804in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.065238in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.064035in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.062824in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.061607in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.060382in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.059149in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.057909in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.056660in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.055404in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.054140in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.052868in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.051588in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.050299in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.049002in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.047696in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.045058in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.043726in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.042384in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.041034in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.039674in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.038304in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.036925in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.035536in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.034137in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.032728in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.031309in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.029880in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.026989in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.024055in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.022571in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.021076in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.019569in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.018051in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.016521in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.014978in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.013424in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.011857in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.010278in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.008686in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.007081in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.005462in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.003830in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.002185in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.000526in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{3.998853in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.997165in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.995463in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.993747in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.992015in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.990269in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.988507in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.986729in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.984936in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.983126in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.981300in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.979457in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.975721in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.973827in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.971915in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.969985in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.968037in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.966071in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.964085in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.962080in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.960056in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.955948in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.953863in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.951757in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.949631in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.947483in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.945313in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.943121in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.940906in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.938668in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.936408in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.934123in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.931815in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.929482in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.927124in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.924741in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.922332in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.919897in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.917435in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.912431in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.909887in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.907315in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.904714in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.902084in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.899424in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.896734in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.894012in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.891260in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.888476in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.885659in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.879926in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.877009in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.874057in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.871070in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.868047in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.864988in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.861892in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.858758in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.855586in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.852375in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.849125in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.845834in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.842503in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.839129in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.835714in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.832255in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.828753in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.825206in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.821614in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.817976in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.814291in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.810559in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.806779in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.802949in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.795139in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.787123in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.783035in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.778893in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.774696in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.770443in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.761765in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.757339in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.752852in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.748305in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.743697in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.739026in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.734291in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.729492in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.724627in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.719695in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.714696in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.709628in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.704490in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.699282in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.694002in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.688649in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.683222in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.677720in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.672142in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.666487in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.654941in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.649048in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.643073in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.637017in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.630876in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.624652in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.618342in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.611945in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.605461in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.598889in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.592227in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.585475in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.578631in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.571695in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.564666in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.557543in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.550326in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.543014in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.535607in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.528103in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.520502in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.505008in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.497113in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.489119in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.472836in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.456160in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.447675in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.439093in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.430413in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.421635in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.412761in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.394727in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.385572in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.376327in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.357575in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.348073in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.338487in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.328822in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.319078in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.309261in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.299373in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.289420in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.279405in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.269334in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.259210in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.249038in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.238821in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.228565in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.218274in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.187286in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.176951in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.166629in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.156329in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.146062in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.135837in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.125664in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.115552in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.105511in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.095549in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.085674in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.075895in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.066221in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.056661in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.047223in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.037916in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.028749in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.019733in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.010895in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.002263in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.993867in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.985736in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.977899in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.970385in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.963224in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.956445in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950076in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944135in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.938591in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.933398in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.928513in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.923893in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919492in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915267in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911175in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907170in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903209in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.903451in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903209in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907170in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911175in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915267in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919492in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.923893in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.928513in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.933398in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.938591in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944135in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950076in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.956445in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.963224in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.970385in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.977899in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.985736in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.993867in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.002263in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.010895in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.019733in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.028749in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.037916in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.047223in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.056661in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.066221in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.075895in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.085674in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.095549in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.105511in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.115552in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.125664in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.135837in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.146062in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.156329in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.166629in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.176951in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.187286in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.218274in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.228565in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.238821in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.249038in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.259210in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.269334in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.279405in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.289420in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.299373in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.309261in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.319078in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.328822in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.338487in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.348073in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.357575in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.376327in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.385572in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.394727in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.412761in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.421635in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.430413in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.439093in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.447675in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.456160in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.472836in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.489119in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.497113in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.505008in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.512804in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.520502in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.528103in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.535607in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.543014in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.550326in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.557543in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.564666in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.571695in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.578631in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.585475in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.592227in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.598889in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.605461in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.611945in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.618342in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.624652in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.630876in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.637017in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.643073in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.649048in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.654941in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.660753in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.666487in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.672142in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.677720in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.683222in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.688649in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.694002in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.699282in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.704490in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.709628in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.714696in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.719695in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.724627in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.729492in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.734291in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.739026in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.743697in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.748305in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.752852in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.757339in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.761765in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.770443in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.774696in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.778893in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.783035in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.787123in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.795139in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.802949in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.806779in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.810559in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.814291in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.817976in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.821614in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.825206in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.828753in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.832255in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.835714in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.839129in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.842503in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.845834in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.849125in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.852375in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.855586in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.858758in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.861892in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.864988in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.868047in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.871070in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.874057in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.877009in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.879926in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.885659in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.888476in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.891260in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.894012in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.896734in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.899424in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.902084in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.904714in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.907315in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.909887in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.912431in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.917435in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.919897in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.922332in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.924741in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.927124in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.929482in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.931815in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.934123in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.936408in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.938668in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.940906in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.943121in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.945313in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.947483in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.949631in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.951757in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.953863in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.955948in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.960056in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.962080in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.964085in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.966071in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.968037in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.969985in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.971915in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.973827in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.975721in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.977598in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.979457in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.981300in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.983126in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.984936in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.986729in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.988507in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.990269in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.992015in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.993747in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.995463in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.997165in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{3.998853in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.000526in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.002185in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.003830in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.005462in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.007081in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.008686in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.010278in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.011857in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.013424in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.014978in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.016521in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.018051in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.019569in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.021076in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.022571in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.024055in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.026989in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.028440in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.029880in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.031309in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.032728in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.034137in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.035536in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.036925in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.038304in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.039674in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.041034in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.042384in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.043726in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.045058in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.047696in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.049002in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.050299in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.051588in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.052868in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.054140in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.055404in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.056660in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.057909in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.059149in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.060382in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.061607in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.062824in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.064035in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.065238in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.066434in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.068804in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.069979in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.071147in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.072309in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.074612in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.075754in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.076889in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.078019in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.079142in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.080259in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.081370in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.082475in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.084668in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.085756in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.087914in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.088985in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.090051in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.091111in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.092166in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.093216in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.094261in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.095300in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.096335in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.097364in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.098389in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.099409in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.100424in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.101434in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.102439in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.103440in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.104437in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.105429in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.106416in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.107399in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.109353in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.110323in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.111289in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.112251in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.113208in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.114162in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.115112in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.116058in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.117000in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.117937in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.118872in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.119802in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.120729in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.121652in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.122571in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.123486in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.124399in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.125307in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.127114in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.128012in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.128906in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.129798in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.130686in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.131571in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.132452in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.133330in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.134205in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.135077in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.135946in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.136812in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.137674in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.138534in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.139391in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.140244in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.141095in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.141943in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.142788in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.143630in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.144469in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.145305in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.146139in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.146970in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.147798in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.148623in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.149446in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.151083in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.151898in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.152710in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.153520in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.155131in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.155933in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.156733in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.157530in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.158325in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.159117in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.159907in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.160694in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.161479in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.162262in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163043in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.163821in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.164597in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.166142in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.166911in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.167677in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.168442in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.169205in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.169965in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.170723in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.171479in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.172233in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.172985in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.173735in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.174482in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.175228in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.175971in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.177452in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.178189in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.178924in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.179658in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181118in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.181846in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.182571in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.183295in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184017in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.184737in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.185455in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186172in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.186886in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.187599in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.188310in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189019in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.189726in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.190431in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191134in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.191835in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.192533in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193229in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.193924in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.194616in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.195307in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.195997in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.196686in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.197373in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198060in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.198747in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.199433in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200018in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200018in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.199335in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198652in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.197969in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.197286in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.196601in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.195915in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.195228in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193849in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.193157in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.192462in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191765in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.191067in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.190366in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189663in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.188958in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.188252in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.187543in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186833in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.186121in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.185407in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184691in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.183974in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.183254in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.182533in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.181085in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.180359in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.179630in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.178899in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.178167in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.177432in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.176695in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.175957in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.175216in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.174473in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.173728in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.172981in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.172232in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.171481in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.170728in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.169973in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.169215in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.168456in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.167694in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.166930in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.166164in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.165396in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.164625in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163852in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.163077in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.162300in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.161520in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.160738in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.159954in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.159167in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.158378in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.157586in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.156792in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.155996in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.155197in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.154396in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.153592in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.152785in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.151977in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.151165in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.150351in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.149534in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.148715in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.147893in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.146241in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.145411in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.144578in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.143742in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.142903in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.142062in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.141218in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.140370in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.139520in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.138667in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.137811in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.136952in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.136090in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.135225in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.134356in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.133485in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.132610in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.131732in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.130851in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.129967in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.129079in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.128188in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.127293in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.126395in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.125494in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.124589in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.123681in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.122769in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.121853in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.120934in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.120011in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.119085in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.118154in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.117220in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.116282in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.115340in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.114394in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.113444in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.112490in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.111532in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.110569in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.109603in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.108632in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.107657in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.106678in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.105694in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.104706in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.103713in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.102716in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.101714in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.100707in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.099696in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.098680in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.097659in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.096633in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.095602in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.094566in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.093525in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.092479in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.091428in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.090371in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.089309in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.088242in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.087169in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.086090in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.085006in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.083916in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.082820in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.081719in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.080611in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.079497in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.078378in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.077252in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.076119in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.074981in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.071526in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.069189in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.068010in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.066825in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.065632in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.064432in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.063224in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.062010in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.060787in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.059557in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.058320in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.057074in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.055821in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.054559in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.053290in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.052012in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.049431in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.046815in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.045494in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.044163in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.042824in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.041475in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.040117in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.038749in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.037372in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.035984in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.034587in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.033179in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.031762in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.030333in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.028894in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.027445in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.025984in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.024512in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.023029in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.021535in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.020029in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.018511in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.016981in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.013884in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.009145in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.007539in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.005920in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.004287in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.002641in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.000981in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.999306in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.997617in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.995914in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.994195in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.992462in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.990713in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.988949in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.987168in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.985372in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.983559in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.981730in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.979884in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.978021in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.976140in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.974242in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.970392in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.968439in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.966467in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.962465in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.960435in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.958385in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.956314in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.954223in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.952110in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.949976in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.947821in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.945643in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.941219in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.938973in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.936702in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.934408in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.932090in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.927378in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.924983in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.922563in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.920116in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.917642in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.915140in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.912611in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.910054in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.904852in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.902206in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.899530in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.896824in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.894086in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.891316in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.888514in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.885679in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.879908in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.876971in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.873998in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.867945in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.861744in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.858586in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.855390in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.852153in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.848877in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.845559in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.842200in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.838799in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.835354in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.831865in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.828332in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.824754in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.821130in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.817459in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.813740in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.809973in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.806157in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.802290in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.798373in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.794404in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.790382in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.786307in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.782177in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.777993in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.773752in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.769454in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.765098in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.760683in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.756208in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.751672in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.747074in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.742414in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.737689in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.732900in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.728045in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.723123in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.718134in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.713075in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.707946in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.702746in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.697474in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.692128in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.686709in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.681214in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.669994in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.664266in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.658459in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.652571in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.646601in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.640549in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.634412in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.628190in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.621883in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.615488in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.602434in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.595772in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.589019in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.582175in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.575237in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.568206in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.561080in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.553859in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.546542in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.531619in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.524012in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.516305in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.508500in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.500596in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.492591in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.484487in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.476284in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.467982in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.442481in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.424986in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.407100in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.398014in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.388836in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.379566in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.370207in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.360760in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.351229in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.341613in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.322140in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.312288in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.302364in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.292374in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.282321in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.272209in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.262044in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.251828in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.241567in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.231265in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.210561in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.200178in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.189787in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.179398in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.169021in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.158666in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.138058in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.127825in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.107549in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.097523in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.087584in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.077740in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.068000in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.048867in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.039492in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.030255in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.021169in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.012261in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.995092in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.986891in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.978985in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.971402in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.964174in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.957328in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950895in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944891in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.939285in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.934033in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.924411in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919954in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915674in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907466in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903451in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903451in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907466in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911526in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915674in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919954in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.924411in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.934033in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.939285in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944891in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950895in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.957328in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.964174in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.971402in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.978985in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.986891in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.995092in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.012261in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.021169in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.030255in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.039492in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.048867in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.068000in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.077740in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.087584in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.097523in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.107549in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.127825in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.138058in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.158666in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.169021in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.179398in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.189787in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.200178in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.210561in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.231265in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.241567in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.251828in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.262044in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.272209in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.282321in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.292374in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.302364in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.312288in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.322140in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.341613in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.351229in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.360760in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.370207in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.379566in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.388836in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.398014in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.407100in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.424986in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.442481in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.467982in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.476284in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.484487in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.492591in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.500596in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.508500in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.516305in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.524012in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.531619in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.546542in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.553859in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.561080in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.568206in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.575237in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.582175in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.589019in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.595772in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.602434in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.615488in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.621883in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.628190in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.634412in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.640549in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.646601in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.652571in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.658459in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.664266in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.669994in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.681214in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.686709in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.692128in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.697474in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.702746in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.707946in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.713075in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.718134in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.723123in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.728045in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.732900in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.737689in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.742414in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.747074in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.751672in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.756208in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.760683in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.765098in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.769454in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.773752in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.777993in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.782177in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.786307in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.790382in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.794404in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.798373in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.802290in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.806157in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.809973in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.813740in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.817459in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.821130in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.824754in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.828332in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.831865in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.835354in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.838799in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.842200in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.845559in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.848877in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.852153in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.855390in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.858586in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.861744in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.864863in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.867945in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.873998in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.876971in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.879908in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.885679in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.888514in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.891316in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.894086in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.896824in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.899530in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.902206in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.904852in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.910054in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.912611in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.915140in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.917642in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.920116in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.922563in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.924983in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.927378in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.932090in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.934408in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.936702in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.938973in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.941219in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.945643in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.947821in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.949976in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.952110in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.954223in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.956314in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.958385in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.960435in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.962465in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.964476in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.966467in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.968439in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.970392in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.974242in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.976140in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.978021in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.979884in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.981730in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.983559in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.985372in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.987168in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.988949in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.990713in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.992462in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.994195in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.995914in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.997617in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.999306in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.000981in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.002641in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.004287in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.005920in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.007539in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.009145in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.013884in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.016981in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.018511in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.020029in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.021535in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.023029in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.024512in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.025984in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.027445in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.028894in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.030333in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.031762in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.033179in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.034587in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.035984in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.037372in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.038749in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.040117in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.041475in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.042824in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.044163in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.045494in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.046815in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.048127in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.049431in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.050726in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.052012in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.053290in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.054559in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.055821in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.057074in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.058320in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.059557in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.060787in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.062010in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.063224in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.064432in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.065632in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.066825in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.068010in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.069189in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.071526in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.073836in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.074981in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.076119in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.077252in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.078378in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.079497in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.080611in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.081719in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.082820in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.083916in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.085006in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.086090in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.087169in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.088242in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.089309in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.090371in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.091428in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.092479in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.093525in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.094566in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.095602in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.096633in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.097659in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.098680in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.099696in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.100707in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.101714in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.102716in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.103713in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.104706in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.105694in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.106678in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.107657in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.108632in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.109603in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.110569in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.111532in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.112490in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.113444in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.114394in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.115340in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.116282in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.117220in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.118154in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.119085in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.120011in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.120934in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.121853in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.122769in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.123681in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.124589in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.125494in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.126395in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.127293in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.128188in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.129079in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.129967in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.130851in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.131732in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.132610in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.133485in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.134356in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.135225in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.136090in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.136952in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.137811in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.138667in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.139520in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.140370in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.141218in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.142062in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.142903in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.143742in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.144578in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.145411in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.146241in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.147068in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.147893in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.148715in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.149534in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.150351in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.151165in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.151977in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.152785in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.153592in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.154396in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.155197in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.155996in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.156792in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.157586in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.158378in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.159167in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.159954in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.160738in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.161520in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.162300in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.163077in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163852in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.164625in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.165396in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.166164in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.166930in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.167694in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.168456in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.169215in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.169973in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.170728in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.171481in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.172232in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.172981in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.173728in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.174473in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.175216in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.175957in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.176695in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.177432in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.178167in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.178899in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.179630in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.180359in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.181085in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.182533in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.183254in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.183974in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184691in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.185407in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.186121in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186833in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.187543in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.188252in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.188958in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189663in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.190366in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.191067in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191765in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.192462in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.193157in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193849in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.195228in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.195915in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.196601in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.197286in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.197969in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198652in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.199335in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200018in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200120in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200120in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.199438in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198755in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.198072in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.197388in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.196703in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.196018in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.195331in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.194642in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193952in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.193259in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.192565in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191868in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.191169in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.190468in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189766in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.189061in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.188354in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.187646in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186935in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.186223in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.185509in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184793in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.184076in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.183357in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.182636in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181913in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.181188in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.180461in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.179732in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.179002in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.178269in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.176798in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.176059in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.175318in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.174575in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.173830in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.173083in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.172334in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.171583in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.170830in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.170075in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.169317in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.168558in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.167796in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.167032in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.165498in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.164727in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163954in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.163179in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.162402in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.161622in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.160840in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.160055in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.159269in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.158479in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.157688in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.156894in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.156098in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.155299in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.154497in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.153693in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.152887in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.152078in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.151267in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.149636in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.148816in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.147994in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.147169in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.144679in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.143843in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.143004in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.142163in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.141319in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.140471in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.139621in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.138768in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.137053in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.136191in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.135325in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.134457in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.133585in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.132711in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.131833in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.130952in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.130067in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.129179in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.127394in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.126496in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.125595in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.124690in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.123781in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.122869in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.121954in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.121034in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.120111in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.119185in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.118254in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.117320in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.116382in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.115440in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.114494in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.113544in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.112590in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.111631in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.110669in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.109703in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.108732in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.106777in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.104805in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.103812in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.102815in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.101813in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.100807in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.099795in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.098779in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.097758in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.096732in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.095701in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.093624in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.092578in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.091527in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.090470in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.089408in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.088340in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.087267in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.086189in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.085105in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.084015in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.082919in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.081817in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.080709in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.079596in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.078476in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.077350in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.076218in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.075079in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.073934in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.072782in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.071624in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.070459in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.069287in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.068108in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.065729in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.064529in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.063322in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.062107in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.060885in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.059655in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.058417in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.057171in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.054656in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.053387in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.052109in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.050822in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.049527in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.048224in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.046911in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.045590in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.044260in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.042920in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.041571in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.040213in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.038845in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.037468in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.036080in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.034683in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.033275in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.031857in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.030429in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.027540in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.026079in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.024608in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.023124in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.021630in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.020124in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.018606in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.017075in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.015533in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.013979in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.010832in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.007633in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.006014in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.004382in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.002735in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.999400in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.997711in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.996007in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.994289in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.992555in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.990806in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.989042in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.987261in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.985465in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.983652in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.981823in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.979977in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.978114in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.976233in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.974335in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.972418in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.970484in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.968531in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.966559in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.964568in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.962557in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.960527in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.958477in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.956406in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.954314in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.952202in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.950067in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.947912in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.945734in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.943533in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.941310in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.939063in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.936793in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.932180in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.929836in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.927467in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.925073in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.922652in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.917731in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.915230in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.912700in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.910143in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.907556in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.904940in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.902295in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.899619in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.896912in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.894174in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.891404in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.888602in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.882898in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.879995in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.877058in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.874085in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.871076in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.868031in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.864949in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.861830in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.855475in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.852239in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.848962in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.842285in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.838883in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.835438in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.831950in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.824838in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.821214in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.817543in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.813824in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.810056in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.806239in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.802373in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.798455in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.794486in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.790464in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.786388in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.782259in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.778074in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.773833in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.769534in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.765178in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.760763in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.756287in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.751751in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.747153in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.742493in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.737768in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.732979in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.728123in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.723201in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.713152in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.697550in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.692204in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.686784in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.681289in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.675717in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.670068in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.664340in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.658533in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.652644in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.646674in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.640621in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.634484in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.628262in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.621954in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.609076in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.602504in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.595842in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.589088in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.582243in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.568273in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.561147in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.553925in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.546608in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.539195in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.531684in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.524076in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.500658in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.492653in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.484549in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.476345in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.468042in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.451139in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.442539in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.433840in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.425043in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.416148in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.407156in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.388890in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.379619in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.370259in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.360812in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.351279in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.341663in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.331965in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.322188in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.312335in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.302411in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.292420in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.282366in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.272253in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.251870in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.241608in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.220966in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.210599in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.200216in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.189824in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.169056in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.158699in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.148374in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.138089in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.117682in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.107577in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.097551in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.087610in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.077765in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.068025in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.048890in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.039513in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.030275in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.021188in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.003576in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.995108in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.986906in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.978999in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.971416in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.964186in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.957340in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950905in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.939294in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.934041in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.929097in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.924418in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919960in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915679in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911530in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907470in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{4.346708in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.907470in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.911530in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.915679in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.919960in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.924418in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.929097in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.934041in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.939294in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.950905in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.957340in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.964186in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.971416in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.978999in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.986906in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.995108in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{3.003576in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.021188in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{3.030275in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{3.039513in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{3.048890in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{3.068025in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{3.077765in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{3.087610in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{3.097551in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{3.107577in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{3.117682in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{3.138089in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{3.148374in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{3.158699in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{3.169056in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{3.189824in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{3.200216in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{3.210599in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{3.220966in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{3.241608in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{3.251870in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{3.272253in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{3.282366in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{3.292420in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{3.302411in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{3.312335in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{3.322188in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{3.331965in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{3.341663in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{3.351279in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{3.360812in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{3.370259in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{3.379619in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{3.388890in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{3.407156in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{3.416148in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{3.425043in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{3.433840in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{3.442539in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{3.451139in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.468042in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{3.476345in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{3.484549in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{3.492653in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{3.500658in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{3.524076in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.531684in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{3.539195in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{3.546608in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{3.553925in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{3.561147in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{3.568273in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{3.582243in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{3.589088in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{3.595842in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{3.602504in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{3.609076in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{3.621954in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{3.628262in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{3.634484in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{3.640621in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{3.646674in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{3.652644in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{3.658533in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{3.664340in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{3.670068in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{3.675717in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{3.681289in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{3.686784in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{3.692204in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{3.697550in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{3.713152in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{3.723201in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{3.728123in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{3.732979in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{3.737768in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{3.742493in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{3.747153in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{3.751751in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{3.756287in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{3.760763in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{3.765178in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{3.769534in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{3.773833in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{3.778074in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{3.782259in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{3.786388in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{3.790464in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{3.794486in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{3.798455in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.802373in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{3.806239in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{3.810056in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{3.813824in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.817543in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{3.821214in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.824838in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{3.831950in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{3.835438in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{3.838883in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{3.842285in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{3.848962in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{3.852239in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{3.855475in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{3.861830in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{3.864949in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{3.868031in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{3.871076in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{3.874085in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{3.877058in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{3.879995in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{3.882898in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{3.888602in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{3.891404in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{3.894174in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{3.896912in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{3.899619in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.902295in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{3.904940in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{3.907556in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{3.910143in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{3.912700in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{3.915230in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{3.917731in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{3.922652in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{3.925073in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{3.927467in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{3.929836in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{3.932180in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{3.936793in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{3.939063in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{3.941310in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{3.943533in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{3.945734in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.947912in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{3.950067in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{3.952202in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{3.954314in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{3.956406in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{3.958477in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{3.960527in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{3.962557in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{3.964568in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{3.966559in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{3.968531in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{3.970484in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{3.972418in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{3.974335in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{3.976233in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{3.978114in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{3.979977in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{3.981823in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{3.983652in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{3.985465in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{3.987261in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{3.989042in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{3.990806in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{3.992555in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{3.994289in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{3.996007in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{3.997711in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{3.999400in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.002735in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.004382in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.006014in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.007633in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.009239in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.010832in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.013979in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.015533in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.017075in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.018606in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.020124in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.021630in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.023124in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.024608in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.026079in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.027540in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.028990in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.030429in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.031857in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.033275in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.034683in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.036080in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.037468in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.038845in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.040213in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.041571in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.042920in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.044260in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.045590in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.046911in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.048224in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.049527in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.050822in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.052109in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.053387in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.054656in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.057171in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.058417in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.059655in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.060885in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.062107in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.063322in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.064529in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.065729in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.068108in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.069287in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.070459in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.071624in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.072782in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.073934in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.075079in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.076218in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.077350in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.078476in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.079596in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.080709in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.081817in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.082919in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.084015in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.085105in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.086189in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.087267in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.088340in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.089408in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.090470in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.091527in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.092578in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.093624in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.094665in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.095701in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.096732in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.097758in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.098779in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.099795in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.100807in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.101813in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.102815in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.103812in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.104805in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.106777in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.108732in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.109703in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.110669in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.111631in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.112590in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.113544in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.114494in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.115440in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.116382in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.117320in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.118254in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.119185in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.120111in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.121034in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.121954in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.122869in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.123781in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.124690in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.125595in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.126496in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.127394in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.129179in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.130067in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.130952in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.131833in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.132711in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.133585in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.134457in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.135325in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.136191in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.137053in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.137912in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.138768in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.139621in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.140471in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.141319in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.142163in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.143004in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.143843in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.144679in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.147169in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.147994in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.148816in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.149636in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.150452in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.151267in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.152078in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.152887in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.153693in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.154497in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.155299in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.156098in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.156894in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.157688in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.158479in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.159269in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.160055in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.160840in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.161622in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.162402in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.163179in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.163954in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.164727in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.165498in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.167032in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.167796in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.168558in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.169317in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.170075in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.170830in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.171583in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.172334in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.173083in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.173830in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.174575in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.175318in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.176059in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.176798in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.177534in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.178269in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.179002in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.179732in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.180461in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.181188in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.181913in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.182636in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.183357in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.184076in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.184793in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.185509in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.186223in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.186935in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.187646in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.188354in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.189061in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.189766in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.190468in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.191169in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.191868in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.192565in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.193259in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.193952in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.194642in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.195331in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.196018in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.196703in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.197388in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.198072in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.198755in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.199438in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.200120in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.526616in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.526616in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.526690in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.526764in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.526838in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.526912in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.526986in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.527060in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.527133in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.527207in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.527280in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.527353in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.527426in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.527499in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.527571in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.527643in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.527716in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.527787in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.527859in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.527931in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.528002in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.528073in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.528144in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.528215in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.528285in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.528356in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.528426in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.528496in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.528566in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.528635in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.528704in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.528774in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.528842in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.528911in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.528980in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.529048in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.529116in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.529184in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.529251in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.529318in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.529385in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.529452in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.529519in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.529585in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.529651in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.529717in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.529783in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.529848in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.529913in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.529978in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.530042in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.530107in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.530171in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.530234in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.530298in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.530361in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.530424in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.530486in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.530548in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.530610in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.530672in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.530733in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.530794in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.530855in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.530916in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.530976in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.531035in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.531095in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.531154in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.531213in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.531271in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.531329in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.531387in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.531444in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.531501in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.531558in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.531614in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.531670in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.531725in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.531781in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.531835in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.531890in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.531944in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.531997in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.532050in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.532103in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.532207in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.532258in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.532309in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.532360in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.532410in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.532460in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.532509in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.532606in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.532654in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.532701in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.532748in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.532794in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.532840in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.532885in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.532930in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.532974in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.533018in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.533061in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.533103in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.533145in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.533187in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.533228in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.533268in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.533308in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.533347in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.533385in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.533423in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.533461in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.533497in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.533533in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.533569in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.533603in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.533637in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.533671in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.533703in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.533735in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.533767in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.533797in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.533827in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.533856in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.533884in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.533912in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.533939in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.533965in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.533990in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.534014in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.534038in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.534061in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.534082in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.534104in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.534124in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.534143in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.534161in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.534179in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.534195in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.534211in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.534226in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.534239in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.534252in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.534264in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.534274in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.534284in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.534293in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.534300in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.534307in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.534312in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.534316in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.534320in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.534320in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.534318in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.534314in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.534308in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.534302in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.534294in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.534285in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.534274in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.534262in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.534249in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.534218in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.534200in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.534181in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.534160in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.534138in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.534114in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.534088in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.534061in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.534033in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.534002in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.533970in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.533936in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.533901in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.533863in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.533824in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.533783in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.533740in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.533695in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.533648in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.533599in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.533548in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.533495in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.533440in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.533382in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.533323in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.533261in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.533197in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.533131in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.533062in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.532991in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.532918in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.532842in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.532763in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.532682in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.532598in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.532512in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.532423in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.532331in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.532236in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.532138in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.532037in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.531934in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.531827in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.531717in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.531604in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.531488in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.531368in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.531246in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.531119in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.530989in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.530856in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.530719in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.530578in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.530433in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.530285in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.530132in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.529976in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.529815in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.529481in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.529308in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.529130in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.528948in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.528761in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.528569in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.528372in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.528170in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.527964in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.527752in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.527535in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.527312in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.527084in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.526851in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.526612in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.526366in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.526115in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.525858in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.525595in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.525325in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.525048in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.524765in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.524475in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.524179in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.523875in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.523564in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.523245in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.522919in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.522585in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.522243in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.521893in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.521535in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.521168in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.520792in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.520408in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.520015in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.519612in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.519200in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.518778in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.518346in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.517904in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.517451in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.516988in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.516514in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.516028in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.515023in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.514503in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.513970in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.513425in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.512867in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.512296in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.511711in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.511112in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.510500in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.509873in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.509231in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.508574in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.507212in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.506507in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.505785in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.505046in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.504290in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.503516in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.502723in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.501912in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.501081in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.500230in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.499359in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.498467in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.497554in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.496619in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.495661in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.494681in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.493677in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.492650in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.491597in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.490519in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.489415in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.488285in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.487127in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.485942in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.484728in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.483485in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.480908in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.479572in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.478205in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.476804in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.475369in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.472395in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.469275in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.467659in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.466004in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.464309in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.462573in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.460795in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.458975in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.457111in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.455203in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.453250in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.451250in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.449203in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.447107in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.444961in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.442765in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.440516in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.438215in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.433448in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.430980in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.428456in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.425875in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.423236in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.420539in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.414970in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.412097in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.409164in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.406171in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.403118in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.400003in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.396826in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.393586in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.390281in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.386911in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.383475in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.379972in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.376400in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.372759in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.369049in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.365279in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.357596in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.353703in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.349788in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.345862in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.341934in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.338014in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.334112in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.330235in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.326382in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.322551in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.318739in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.314943in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.311159in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.307385in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.303619in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.299856in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.296094in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.292353in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.288735in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.285368in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.282378in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.279891in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.278033in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.276931in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.276709in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.277496in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.279416in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.282554in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.286826in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.292107in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.298269in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.305187in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.312735in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.320787in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.329217in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.337900in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346708in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{4.346749in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346708in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.337900in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.329217in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.320787in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.312735in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.305187in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.298269in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.292107in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.286826in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.282554in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.279416in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.277496in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.276709in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.276931in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.278033in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.279891in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.282378in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.285368in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.288735in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.292353in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.296094in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.299856in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.303619in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.307385in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.311159in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.314943in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.318739in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.322551in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.326382in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.330235in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.334112in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.338014in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.341934in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.345862in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.349788in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.353703in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.357596in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.365279in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.369049in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.372759in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.376400in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.379972in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.383475in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.386911in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.390281in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.393586in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.396826in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.400003in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.403118in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.406171in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.409164in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.412097in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.414970in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.420539in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.423236in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.425875in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.428456in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.430980in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.433448in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.438215in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.440516in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.442765in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.444961in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.447107in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.449203in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.451250in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.453250in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.455203in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.457111in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.458975in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.460795in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.462573in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.464309in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.466004in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.467659in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.469275in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.472395in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.475369in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.476804in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.478205in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.479572in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.480908in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.483485in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.484728in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.485942in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.487127in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.488285in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.489415in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.490519in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.491597in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.492650in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.493677in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.494681in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.495661in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.496619in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.497554in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.498467in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.499359in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.500230in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.501081in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.501912in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.502723in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.503516in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.504290in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.505046in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.505785in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.506507in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.507212in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.508574in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.509231in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.509873in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.510500in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.511112in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.511711in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.512296in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.512867in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.513425in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.513970in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.514503in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.515023in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.516028in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.516514in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.516988in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.517451in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.517904in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.518346in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.518778in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.519200in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.519612in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.520015in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.520408in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.520792in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.521168in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.521535in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.521893in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.522243in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.522585in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.522919in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.523245in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.523564in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.523875in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.524179in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.524475in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.524765in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.525048in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.525325in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.525595in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.525858in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.526115in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.526366in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.526612in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.526851in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.527084in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.527312in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.527535in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.527752in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.527964in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.528170in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.528372in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.528569in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.528761in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.528948in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.529130in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.529308in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.529481in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.529650in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.529815in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.529976in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.530132in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.530285in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.530433in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.530578in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.530719in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.530856in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.530989in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.531119in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.531246in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.531368in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.531488in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.531604in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.531717in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.531827in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.531934in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.532037in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.532138in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.532236in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.532331in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.532423in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.532512in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.532598in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.532682in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.532763in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.532842in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.532918in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.532991in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.533062in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.533131in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.533197in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.533261in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.533323in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.533382in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.533440in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.533495in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.533548in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.533599in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.533648in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.533695in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.533740in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.533783in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.533824in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.533863in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.533901in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.533936in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.533970in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.534002in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.534033in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.534061in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.534088in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.534114in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.534138in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.534160in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.534181in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.534200in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.534218in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.534234in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.534249in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.534262in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.534274in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.534285in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.534294in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.534302in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.534308in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.534314in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.534318in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.534320in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.534322in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.534320in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.534316in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.534312in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.534307in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.534300in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.534293in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.534284in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.534274in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.534264in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.534252in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.534239in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.534226in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.534211in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.534195in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.534179in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.534161in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.534143in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.534124in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.534104in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.534082in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.534061in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.534038in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.534014in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.533990in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.533965in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.533939in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.533912in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.533884in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.533856in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.533827in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.533797in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.533767in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.533735in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.533703in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.533671in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.533637in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.533603in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.533569in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.533533in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.533497in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.533461in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.533423in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.533385in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.533347in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.533308in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.533268in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.533228in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.533187in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.533145in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.533103in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.533061in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.533018in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.532974in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.532930in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.532885in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.532840in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.532794in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.532748in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.532701in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.532654in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.532606in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.532558in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.532509in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.532460in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.532410in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.532360in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.532309in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.532258in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.532207in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.532155in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.532103in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.532050in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.531997in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.531944in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.531890in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.531835in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.531781in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.531725in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.531670in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.531614in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.531558in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.531501in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.531444in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.531387in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.531329in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.531271in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.531213in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.531154in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.531095in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.531035in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.530976in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.530916in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.530855in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.530794in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.530733in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.530672in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.530610in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.530548in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.530486in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.530424in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.530361in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.530298in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.530234in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.530171in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.530107in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.530042in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.529978in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.529913in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.529848in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.529783in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.529717in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.529651in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.529585in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.529519in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.529452in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.529385in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.529318in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.529251in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.529184in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.529116in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.529048in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.528980in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.528911in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.528842in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.528774in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.528704in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.528635in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.528566in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.528496in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.528426in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.528356in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.528285in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.528215in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.528144in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.528073in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.528002in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.527931in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.527859in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.527787in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.527716in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.527643in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.527571in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.527499in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.527426in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.527353in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.527280in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.527207in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.527133in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.527060in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.526986in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.526912in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.526838in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.526764in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.526690in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.526616in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.559858in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.559858in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.559843in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.559828in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.559813in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.559797in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.559782in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.559767in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.559751in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.559735in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.559719in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.559703in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.559687in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.559670in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.559654in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.559637in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.559619in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.559602in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.559584in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.559566in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.559548in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.559530in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.559512in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.559474in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.559455in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.559436in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.559416in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.559396in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.559377in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.559356in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.559336in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.559315in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.559294in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.559273in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.559252in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.559230in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.559208in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.559186in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.559163in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.559141in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.559118in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.559095in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.559071in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.559047in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.558999in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.558974in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.558949in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.558924in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.558899in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.558873in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.558847in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.558820in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.558794in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.558767in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.558739in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.558684in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.558655in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.558627in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.558598in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.558568in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.558538in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.558508in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.558478in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.558447in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.558416in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.558385in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.558353in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.558320in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.558288in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.558255in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.558221in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.558188in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.558153in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.558119in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.558084in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.558048in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.558012in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.557976in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.557939in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.557902in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.557864in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.557826in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.557787in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.557748in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.557709in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.557669in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.557628in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.557546in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.557504in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.557461in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.557418in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.557375in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.557331in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.557286in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.557241in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.557195in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.557149in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.557055in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.557007in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.556958in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.556909in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.556859in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.556809in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.556758in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.556706in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.556654in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.556601in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.556547in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.556493in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.556438in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.556326in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.556269in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.556211in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.556153in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.555911in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.555849in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.555786in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.555722in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.555657in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.555592in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.555525in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.555458in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.555390in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.555321in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.555251in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.555180in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.555109in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.555036in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.554963in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.554888in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.554813in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.554736in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.554659in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.554581in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.554501in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.554421in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.554339in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.554257in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.554173in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.554002in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.553915in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.553827in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.553738in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.553555in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.553462in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.553368in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.553273in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.553176in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.553078in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.552978in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.552878in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.552776in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.552672in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.552567in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.552461in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.552353in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.552244in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.552133in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.552021in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.551907in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.551792in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.551675in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.551556in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.551436in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.551314in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.551190in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.551065in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.550937in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.550808in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.550678in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.550545in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.550410in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.550274in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.550136in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.549995in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.549853in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.549708in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.549562in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.549413in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.549263in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.549110in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.548954in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.548797in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.548637in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.548475in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.548311in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.548144in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.547974in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.547802in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.547628in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.547451in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.547271in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.547089in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.546903in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.546715in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.546525in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.546331in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.546134in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.545934in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.545732in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.545526in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.545317in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.545104in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.544889in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.544670in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.544447in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.544222in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.543992in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.543759in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.543522in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.543282in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.543037in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.542789in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.542537in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.542281in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.542020in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.541756in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.541487in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.541213in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.540936in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.540653in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.540366in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.540075in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.539778in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.539476in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.539170in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.538858in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.538541in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.538219in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.537891in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.537558in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.537219in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.536874in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.536523in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.536166in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.535804in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.535434in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.535058in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.534676in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.534287in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.533891in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.533488in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.533078in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.532661in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.532236in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.531804in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.531364in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.530915in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.530459in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.529994in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.529521in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.529039in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.528549in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.528049in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.527540in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.527021in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.526493in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.525955in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.525407in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.524848in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.524279in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.523698in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.523107in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.522505in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.521890in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.521264in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.520626in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.519975in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.519312in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.518635in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.517945in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.517242in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.516525in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.515793in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.515047in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.514285in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.513509in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.512716in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.511908in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.511083in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.510241in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.509382in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.508505in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.507610in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.506697in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.505765in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.504813in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.503841in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.502849in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.501836in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.500801in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.499745in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.498666in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.497565in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.496439in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.495290in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.494116in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.492916in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.491690in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.490438in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.489159in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.487852in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.486516in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.485151in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.483756in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.482331in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.480874in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.479384in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.477862in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.476306in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.474715in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.473089in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.471427in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.469728in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.467990in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.466215in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.464399in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.462543in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.460646in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.458706in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.456723in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.454697in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.452625in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.450507in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.448342in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.446128in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.443865in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.441552in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.439188in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.436771in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.434300in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.431775in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.429194in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.426558in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.421119in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.418315in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.415454in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.412536in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.409560in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.406526in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.403434in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.400282in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.397070in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.393798in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.390463in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.387065in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.383603in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.380076in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.376484in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.372824in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.369099in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.365316in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.361485in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.357614in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.353715in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.349796in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.345868in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.341939in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.338019in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.334119in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.330246in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.326399in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.322575in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.318773in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.314989in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.311222in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.307469in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.303727in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.299994in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.296267in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.292565in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.288991in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.285669in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.282725in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.280281in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.278462in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.277393in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.277197in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.278000in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.279925in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.283054in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.287306in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.292555in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.298677in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.305546in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.321030in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.329396in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.338010in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346749in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.346749in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.338010in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.329396in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.321030in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.305546in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.298677in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.292555in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.287306in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.283054in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.279925in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.278000in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.277197in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.277393in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.278462in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.280281in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.282725in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.285669in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.288991in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.292565in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.296267in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.299994in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.303727in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.307469in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.311222in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.314989in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.318773in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.322575in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.326399in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.330246in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.334119in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.338019in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.341939in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.345868in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.349796in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.353715in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.357614in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.361485in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.365316in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.369099in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.372824in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.376484in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.380076in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.383603in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.387065in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.390463in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.393798in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.397070in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.400282in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.403434in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.406526in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.409560in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.412536in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.415454in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.418315in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.421119in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.426558in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.429194in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.431775in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.434300in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.436771in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.439188in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.441552in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.443865in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.446128in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.448342in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.450507in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.452625in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.454697in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.456723in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.458706in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.460646in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.462543in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.464399in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.466215in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.467990in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.469728in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.471427in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.473089in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.474715in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.476306in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.477862in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.479384in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.480874in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.482331in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.483756in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.485151in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.486516in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.487852in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.489159in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.490438in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.491690in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.492916in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.494116in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.495290in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.496439in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.497565in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.498666in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.499745in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.500801in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.501836in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.502849in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.503841in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.504813in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.505765in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.506697in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.507610in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.508505in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.509382in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.510241in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.511083in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.511908in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.512716in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.513509in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.514285in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.515047in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.515793in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.516525in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.517242in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.517945in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.518635in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.519312in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.519975in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.520626in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.521264in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.521890in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.522505in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.523107in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.523698in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.524279in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.524848in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.525407in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.525955in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.526493in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.527021in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.527540in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.528049in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.528549in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.529039in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.529521in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.529994in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.530459in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.530915in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.531364in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.531804in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.532236in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.532661in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.533078in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.533488in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.533891in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.534287in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.534676in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.535058in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.535434in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.535804in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.536166in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.536523in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.536874in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.537219in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.537558in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.537891in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.538219in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.538541in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.538858in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.539170in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.539476in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.539778in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.540075in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.540366in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.540653in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.540936in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.541213in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.541487in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.541756in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.542020in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.542281in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.542537in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.542789in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.543037in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.543282in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.543522in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.543759in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.543992in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.544222in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.544447in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.544670in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.544889in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.545104in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.545317in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.545526in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.545732in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.545934in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.546134in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.546331in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.546525in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.546715in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.546903in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.547089in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.547271in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.547451in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.547628in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.547802in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.547974in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.548144in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.548311in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.548475in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.548637in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.548797in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.548954in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.549110in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.549263in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.549413in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.549562in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.549708in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.549853in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.549995in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.550136in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.550274in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.550410in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.550545in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.550678in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.550808in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.550937in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.551065in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.551190in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.551314in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.551436in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.551556in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.551675in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.551792in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.551907in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.552021in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.552133in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.552244in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.552353in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.552461in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.552567in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.552672in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.552776in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.552878in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.552978in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.553078in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.553176in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.553273in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.553368in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.553462in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.553555in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.553647in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.553738in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.553827in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.553915in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.554002in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.554173in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.554257in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.554339in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.554421in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.554501in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.554581in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.554659in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.554736in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.554813in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.554888in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.554963in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.555036in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.555109in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.555180in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.555251in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.555321in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.555390in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.555458in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.555525in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.555592in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.555657in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.555722in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.555786in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.555849in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.555911in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.556153in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.556211in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.556269in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.556326in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.556438in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.556493in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.556547in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.556601in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.556654in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.556706in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.556758in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.556809in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.556859in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.556909in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.556958in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.557007in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.557055in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.557102in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.557149in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.557195in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.557241in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.557286in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.557331in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.557375in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.557418in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.557461in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.557504in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.557546in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.557628in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.557669in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.557709in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.557748in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.557787in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.557826in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.557864in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.557902in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.557939in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.557976in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.558012in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.558048in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.558084in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.558119in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.558153in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.558188in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.558221in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.558255in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.558288in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.558320in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.558353in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.558385in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.558416in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.558447in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.558478in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.558508in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.558538in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.558568in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.558598in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.558627in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.558655in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.558684in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.558739in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.558767in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.558794in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.558820in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.558847in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.558873in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.558899in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.558924in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.558949in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.558974in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.558999in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.559047in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.559071in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.559095in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.559118in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.559141in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.559163in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.559186in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.559208in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.559230in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.559252in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.559273in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.559294in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.559315in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.559336in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.559356in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.559377in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.559396in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.559416in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.559436in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.559455in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.559474in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.559512in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.559530in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.559548in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.559566in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.559584in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.559602in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.559619in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.559637in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.559654in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.559670in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.559687in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.559703in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.559719in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.559735in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.559751in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.559767in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.559782in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.559797in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.559813in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.559828in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.559843in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.559858in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.561037in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.561037in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.561033in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.561029in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.561025in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.561021in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.561016in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.561008in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.561004in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.560999in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.560995in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.560990in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.560985in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.560976in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.560971in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.560966in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.560961in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.560956in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.560951in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.560945in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.560940in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.560935in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.560929in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.560924in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.560918in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.560913in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.560907in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.560901in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.560895in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.560889in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.560883in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.560877in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.560864in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.560858in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.560851in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.560844in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.560838in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.560831in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.560824in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.560817in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.560810in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.560795in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.560788in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.560780in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.560772in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.560765in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.560757in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.560749in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.560741in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.560732in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.560724in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.560716in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.560707in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.560698in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.560689in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.560680in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.560671in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.560662in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.560653in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.560643in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.560633in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.560624in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.560614in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.560604in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.560593in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.560583in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.560572in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.560562in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.560551in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.560540in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.560528in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.560517in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.560505in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.560494in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.560482in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.560470in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.560457in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.560445in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.560432in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.560419in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.560406in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.560393in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.560380in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.560366in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.560352in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.560338in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.560324in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.560295in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.560280in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.560264in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.560249in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.560233in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.560217in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.560201in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.560185in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.560168in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.560151in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.560134in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.560099in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.560080in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.560062in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.560043in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.560025in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.560005in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.559986in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.559966in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.559946in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.559904in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.559883in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.559862in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.559840in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.559818in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.559795in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.559772in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.559749in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.559725in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.559676in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.559651in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.559626in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.559600in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.559574in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.559548in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.559520in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.559465in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.559437in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.559408in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.559378in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.559348in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.559318in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.559287in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.559255in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.559223in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.559191in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.559158in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.559090in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.559055in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.559019in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.558983in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.558947in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.558909in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.558871in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.558833in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.558793in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.558753in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.558671in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.558586in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.558542in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.558498in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.558452in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.558406in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.558359in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.558311in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.558263in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.558213in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.558163in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.558111in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.558059in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.558006in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.557952in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.557783in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.557725in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.557665in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.557605in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.557543in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.557481in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.557417in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.557351in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.557285in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.557217in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.557149in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.557078in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.557007in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.556934in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.556784in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.556707in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.556628in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.556548in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.556466in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.556383in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.556298in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.556212in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.556123in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.555942in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.555848in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.555753in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.555656in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.555556in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.555455in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.555352in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.555247in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.555140in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.555030in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.554919in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.554805in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.554689in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.554570in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.554449in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.554326in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.554200in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.554071in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.553940in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.553670in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.553531in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.553388in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.553243in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.553095in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.552944in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.552789in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.552632in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.552306in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.552138in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.551967in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.551792in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.551613in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.551431in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.551244in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.551054in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.550859in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.550660in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.550250in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.550038in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.549822in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.549600in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.549374in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.549143in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.548907in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.548666in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.548419in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.548167in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.547909in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.547646in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.547377in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.547101in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.546820in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.546532in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.546238in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.545937in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.545629in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.545314in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.544992in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.544663in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.544326in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.543629in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.543269in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.542900in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.542522in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.542136in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.541741in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.541336in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.540922in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.540499in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.540065in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.539621in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.539167in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.538702in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.538226in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.537738in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.537239in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.536728in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.536205in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.535669in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.535120in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.534558in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.533982in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.533393in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.532789in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.532170in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.531536in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.530887in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.530221in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.528841in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.528125in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.527392in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.526640in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.525870in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.525080in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.524271in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.523441in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.522591in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.521719in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.520826in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.519909in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.518970in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.518007in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.517020in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.516008in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.514969in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.512813in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.511693in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.510545in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.509367in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.508159in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.506921in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.505650in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.504347in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.503010in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.501639in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.500232in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.498789in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.497309in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.495791in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.494233in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.492636in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.490997in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.489316in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.487592in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.485824in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.484010in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.482149in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.480242in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.478285in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.476279in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.474221in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.472111in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.469948in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.467729in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.465454in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.463121in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.460730in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.458278in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.455764in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.453189in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.450550in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.447848in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.445082in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.442251in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.439355in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.436392in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.433363in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.430266in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.427101in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.420563in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.417187in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.413738in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.410215in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.406617in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.402942in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.399191in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.395360in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.391452in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.387473in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.383433in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.379342in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.375208in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.371042in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.366853in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.362650in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.354241in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.350051in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.345874in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.341708in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.337551in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.333400in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.329254in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.325111in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.320969in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.316826in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.312680in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.308550in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.304539in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.300770in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.297369in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.294459in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.292163in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.290607in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.289913in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.290205in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.291608in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.294205in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.297913in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.302608in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.308168in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.314468in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.321386in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.328798in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.336580in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.344608in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.352761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.352761in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.344608in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.336580in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.328798in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.321386in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.314468in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.308168in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.302608in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.297913in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.294205in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.291608in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.290205in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.289913in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.290607in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.292163in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.294459in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.297369in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.300770in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.304539in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.308550in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.312680in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.316826in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.320969in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.325111in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.329254in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.333400in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.337551in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.341708in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.345874in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.350051in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.354241in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.362650in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.366853in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.371042in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.375208in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.379342in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.383433in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.387473in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.391452in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.395360in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.399191in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.402942in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.406617in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.410215in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.413738in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.417187in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.420563in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.427101in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.430266in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.433363in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.436392in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.439355in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.442251in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.445082in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.447848in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.450550in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.453189in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.455764in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.458278in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.460730in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.463121in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.465454in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.467729in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.469948in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.472111in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.474221in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.476279in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.478285in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.480242in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.482149in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.484010in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.485824in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.487592in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.489316in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.490997in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.492636in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.494233in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.495791in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.497309in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.498789in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.500232in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.501639in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.503010in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.504347in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.505650in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.506921in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.508159in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.509367in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.510545in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.511693in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.512813in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.513905in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.514969in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.516008in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.517020in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.518007in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.518970in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.519909in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.520826in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.521719in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.522591in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.523441in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.524271in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.525080in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.525870in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.526640in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.527392in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.528125in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.528841in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.530221in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.530887in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.531536in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.532170in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.532789in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.533393in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.533982in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.534558in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.535120in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.535669in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.536205in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.536728in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.537239in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.537738in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.538226in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.538702in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.539167in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.539621in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.540065in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.540499in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.540922in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.541336in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.541741in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.542136in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.542522in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.542900in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.543269in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.543629in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.544326in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.544663in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.544992in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.545314in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.545629in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.545937in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.546238in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.546532in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.546820in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.547101in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.547377in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.547646in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.547909in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.548167in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.548419in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.548666in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.548907in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.549143in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.549374in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.549600in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.549822in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.550038in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.550250in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.550660in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.550859in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.551054in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.551244in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.551431in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.551613in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.551792in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.551967in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.552138in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.552306in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.552632in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.552789in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.552944in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.553095in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.553243in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.553388in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.553531in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.553670in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.553940in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.554071in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.554200in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.554326in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.554449in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.554570in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.554689in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.554805in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.554919in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.555030in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.555140in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.555247in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.555352in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.555455in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.555556in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.555656in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.555753in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.555848in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.555942in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.556123in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.556212in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.556298in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.556383in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.556466in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.556548in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.556628in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.556707in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.556784in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.556934in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.557007in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.557078in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.557149in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.557217in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.557285in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.557351in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.557417in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.557481in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.557543in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.557605in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.557665in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.557725in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.557783in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.557897in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.557952in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.558006in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.558059in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.558111in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.558163in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.558213in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.558263in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.558311in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.558359in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.558406in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.558452in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.558498in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.558542in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.558586in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.558671in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.558712in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.558753in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.558793in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.558833in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.558871in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.558909in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.558947in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.558983in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.559019in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.559055in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.559090in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.559158in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.559191in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.559223in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.559255in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.559287in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.559318in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.559348in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.559378in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.559408in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.559437in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.559465in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.559520in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.559548in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.559574in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.559600in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.559626in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.559651in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.559676in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.559725in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.559749in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.559772in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.559795in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.559818in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.559840in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.559862in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.559883in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.559904in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.559946in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.559966in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.559986in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.560005in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.560025in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.560043in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.560062in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.560080in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.560099in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.560134in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.560151in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.560168in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.560185in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.560201in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.560217in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.560233in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.560249in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.560264in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.560280in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.560295in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.560324in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.560338in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.560352in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.560366in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.560380in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.560393in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.560406in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.560419in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.560432in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.560445in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.560457in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.560470in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.560482in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.560494in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.560505in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.560517in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.560528in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.560540in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.560551in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.560562in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.560572in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.560583in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.560593in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.560604in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.560614in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.560624in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.560633in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.560643in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.560653in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.560662in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.560671in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.560680in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.560689in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.560698in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.560707in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.560716in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.560724in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.560732in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.560741in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.560749in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.560757in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.560765in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.560772in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.560780in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.560788in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.560795in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.560810in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.560817in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.560824in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.560831in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.560838in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.560844in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.560851in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.560858in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.560864in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.560877in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.560883in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.560889in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.560895in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.560901in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.560907in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.560913in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.560918in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.560924in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.560929in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.560935in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.560940in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.560945in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.560951in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.560956in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.560961in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.560966in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.560971in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.560976in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.560985in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.560990in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.560995in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.560999in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.561004in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.561008in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.561016in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.561021in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.561025in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.561029in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.561033in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.561037in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939224in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403204in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403204in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867184in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331164in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331164in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795145in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795145in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=2.649698in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Forecast horizon $h$ (in quarters)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786639in, y=2.859632in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{3.229708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=3.192775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{3.562851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=3.525918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{3.895994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=3.859061in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{4.229137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=4.192204in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{4.562279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786639in, y=4.525346in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795145in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.896565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=4.645613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Consumption}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{2.896565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559007in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.300976in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.300976in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301448in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.301921in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302395in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.302870in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303348in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.303827in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304310in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.304797in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305287in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.305782in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306282in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.306787in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307297in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308331in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.308854in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309382in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.309914in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310451in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.310991in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311535in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312084in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.312636in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313192in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.313753in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314317in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.314886in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315460in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316037in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.316619in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317206in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.317796in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318392in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.318991in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.319595in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320204in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.320817in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321434in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322056in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.322683in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323314in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.323949in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.324589in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325233in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.325882in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326535in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327193in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.327856in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328522in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329194in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.329870in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.330551in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331236in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.331926in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.332620in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333319in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334022in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.334730in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335443in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336160in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.336882in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.337608in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338339in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339075in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.339815in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.340559in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341309in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342062in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.342821in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.343583in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344351in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345123in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.345899in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.346680in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347465in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348255in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349049in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.349848in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.350651in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351459in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352271in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353088in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.353908in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.354734in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.355563in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356397in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357235in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358077in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.358924in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.359775in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.360630in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361489in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362353in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363220in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.364967in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.365847in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.366731in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.367619in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368510in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369406in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370305in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371208in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372115in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373026in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.373940in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.374858in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.375780in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.376705in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.377634in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.378566in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379502in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380441in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381384in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382330in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383279in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384231in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385186in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386145in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387107in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388071in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389039in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390009in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.390982in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.391958in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.392937in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.393918in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.394902in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.395888in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.396877in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.397868in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.398861in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.399857in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.400855in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.401855in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.402856in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.403860in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.404866in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.406883in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.407894in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.408907in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.409921in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.410937in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.411954in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.412972in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.413991in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415012in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416033in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417056in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418079in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419104in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420128in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421154in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422180in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423207in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424234in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425261in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426288in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427316in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428343in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429371in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430398in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431425in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432452in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433478in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434504in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435529in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.436553in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.438600in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.439621in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.440642in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.441662in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.442680in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.443697in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.444712in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.445726in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.447749in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.448758in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.449765in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.450770in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.451773in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.452774in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.453772in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.454768in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.455762in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.456753in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.457741in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.458727in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.459710in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.460690in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.461667in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.462641in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.463612in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464580in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465544in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466505in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467462in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468416in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469366in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470313in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471255in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472194in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473128in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474059in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.475908in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.476825in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.477739in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.478648in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479553in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480453in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481348in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482238in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483124in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484005in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.484881in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.485752in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486618in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487479in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488334in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489184in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490029in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.490869in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.491703in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492532in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493355in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494173in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.494985in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.495791in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496591in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497386in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498175in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.498958in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.499735in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500506in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501272in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502031in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.502784in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503531in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504271in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505006in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505735in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506457in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507173in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.507882in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508586in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509283in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.509973in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510658in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511336in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512007in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512672in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513331in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.513983in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514629in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515268in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.515900in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516527in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517146in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517760in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518366in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.518966in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519560in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520147in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520728in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521302in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.521870in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522431in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.522986in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523534in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524076in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524611in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525140in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525662in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526178in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526688in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527191in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527688in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528178in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528662in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529140in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529612in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530077in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530536in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.530989in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531436in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.531877in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532311in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532739in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533162in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.533988in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534392in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534791in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535183in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535570in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.535951in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536325in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536695in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537416in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537768in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538115in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538456in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538791in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539121in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539445in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539765in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540078in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540387in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540690in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.540988in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541281in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541568in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541851in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542129in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542401in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542669in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.542931in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543189in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543442in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543691in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543934in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544173in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544407in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544637in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544862in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545083in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545300in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545512in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545719in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545923in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546122in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546509in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546696in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546879in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547058in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547234in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547405in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547573in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547737in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547898in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548056in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548210in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548361in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548508in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548653in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548933in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549068in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549201in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549331in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549459in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549584in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549706in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549827in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549945in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550061in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550176in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550289in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550402in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550515in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550627in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550741in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550855in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550970in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551087in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551206in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551327in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551450in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551575in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551703in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551833in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551966in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552103in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552242in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552385in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552535in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552694in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552867in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553057in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553266in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553499in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553759in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554049in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554372in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554731in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555123in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555544in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555991in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556460in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556947in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557449in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557963in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558483in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559007in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559007in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558483in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557963in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557449in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556947in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556460in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555991in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555544in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555123in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554731in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554372in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554049in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553759in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553499in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553266in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553057in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552867in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552694in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552535in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552385in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552242in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552103in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551966in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551833in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551703in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551575in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551450in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551327in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551206in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551087in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550970in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550855in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550741in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550627in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550515in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550402in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550289in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550176in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550061in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549945in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549827in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549706in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549584in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549459in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549331in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549201in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549068in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548933in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548794in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548653in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548508in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548361in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548210in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548056in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547898in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547737in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547573in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547405in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547234in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547058in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546879in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546696in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546509in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546122in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545923in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545719in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545512in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545300in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545083in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544862in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544637in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544407in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544173in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543934in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543691in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543442in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543189in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.542931in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542669in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542401in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542129in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541851in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541568in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541281in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.540988in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540690in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540387in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540078in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539765in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539445in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539121in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538791in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538456in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538115in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537768in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537416in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536695in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536325in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.535951in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535570in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535183in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534791in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534392in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.533988in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533162in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532739in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532311in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.531877in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531436in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.530989in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530536in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530077in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529612in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529140in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528662in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528178in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527688in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527191in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526688in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526178in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525662in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525140in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524611in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524076in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523534in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.522986in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522431in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.521870in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521302in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520728in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520147in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519560in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.518966in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518366in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517760in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517146in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516527in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.515900in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515268in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514629in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.513983in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513331in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512672in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512007in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511336in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510658in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.509973in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509283in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508586in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.507882in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507173in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506457in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505735in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505006in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504271in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503531in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.502784in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502031in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501272in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500506in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.499735in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.498958in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498175in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497386in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496591in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.495791in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.494985in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494173in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493355in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492532in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.491703in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.490869in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490029in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489184in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488334in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487479in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486618in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.485752in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.484881in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484005in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483124in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482238in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481348in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480453in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479553in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.478648in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.477739in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.476825in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.475908in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474059in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473128in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472194in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471255in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470313in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469366in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468416in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467462in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466505in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465544in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464580in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.463612in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.462641in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.461667in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.460690in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.459710in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.458727in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.457741in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.456753in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.455762in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.454768in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.453772in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.452774in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.451773in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.450770in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.449765in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.448758in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.447749in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.445726in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.444712in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.443697in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.442680in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.441662in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.440642in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.439621in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.438600in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.436553in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435529in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434504in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433478in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432452in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431425in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430398in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429371in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428343in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427316in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426288in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425261in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424234in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423207in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422180in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421154in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420128in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419104in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418079in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417056in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416033in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415012in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.413991in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.412972in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.411954in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.410937in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.409921in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.408907in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.407894in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.406883in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.404866in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.403860in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.402856in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.401855in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.400855in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.399857in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.398861in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.397868in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.396877in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.395888in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.394902in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.393918in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.392937in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.391958in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.390982in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390009in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389039in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388071in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387107in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386145in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385186in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384231in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383279in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382330in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381384in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380441in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379502in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.378566in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.377634in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.376705in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.375780in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.374858in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.373940in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373026in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372115in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371208in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370305in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369406in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368510in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.367619in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.366731in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.365847in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.364967in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363220in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362353in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361489in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.360630in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.359775in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.358924in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358077in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357235in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356397in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.355563in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.354734in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.353908in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353088in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352271in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351459in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.350651in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.349848in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349049in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348255in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347465in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.346680in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.345899in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345123in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344351in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.343583in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.342821in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342062in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341309in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.340559in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.339815in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339075in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338339in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.337608in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.336882in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336160in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335443in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.334730in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334022in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333319in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.332620in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.331926in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331236in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.330551in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.329870in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329194in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328522in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.327856in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327193in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326535in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.325882in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325233in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.324589in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.323949in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323314in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.322683in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322056in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321434in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.320817in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320204in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.319595in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.318991in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318392in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.317796in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317206in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.316619in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316037in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315460in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.314886in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314317in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.313753in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313192in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.312636in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312084in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311535in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.310991in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310451in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.309914in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309382in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.308854in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308331in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.307812in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307297in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.306787in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306282in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.305782in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305287in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.304797in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304310in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.303827in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303348in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.302870in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302395in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.301921in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301448in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.300976in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301298in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301298in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301772in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302246in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302721in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303198in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303677in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304158in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304642in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305130in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305622in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306119in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306620in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307126in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307638in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308153in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308674in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309199in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309728in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310262in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310799in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311341in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311887in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312436in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.312990in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313548in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314110in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314676in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315821in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316400in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.316983in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318759in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319360in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.319966in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320576in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321190in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321809in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322432in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323060in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323692in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324329in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.324970in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325616in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326266in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326920in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327579in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328243in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328911in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329584in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330261in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.330943in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331630in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332321in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333016in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333716in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334421in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335130in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335844in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336562in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337285in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338013in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338745in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339482in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.340969in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341719in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342474in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.343997in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344765in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345538in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346316in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347097in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347884in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348675in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349470in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350270in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351074in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351883in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352695in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353513in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354335in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355161in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.355991in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356826in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357665in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358508in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359355in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360207in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361063in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361923in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362787in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363655in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364527in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365404in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366284in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367168in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368057in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368949in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370745in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371648in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372556in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373467in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375300in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376223in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377148in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378077in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379946in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380886in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381828in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382774in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383724in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384676in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385632in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386590in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387552in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388517in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389484in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391428in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392404in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393382in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394363in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395347in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396333in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397322in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398313in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399306in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400302in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401299in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402299in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403300in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404304in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405309in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406317in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407326in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408336in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409348in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410362in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411377in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412393in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413411in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414430in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415450in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416471in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417492in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418515in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419539in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420563in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421587in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422613in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423638in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424664in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425690in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426717in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427743in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428770in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429796in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430822in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431848in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432874in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433899in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434923in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.436970in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.437992in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439014in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440034in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441054in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442072in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443088in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444104in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445118in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446130in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447141in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448150in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449157in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450162in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451166in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452167in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453166in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454162in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455157in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456148in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457138in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458124in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459108in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460089in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461067in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462042in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463014in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.463983in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464949in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465911in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466869in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467825in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468776in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469724in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470668in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471609in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472545in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473477in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474406in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475330in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476250in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477165in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478076in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.478983in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479885in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480783in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481675in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482564in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483447in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484325in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485199in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486067in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486930in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487789in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488641in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489489in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490332in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491169in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492000in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492826in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493647in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494462in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495271in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496074in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496872in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497664in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498451in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499231in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500005in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500774in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501536in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502293in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503043in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503787in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504525in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505257in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505983in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506702in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507415in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508122in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508823in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509517in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510205in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510887in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511562in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512231in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512893in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513549in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514198in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514841in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515478in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516108in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516731in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517348in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517959in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518563in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519160in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519751in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520336in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520914in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521485in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522050in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522609in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523161in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523706in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524245in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524778in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525304in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525824in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526338in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526845in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527346in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528328in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528810in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529285in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529754in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530217in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530674in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531124in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531569in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532007in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532439in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532865in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533285in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533699in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534107in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534509in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534905in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535295in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535680in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536058in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536431in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536798in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537160in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537515in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537866in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538210in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538549in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538882in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539210in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539533in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539850in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540162in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540469in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540770in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541066in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541357in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541643in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541924in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542200in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542471in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542736in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.542997in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543254in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543505in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543752in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543994in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544231in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544464in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544916in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545135in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545350in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545561in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545767in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545970in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546168in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546362in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546551in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546737in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546919in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547097in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547271in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547442in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547609in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547772in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547932in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548088in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548241in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548537in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548681in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548821in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548959in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549093in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549225in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549355in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549481in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549606in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549727in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549847in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549964in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550079in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550193in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550306in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550418in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550530in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550642in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550755in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550868in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550983in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551218in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551338in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551585in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551975in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552111in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552392in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554053in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554376in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555126in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555547in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555547in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555126in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554376in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554053in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552392in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552111in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551975in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551585in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551338in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551218in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550983in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550868in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550755in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550642in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550530in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550418in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550306in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550193in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550079in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549964in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549847in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549727in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549606in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549481in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549355in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549225in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549093in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548959in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548821in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548681in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548537in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548241in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548088in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547932in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547772in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547609in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547442in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547271in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547097in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546919in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546737in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546551in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546362in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546168in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545970in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545767in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545561in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545350in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545135in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544916in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544464in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544231in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543994in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543752in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543505in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543254in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.542997in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542736in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542471in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542200in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541924in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541643in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541357in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541066in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540770in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540469in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540162in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539850in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539533in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539210in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538882in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538549in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538210in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537866in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537515in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537160in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536798in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536431in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536058in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535680in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535295in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534905in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534509in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534107in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533699in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533285in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532865in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532439in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532007in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531569in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531124in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530674in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530217in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529754in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529285in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528810in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528328in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527840in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527346in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526845in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526338in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525824in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525304in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524778in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524245in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523706in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523161in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522609in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522050in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521485in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520914in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520336in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519751in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519160in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518563in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517959in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517348in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516731in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516108in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515478in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514841in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514198in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513549in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512893in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512231in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511562in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510887in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510205in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509517in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508823in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508122in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507415in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506702in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505983in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505257in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504525in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503787in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503043in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502293in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501536in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500774in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500005in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499231in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498451in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497664in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496872in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496074in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495271in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494462in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493647in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492826in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492000in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491169in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490332in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489489in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488641in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487789in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486930in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486067in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485199in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484325in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483447in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482564in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481675in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480783in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479885in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.478983in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478076in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477165in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476250in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475330in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474406in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473477in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472545in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471609in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470668in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469724in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468776in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467825in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466869in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465911in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464949in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.463983in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463014in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462042in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461067in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460089in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459108in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458124in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457138in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456148in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455157in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454162in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453166in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452167in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451166in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450162in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449157in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448150in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447141in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446130in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445118in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444104in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443088in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442072in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441054in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440034in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439014in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.437992in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.436970in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435947in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434923in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433899in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432874in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431848in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430822in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429796in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428770in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427743in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426717in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425690in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424664in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423638in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422613in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421587in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420563in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419539in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418515in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417492in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416471in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415450in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414430in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413411in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412393in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411377in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410362in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409348in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408336in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407326in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406317in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405309in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404304in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403300in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402299in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401299in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400302in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399306in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398313in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397322in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396333in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395347in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394363in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393382in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392404in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391428in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389484in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388517in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387552in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386590in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385632in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384676in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383724in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382774in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381828in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380886in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379946in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378077in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377148in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376223in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375300in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373467in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372556in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371648in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370745in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368949in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368057in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367168in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366284in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365404in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364527in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363655in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362787in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361923in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361063in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360207in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359355in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358508in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357665in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356826in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.355991in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355161in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354335in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353513in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352695in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351883in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351074in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350270in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349470in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348675in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347884in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347097in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346316in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345538in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344765in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.343997in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342474in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341719in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.340969in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339482in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338745in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338013in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337285in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336562in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335844in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335130in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334421in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333716in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333016in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332321in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331630in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.330943in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330261in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329584in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328911in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328243in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327579in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326920in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326266in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325616in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.324970in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324329in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323692in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323060in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322432in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321809in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321190in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320576in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.319966in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319360in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318759in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317571in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.316983in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316400in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315821in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315246in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314676in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314110in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313548in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.312990in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312436in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311887in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311341in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310799in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310262in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309728in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309199in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308674in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308153in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307638in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307126in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306620in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306119in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305622in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305130in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304642in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304158in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303677in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303198in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302721in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302246in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301772in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301298in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301364in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301364in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301838in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302312in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303264in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303743in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304224in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304708in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305196in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305688in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306184in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306685in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307191in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307702in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308218in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308738in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309263in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309792in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310326in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310863in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311405in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311951in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312500in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.313054in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313611in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314173in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314739in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315309in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315884in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316463in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.317046in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317633in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318225in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318822in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319423in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.320028in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320638in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321252in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321871in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322494in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323121in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323753in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324390in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.325031in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325676in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326326in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326981in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327640in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328303in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328971in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329644in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330321in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.331003in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331689in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332380in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333075in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333775in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334480in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335189in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336621in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337343in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338071in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338803in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339539in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340280in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.341026in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341776in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342530in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343289in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.344053in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344821in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345594in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346371in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347153in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347939in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348730in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349525in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350325in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351128in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351937in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352750in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354388in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355214in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.356044in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356879in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357717in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358560in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359408in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360259in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361115in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361974in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362838in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363706in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364578in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365455in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366335in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367219in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368107in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368999in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369894in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370794in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371698in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372605in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373516in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374430in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375349in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376271in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377196in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378125in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379057in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379993in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380932in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381875in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382821in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384722in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385677in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387597in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388562in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389529in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390499in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391472in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392448in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393426in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394407in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395390in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396376in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397364in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398355in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399348in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400343in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401341in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402340in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403341in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404345in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405350in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407365in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408376in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409388in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410401in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411416in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412432in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413449in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414468in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415487in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416508in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417529in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418552in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419575in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420599in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421623in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422648in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423674in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424699in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425725in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426751in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427777in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428804in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429830in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430856in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431881in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433931in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434955in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435979in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.437002in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.438024in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439045in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440065in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441084in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442102in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443118in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444134in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445147in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446159in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447170in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448179in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449186in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450190in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451193in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452194in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453193in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454189in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455183in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456175in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457164in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458150in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459134in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460114in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461092in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462067in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463039in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.464007in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464972in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465934in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466893in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467848in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468799in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469747in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471631in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472567in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473499in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474427in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475351in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476270in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477186in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478096in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479905in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480802in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481695in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482582in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483466in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484344in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485217in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486085in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486948in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487806in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488659in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489506in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490348in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491185in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492016in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492842in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493663in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494477in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496090in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496887in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497679in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498465in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499245in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500019in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500788in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501550in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502306in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503056in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503800in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504538in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505270in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505995in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506714in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507427in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508134in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508835in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509529in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510216in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510898in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511573in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512241in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512903in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513559in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514208in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514851in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515487in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516117in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516740in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517357in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517968in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518571in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519169in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519760in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520344in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520922in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521493in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522616in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523168in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523714in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524253in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524785in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525831in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526345in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526851in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527352in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527846in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528334in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528816in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529291in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529760in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530223in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530679in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531130in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531574in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532012in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532444in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532870in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533290in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533704in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534112in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534514in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534910in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535300in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535684in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536063in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536435in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536802in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537164in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537519in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537869in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538214in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538552in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538886in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539214in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539536in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539853in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540165in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540472in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540773in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541069in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541360in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541646in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541926in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542202in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542473in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542739in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.543000in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543256in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543507in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543754in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543996in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544233in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544466in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544694in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544918in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545137in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545352in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545563in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545769in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545971in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546169in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546363in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546553in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546739in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546920in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547098in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547272in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547443in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547610in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547773in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547933in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548089in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548242in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548538in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548681in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548822in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548959in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549094in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549226in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549355in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549482in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549606in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549728in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549847in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549965in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550080in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550194in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550307in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550419in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550531in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550643in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550755in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550869in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550983in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551218in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551338in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551586in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551976in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552111in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552393in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554054in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554376in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555126in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555547in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555547in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555126in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554376in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554054in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552393in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552111in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551976in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551586in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551338in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551218in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550983in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550869in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550755in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550643in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550531in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550419in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550307in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550194in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550080in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549965in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549847in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549728in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549606in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549482in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549355in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549226in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549094in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548959in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548822in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548681in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548538in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548242in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548089in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547933in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547773in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547610in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547443in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547272in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547098in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546920in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546739in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546553in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546363in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546169in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545971in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545769in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545563in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545352in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545137in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544918in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544694in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544466in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544233in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.543996in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543754in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543507in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543256in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.543000in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542739in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542473in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542202in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541926in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541646in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541360in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541069in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540773in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540472in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540165in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539853in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539536in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539214in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538886in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538552in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538214in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537869in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537519in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537164in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536802in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536435in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536063in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535684in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535300in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534910in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534514in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534112in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533704in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533290in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532870in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532444in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532012in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531574in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531130in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530679in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530223in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529760in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529291in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528816in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528334in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527846in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527352in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526851in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526345in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525831in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525311in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524785in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524253in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523714in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523168in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522616in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522058in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521493in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520922in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520344in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519760in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519169in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518571in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517968in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517357in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516740in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516117in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515487in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514851in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514208in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513559in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512903in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512241in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511573in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510898in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510216in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509529in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508835in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508134in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507427in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506714in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.505995in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505270in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504538in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503800in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503056in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502306in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501550in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500788in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500019in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499245in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498465in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497679in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496887in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496090in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495286in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494477in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493663in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492842in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492016in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491185in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490348in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489506in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488659in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487806in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486948in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486085in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485217in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484344in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483466in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482582in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481695in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480802in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479905in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478096in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477186in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476270in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475351in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474427in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473499in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472567in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471631in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470691in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469747in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468799in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467848in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466893in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465934in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.464972in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.464007in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463039in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462067in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461092in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460114in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459134in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458150in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457164in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456175in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455183in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454189in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453193in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452194in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451193in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450190in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449186in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448179in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447170in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446159in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445147in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444134in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443118in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442102in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441084in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440065in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439045in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.438024in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.437002in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.435979in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.434955in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433931in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432906in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431881in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430856in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429830in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428804in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427777in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426751in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425725in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424699in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423674in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422648in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421623in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420599in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419575in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418552in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417529in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416508in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415487in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414468in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413449in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412432in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411416in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410401in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409388in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408376in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407365in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405350in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404345in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403341in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402340in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401341in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400343in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399348in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398355in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397364in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396376in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395390in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394407in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393426in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392448in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391472in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390499in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389529in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388562in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387597in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385677in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384722in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382821in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381875in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.380932in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.379993in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379057in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378125in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377196in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376271in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375349in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374430in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373516in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372605in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371698in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370794in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369894in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.368999in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368107in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367219in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366335in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365455in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364578in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363706in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362838in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.361974in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361115in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360259in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359408in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358560in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357717in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356879in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.356044in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355214in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354388in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352750in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.351937in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351128in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350325in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349525in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348730in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.347939in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347153in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346371in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345594in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344821in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.344053in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343289in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342530in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341776in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.341026in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340280in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339539in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338803in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338071in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337343in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336621in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335902in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335189in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334480in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333775in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333075in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332380in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331689in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.331003in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330321in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329644in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.328971in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328303in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327640in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.326981in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326326in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325676in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.325031in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324390in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323753in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323121in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322494in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321871in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321252in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320638in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.320028in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319423in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318822in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318225in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317633in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.317046in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316463in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315884in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315309in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314739in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314173in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313611in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.313054in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312500in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.311951in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311405in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310863in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310326in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309792in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309263in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308738in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308218in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307702in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307191in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306685in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306184in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305688in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305196in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304708in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304224in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303743in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303264in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302312in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301838in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301364in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301451in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301451in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301925in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302399in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302874in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303351in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303829in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304311in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304795in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305282in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305774in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306271in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306772in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307278in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307789in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308305in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308825in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309350in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309879in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310412in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310950in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311491in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.312037in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312586in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.313140in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313697in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314259in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314825in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315395in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316548in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.317131in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317719in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318310in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318907in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319508in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.320113in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320723in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321337in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321955in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322578in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323206in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324474in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325760in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326410in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.327064in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328387in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.329055in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329727in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330404in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.331086in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331772in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332462in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333158in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333857in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334562in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335271in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335984in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336702in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337425in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338152in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338884in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339620in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340361in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.341106in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341856in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342611in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343370in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.344133in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344901in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345674in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346451in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347232in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.348018in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348809in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349604in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350403in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351207in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.352015in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352827in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353644in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354466in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355291in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.356121in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356955in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357794in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358637in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359484in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360335in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361190in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.362050in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362913in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363781in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364653in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365529in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366409in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367293in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368180in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.369072in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369968in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370867in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371770in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372677in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373588in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374502in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375420in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376342in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377267in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378196in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379128in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.380063in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.381002in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381944in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382890in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383839in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384791in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385746in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386704in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387665in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388629in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389596in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390566in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391538in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392514in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393492in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394472in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395455in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396441in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397429in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398419in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399412in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400407in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401404in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402403in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403404in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404407in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405411in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406418in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407426in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408436in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409448in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410461in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411475in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412491in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413508in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414526in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415545in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416566in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417587in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418609in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419632in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420655in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421679in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422704in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423729in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424754in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425780in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427831in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428857in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429883in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430908in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431933in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432958in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433983in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.435006in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.436030in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.437052in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.438074in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439094in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440114in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441133in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442150in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443166in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444181in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445194in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446206in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447216in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448224in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450236in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451238in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452239in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453237in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454233in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455226in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456217in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457206in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458192in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459175in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460155in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461133in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462107in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463078in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.464047in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.465011in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465973in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466931in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467886in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468837in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470727in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471667in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472603in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473534in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474462in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475385in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476305in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477220in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478130in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.479036in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479938in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480835in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481727in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482614in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483497in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484375in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485247in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486115in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486978in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487835in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489535in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490377in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491213in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492044in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492870in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493689in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494504in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495313in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496116in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496913in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498490in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499270in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500043in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500811in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502329in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503079in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503823in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504560in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505291in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.506017in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506736in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507448in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508155in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508855in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509549in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510236in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510917in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512260in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512922in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513577in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514226in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514868in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515504in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516134in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516757in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517374in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517984in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518587in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519184in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519775in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520359in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520936in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521508in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522072in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522630in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523727in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524798in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525324in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525844in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526357in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526863in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527364in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527858in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528345in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528827in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529302in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529771in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530233in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530690in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531140in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531584in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532022in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532453in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532879in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533299in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533712in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534120in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534522in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534918in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535308in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535692in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536070in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536443in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536809in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537171in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537526in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538220in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538559in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538892in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539220in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539542in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539859in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540171in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540477in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540778in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541074in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541365in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541651in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541931in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542207in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542477in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542743in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.543004in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543260in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543511in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543758in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.544000in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544237in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544469in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544697in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544921in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545140in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545355in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545566in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545772in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545974in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546172in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546366in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546555in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546741in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546923in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547101in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547275in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547445in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547612in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547775in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547934in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548091in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548244in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548393in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548540in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548683in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548823in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548961in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549095in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549227in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549357in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549483in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549607in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549729in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549848in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549966in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550081in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550195in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550308in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550420in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550532in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550644in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550756in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550869in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550984in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551219in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551339in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551586in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551976in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552112in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552393in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554054in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554377in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555127in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555548in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559144in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559009in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.557965in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557452in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.556463in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.555548in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555127in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.554735in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.554377in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.554054in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.553764in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.553505in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.553063in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.552701in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.552542in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.552393in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.552250in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.552112in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.551976in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.551843in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.551713in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.551586in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.551461in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.551339in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.551219in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.551100in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.550984in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.550869in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.550756in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.550644in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.550532in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.550420in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.550308in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.550195in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.550081in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.549966in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.549848in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.549729in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.549607in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.549483in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.549357in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.549227in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.549095in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.548961in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.548823in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.548683in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.548540in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.548393in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.548244in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.548091in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.547934in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.547775in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.547612in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.547445in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.547275in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.547101in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.546923in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.546741in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.546555in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.546366in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.546172in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.545974in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.545772in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.545566in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.545355in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.545140in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.544921in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.544697in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.544469in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.544237in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.544000in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.543758in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.543511in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.543260in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.543004in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.542743in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.542477in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.542207in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.541931in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.541651in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.541365in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.541074in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.540778in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.540477in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.540171in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.539859in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.539542in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.539220in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.538892in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.538559in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.538220in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.537876in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.537526in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.537171in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.536809in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.536443in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.536070in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.535692in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.535308in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.534918in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.534522in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.534120in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.533712in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.533299in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.532879in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.532453in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.532022in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.531584in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.531140in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.530690in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.530233in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.529771in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.529302in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.528827in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.528345in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.527858in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.527364in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.526863in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.526357in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.525844in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.525324in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.524798in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.524266in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.523727in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.522630in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.522072in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.521508in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.520936in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.520359in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.519775in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.519184in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.518587in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.517984in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.517374in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.516757in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.516134in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.515504in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.514868in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.514226in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.513577in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.512922in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.512260in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.510917in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.510236in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.509549in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.508855in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.508155in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.507448in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.506736in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.506017in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.505291in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.504560in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.503823in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.503079in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.502329in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.500811in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.500043in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.499270in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.498490in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.496913in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.496116in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.495313in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.494504in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.493689in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.492870in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.492044in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.491213in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.490377in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.489535in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.487835in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.486978in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.486115in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.485247in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.484375in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.483497in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.482614in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.481727in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.480835in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.479938in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.479036in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.478130in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.477220in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.476305in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.475385in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.474462in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.473534in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.472603in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.471667in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.470727in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.469784in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.468837in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.467886in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.466931in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.465973in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.465011in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.464047in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.463078in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.462107in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.461133in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.460155in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.459175in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.458192in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.457206in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.456217in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.455226in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.454233in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.453237in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.452239in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.451238in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.450236in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.449231in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.448224in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.447216in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.446206in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.445194in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.444181in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.443166in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.442150in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.441133in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.440114in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.439094in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.438074in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.437052in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.436030in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.435006in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.433983in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.432958in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.431933in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.430908in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.429883in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.428857in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.427831in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.425780in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.424754in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.423729in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.422704in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.421679in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.420655in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.419632in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.418609in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.417587in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.416566in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.415545in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.414526in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.413508in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.412491in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.411475in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.410461in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.409448in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.408436in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.407426in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.406418in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.405411in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.404407in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.403404in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.402403in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.401404in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.400407in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.399412in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.398419in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.397429in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.396441in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.395455in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.394472in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.393492in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.392514in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.391538in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.390566in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.389596in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.388629in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.387665in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.386704in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.385746in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.384791in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.383839in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.382890in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.381944in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.381002in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.380063in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.379128in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.378196in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.377267in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.376342in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.375420in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.374502in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.373588in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.372677in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.371770in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.370867in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.369968in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.369072in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.368180in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.367293in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.366409in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.365529in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.364653in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.363781in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.362913in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.362050in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.361190in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.360335in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.359484in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.358637in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.357794in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.356955in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.356121in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.355291in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.354466in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.353644in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.352827in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.352015in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.351207in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.350403in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.349604in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.348809in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.348018in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.347232in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.346451in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.345674in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.344901in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.344133in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.343370in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.342611in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.341856in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.341106in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.340361in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.339620in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.338884in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.338152in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.337425in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.336702in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.335984in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.335271in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.334562in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.333857in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.333158in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.332462in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.331772in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.331086in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.330404in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.329727in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.329055in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.328387in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.327064in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.326410in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.325760in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.324474in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.323206in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.322578in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.321955in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.321337in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.320723in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.320113in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.319508in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.318907in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.318310in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.317719in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.317131in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.316548in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.315395in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.314825in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.314259in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.313697in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.313140in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.312586in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.312037in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.311491in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.310950in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.310412in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.309879in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.309350in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.308825in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.308305in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.307789in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.307278in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.306772in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.306271in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.305774in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.305282in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.304795in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.304311in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.303829in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.303351in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.302874in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.302399in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.301925in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.301451in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.560382in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.560382in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.560374in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.560366in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.560358in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.560350in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.560342in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.560334in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.560325in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.560317in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.560300in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.560292in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.560283in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.560266in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.560248in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.560239in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.560230in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.560221in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.560211in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.560202in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.560193in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.560183in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.560174in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.560164in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.560155in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.560145in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.560135in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.560125in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.560106in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.560096in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.560085in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.560075in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.560065in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.560055in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.560044in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.560034in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.560023in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.560012in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.560002in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.559991in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.559980in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.559969in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.559958in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.559947in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.559936in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.559924in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.559913in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.559901in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.559890in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.559878in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.559867in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.559855in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.559843in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.559831in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.559819in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.559807in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.559795in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.559783in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.559770in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.559758in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.559746in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.559733in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.559720in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.559708in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.559695in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.559682in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.559669in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.559656in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.559643in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.559630in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.559616in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.559603in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.559590in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.559576in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.559562in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.559549in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.559535in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.559521in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.559507in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.559479in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.559465in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.559451in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.559436in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.559422in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.559408in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.559393in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.559378in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.559364in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.559349in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.559334in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.559319in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.559304in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.559289in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.559273in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.559258in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.559243in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.559227in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.559212in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.559196in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.559181in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.559165in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.559149in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.559133in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.559117in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.559101in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.559085in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.559069in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.559052in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.559036in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.559019in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.559003in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.558986in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.558970in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.558953in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.558936in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.558919in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.558902in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.558885in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.558851in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.558834in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.558816in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.558799in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.558781in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.558764in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.558746in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.558729in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.558711in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.558693in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.558675in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.558657in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.558639in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.558621in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.558603in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.558585in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.558548in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.558530in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.558511in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.558493in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.558474in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.558455in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.558437in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.558418in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.558399in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.558380in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.558361in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.558342in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.558323in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.558304in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.558285in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.558266in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.558246in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.558227in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.558208in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.558188in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.558169in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.558149in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.558129in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.558110in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.558090in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.558070in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.558050in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.558031in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.558011in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.557991in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.557971in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.557951in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.557930in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.557910in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.557890in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.557870in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.557850in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.557829in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.557809in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.557788in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.557768in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.557747in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.557727in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.557706in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.557686in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.557665in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.557644in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.557623in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.557603in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.557582in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.557561in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.557540in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.557519in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.557498in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.557477in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.557456in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.557435in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.557414in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.557393in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.557371in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.557350in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.557307in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.557286in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.557265in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.557243in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.557222in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.557200in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.557179in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.557157in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.557136in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.557114in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.557093in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.557071in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.557049in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.557027in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.557006in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.556984in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.556962in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.556940in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.556918in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.556896in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.556874in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.556852in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.556830in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.556808in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.556786in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.556764in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.556742in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.556720in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.556698in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.556676in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.556653in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.556631in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.556609in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.556587in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.556564in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.556542in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.556519in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.556497in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.556475in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.556452in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.556430in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.556407in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.556384in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.556362in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.556339in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.556316in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.556294in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.556271in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.556248in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.556226in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.556203in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.556157in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.556134in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.556111in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.556088in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.556065in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.556042in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.556019in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.555996in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.555950in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.555927in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.555903in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.555880in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.555857in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.555834in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.555810in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.555787in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.555764in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.555740in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.555717in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.555693in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.555670in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.555646in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.555599in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.555575in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.555552in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.555528in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.555504in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.555480in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.555457in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.555433in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.555409in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.555385in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.555361in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.555337in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.555313in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.555289in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.555265in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.555241in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.555217in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.555193in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.555169in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.555144in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.555120in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.555096in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.555071in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.555047in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.555023in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.554998in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.554974in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.554949in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.554925in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.554900in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.554876in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.554851in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.554827in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.554802in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.554777in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.554753in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.554728in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.554678in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.554654in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.554629in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.554604in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.554579in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.554554in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.554530in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.554505in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.554480in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.554455in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.554430in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.554405in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.554380in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.554355in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.554331in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.554306in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.554281in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.554256in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.554232in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.554207in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.554182in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.554158in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.554133in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.554109in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.554084in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.554060in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.554036in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.554012in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.553988in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.553965in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.553942in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.553919in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.553873in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.553851in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.553830in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.553809in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.553788in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.553768in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.553749in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.553730in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.553712in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.553695in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.553678in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.553663in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.553648in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.553635in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.553623in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.553614in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.553606in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.553601in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.553598in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.553599in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.553603in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.553610in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.553622in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.553638in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.553658in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.553684in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.553714in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.553750in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.553792in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.553841in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.553957in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.554027in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.554106in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.554303in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.554571in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.554737in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.554928in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.555147in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.555397in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.555678in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555988in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.556325in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.556685in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.557065in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.557461in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557870in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.558289in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558715in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559144in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.559178in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559144in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558715in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.558289in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557870in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.557461in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.557065in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.556685in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.556325in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.555988in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.555678in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.555397in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.555147in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.554928in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.554737in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.554571in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.554303in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.554197in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.554106in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.554027in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.553957in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.553841in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.553792in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.553750in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.553714in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.553684in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.553658in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.553638in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.553622in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.553610in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.553603in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.553599in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.553598in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.553601in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.553606in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.553614in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.553623in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.553635in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.553648in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.553663in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.553678in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.553695in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.553712in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.553730in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.553749in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.553768in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.553788in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.553809in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.553830in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.553851in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.553873in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.553919in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.553942in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.553965in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.553988in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.554012in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.554036in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.554060in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.554084in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.554109in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.554133in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.554158in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.554182in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.554207in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.554232in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.554256in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.554281in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.554306in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.554331in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.554355in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.554380in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.554405in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.554430in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.554455in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.554480in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.554505in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.554530in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.554554in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.554579in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.554604in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.554629in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.554654in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.554678in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.554728in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.554753in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.554777in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.554802in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.554827in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.554851in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.554876in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.554900in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.554925in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.554949in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.554974in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.554998in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.555023in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.555047in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.555071in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.555096in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.555120in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.555144in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.555169in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.555193in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.555217in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.555241in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.555265in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.555289in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.555313in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.555337in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.555361in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.555385in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.555409in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.555433in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.555457in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.555480in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.555504in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.555528in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.555552in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.555575in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.555599in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.555623in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.555646in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.555670in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.555693in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.555717in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.555740in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.555764in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.555787in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.555810in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.555834in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.555857in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.555880in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.555903in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.555927in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.555950in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.555996in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.556019in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.556042in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.556065in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.556088in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.556111in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.556134in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.556157in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.556203in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.556226in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.556248in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.556271in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.556294in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.556316in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.556339in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.556362in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.556384in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.556407in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.556430in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.556452in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.556475in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.556497in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.556519in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.556542in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.556564in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.556587in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.556609in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.556631in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.556653in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.556676in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.556698in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.556720in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.556742in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.556764in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.556786in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.556808in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.556830in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.556852in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.556874in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.556896in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.556918in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.556940in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.556962in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.556984in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.557006in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.557027in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.557049in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.557071in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.557093in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.557114in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.557136in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.557157in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.557179in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.557200in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.557222in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.557243in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.557265in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.557286in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.557307in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.557350in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.557371in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.557393in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.557414in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.557435in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.557456in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.557477in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.557498in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.557519in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.557540in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.557561in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.557582in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.557603in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.557623in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.557644in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.557665in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.557686in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.557706in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.557727in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.557747in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.557768in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.557788in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.557809in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.557829in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.557850in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.557870in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.557890in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.557910in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.557930in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.557951in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.557971in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.557991in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.558011in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.558031in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.558050in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.558070in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.558090in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.558110in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.558129in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.558149in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.558169in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.558188in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.558208in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.558227in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.558246in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.558266in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.558285in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.558304in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.558323in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.558342in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.558361in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.558380in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.558399in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.558418in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.558437in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.558455in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.558474in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.558493in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.558511in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.558530in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.558548in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.558585in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.558603in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.558621in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.558639in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.558657in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.558675in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.558693in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.558711in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.558729in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.558746in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.558764in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.558781in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.558799in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.558816in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.558834in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.558851in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.558885in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.558902in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.558919in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.558936in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.558953in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.558970in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.558986in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.559003in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.559019in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.559036in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.559052in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.559069in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.559085in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.559101in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.559117in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.559133in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.559149in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.559165in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.559181in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.559196in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.559212in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.559227in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.559243in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.559258in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.559273in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.559289in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.559304in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.559319in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.559334in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.559349in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.559364in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.559378in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.559393in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.559408in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.559422in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.559436in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.559451in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.559465in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.559479in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.559493in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.559507in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.559521in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.559535in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.559549in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.559562in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.559576in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.559590in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.559603in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.559616in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.559630in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.559643in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.559656in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.559669in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.559682in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.559695in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.559708in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.559720in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.559733in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.559746in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.559758in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.559770in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.559783in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.559795in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.559807in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.559819in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.559831in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.559843in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.559855in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.559867in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.559878in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.559890in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.559901in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.559913in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.559924in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.559936in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.559947in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.559958in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.559969in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.559980in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.559991in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.560002in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.560012in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.560023in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.560034in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.560044in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.560055in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.560065in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.560075in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.560085in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.560096in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.560106in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.560116in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.560125in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.560135in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.560145in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.560155in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.560164in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.560174in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.560183in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.560193in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.560202in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.560211in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.560221in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.560230in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.560239in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.560248in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.560266in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.560283in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.560292in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.560300in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.560317in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.560325in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.560334in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.560342in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.560350in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.560358in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.560366in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.560374in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.560382in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.561035in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.561035in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.561031in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.561027in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.561023in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.561019in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.561015in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.561011in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.561007in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.561003in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.560998in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.560994in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.560990in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.560986in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.560972in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.560967in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.560963in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.560958in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.560953in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.560949in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.560944in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.560939in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.560934in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.560929in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.560924in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.560919in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.560913in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.560908in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.560903in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.560897in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.560892in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.560881in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.560875in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.560864in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.560858in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.560852in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.560846in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.560840in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.560834in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.560828in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.560822in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.560816in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.560797in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.560790in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.560783in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.560777in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.560770in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.560763in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.560756in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.560749in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.560735in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.560728in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.560721in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.560713in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.560706in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.560698in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.560691in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.560683in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.560675in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.560667in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.560659in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.560651in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.560643in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.560635in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.560627in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.560618in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.560610in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.560601in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.560593in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.560584in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.560575in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.560566in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.560557in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.560548in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.560539in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.560530in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.560520in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.560511in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.560501in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.560491in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.560482in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.560472in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.560462in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.560452in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.560441in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.560431in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.560421in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.560410in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.560399in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.560389in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.560378in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.560367in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.560356in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.560345in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.560333in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.560322in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.560310in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.560299in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.560275in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.560263in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.560251in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.560239in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.560227in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.560214in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.560202in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.560189in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.560176in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.560163in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.560150in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.560137in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.560124in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.560110in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.560097in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.560083in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.560069in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.560055in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.560041in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.560027in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.560012in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.559998in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.559983in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.559969in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.559954in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.559939in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.559924in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.559908in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.559893in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.559877in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.559862in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.559846in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.559830in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.559814in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.559797in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.559781in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.559764in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.559748in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.559731in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.559714in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.559697in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.559680in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.559662in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.559645in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.559627in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.559609in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.559591in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.559573in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.559555in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.559536in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.559518in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.559499in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.559480in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.559461in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.559442in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.559423in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.559403in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.559384in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.559364in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.559344in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.559324in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.559304in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.559283in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.559263in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.559242in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.559221in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.559201in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.559179in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.559158in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.559137in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.559115in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.559094in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.559072in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.559050in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.559005in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.558983in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.558960in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.558937in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.558915in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.558892in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.558845in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.558822in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.558798in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.558774in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.558750in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.558726in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.558702in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.558678in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.558653in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.558604in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.558579in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.558554in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.558529in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.558504in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.558478in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.558453in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.558427in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.558375in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.558349in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.558323in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.558296in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.558270in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.558243in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.558216in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.558189in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.558162in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.558135in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.558108in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.558081in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.558053in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.558025in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.557998in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.557970in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.557942in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.557914in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.557886in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.557857in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.557829in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.557800in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.557772in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.557743in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.557714in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.557685in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.557656in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.557627in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.557598in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.557568in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.557539in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.557509in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.557479in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.557450in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.557420in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.557390in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.557360in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.557330in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.557300in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.557269in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.557239in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.557209in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.557178in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.557148in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.557117in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.557086in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.557055in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.557025in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.556994in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.556963in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.556932in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.556900in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.556869in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.556838in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.556807in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.556775in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.556744in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.556713in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.556618in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.556586in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.556555in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.556523in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.556491in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.556459in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.556427in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.556396in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.556364in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.556332in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.556300in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.556268in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.556236in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.556204in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.556172in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.556140in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.556107in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.556075in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.556043in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.556011in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.555979in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.555947in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.555915in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.555882in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.555850in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.555818in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.555786in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.555754in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.555722in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.555689in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.555657in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.555625in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.555593in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.555561in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.555529in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.555496in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.555464in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.555432in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.555400in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.555368in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.555336in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.555304in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.555240in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.555208in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.555176in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.555144in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.555113in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.555081in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.555049in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.555017in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.554986in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.554954in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.554922in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.554891in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.554859in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.554828in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.554797in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.554765in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.554734in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.554672in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.554641in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.554610in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.554579in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.554548in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.554518in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.554487in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.554457in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.554396in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.554366in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.554336in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.554307in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.554277in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.554248in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.554219in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.554190in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.554161in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.554133in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.554105in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.554077in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.554050in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.553996in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.553970in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.553945in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.553920in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.553873in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.553850in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.553828in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.553787in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.553768in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.553750in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.553733in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.553718in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.553705in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.553694in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.553685in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.553680in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.553677in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.553678in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.553683in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.553692in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.553705in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.553723in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.553746in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.553774in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.553847in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.553893in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.553945in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.554005in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.554072in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.554148in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.554237in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.554341in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.554463in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.554605in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.554769in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.554959in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.555177in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.555426in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.555706in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.556017in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.556354in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.556714in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.557095in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.557491in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557902in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.558322in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558748in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559178in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.537513in}{2.896565in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.559178in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.558748in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.558322in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.557902in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.557491in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.557095in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.556714in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.556354in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.556017in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.555706in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.555426in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.555177in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.554959in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.554769in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.554605in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.554463in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.554341in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.554237in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.554148in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.554072in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.554005in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.553945in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.553893in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.553847in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.553774in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.553746in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.553723in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.553705in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.553692in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.553683in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.553678in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.553677in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.553680in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.553685in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.553694in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.553705in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.553718in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.553733in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.553750in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.553768in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.553787in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.553807in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.553828in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.553850in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.553873in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.553896in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.553920in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.553945in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.553970in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.553996in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.554023in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.554050in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.554077in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.554105in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.554133in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.554161in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.554190in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.554219in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.554248in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.554277in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.554307in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.554336in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.554366in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.554396in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.554457in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.554487in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.554518in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.554548in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.554579in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.554610in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.554641in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.554672in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.554734in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.554765in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.554797in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.554828in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.554859in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.554891in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.554922in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.554954in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.554986in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.555017in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.555049in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.555081in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.555113in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.555144in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.555176in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.555208in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.555240in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.555304in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.555336in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.555368in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.555400in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.555432in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.555464in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.555496in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.555529in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.555561in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.555593in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.555625in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.555657in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.555689in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.555722in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.555754in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.555786in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.555818in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.555850in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.555882in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.555915in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.555947in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.555979in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.556011in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.556043in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.556075in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.556107in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.556140in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.556172in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.556204in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.556236in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.556268in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.556300in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.556332in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.556364in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.556396in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.556427in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.556459in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.556491in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.556523in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.556555in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.556586in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.556618in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.556713in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.556744in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.556775in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.556807in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.556838in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.556869in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.556900in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.556932in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.556963in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.556994in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.557025in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.557055in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.557086in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.557117in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.557148in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.557178in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.557209in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.557239in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.557269in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.557300in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.557330in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.557360in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.557390in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.557420in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.557450in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.557479in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.557509in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.557539in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.557568in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.557598in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.557627in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.557656in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.557685in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.557714in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.557743in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.557772in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.557800in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.557829in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.557857in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.557886in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.557914in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.557942in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.557970in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.557998in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.558025in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.558053in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.558081in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.558108in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.558135in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.558162in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.558189in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.558216in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.558243in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.558270in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.558296in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.558323in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.558349in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.558375in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.558427in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.558453in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.558478in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.558504in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.558529in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.558554in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.558579in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.558604in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.558629in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.558653in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.558678in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.558702in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.558726in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.558750in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.558774in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.558798in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.558822in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.558845in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.558868in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.558892in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.558915in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.558937in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.558960in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.558983in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.559005in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.559050in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.559072in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.559094in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.559115in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.559137in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.559158in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.559179in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.559201in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.559221in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.559242in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.559263in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.559283in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.559304in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.559324in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.559344in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.559364in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.559384in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.559403in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.559423in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.559442in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.559461in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.559480in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.559499in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.559518in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.559536in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.559555in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.559573in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.559591in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.559609in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.559627in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.559645in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.559662in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.559680in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.559697in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.559714in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.559731in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.559748in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.559764in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.559781in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.559797in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.559814in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.559830in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.559846in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.559862in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.559877in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.559893in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.559908in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.559924in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.559939in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.559954in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.559969in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.559983in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.559998in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.560012in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.560027in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.560041in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.560055in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.560069in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.560083in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.560097in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.560110in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.560124in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.560137in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.560150in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.560163in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.560176in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.560189in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.560202in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.560214in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.560227in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.560239in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.560251in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.560263in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.560275in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.560287in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.560299in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.560310in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.560322in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.560333in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.560345in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.560356in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.560367in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.560378in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.560389in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.560399in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.560410in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.560421in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.560431in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.560441in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.560452in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.560462in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.560472in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.560482in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.560491in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.560501in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.560511in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.560520in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.560530in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.560539in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.560548in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.560557in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.560566in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.560575in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.560584in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.560593in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.560601in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.560610in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.560618in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.560627in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.560635in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.560643in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.560651in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.560659in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.560667in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.560675in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.560683in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.560691in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.560698in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.560706in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.560713in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.560721in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.560728in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.560735in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.560749in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.560756in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.560763in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.560770in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.560777in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.560783in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.560790in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.560797in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.560803in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.560816in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.560822in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.560828in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.560834in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.560840in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.560846in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.560852in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.560858in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.560864in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.560870in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.560875in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.560881in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.560892in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.560897in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.560903in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.560908in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.560913in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.560919in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.560924in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.560929in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.560934in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.560939in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.560944in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.560949in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.560953in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.560958in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.560963in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.560967in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.560972in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.560981in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.560986in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.560990in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.560994in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.560998in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.561003in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.561007in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.561011in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.561015in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.561019in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.561023in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.561027in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.561031in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.561035in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.388794in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.384155in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.379515in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.374875in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.370235in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.365595in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.360956in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.356316in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.351676in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.347036in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.342396in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.337757in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.333117in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.328477in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.323837in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.319197in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.314558in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.309918in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.305278in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.300638in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.295998in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.291359in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.286719in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.282079in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.272799in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.268159in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.263520in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.258880in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.254240in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.249600in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.244960in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.240321in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.235681in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.221761in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.212482in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.207842in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.203202in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.198562in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.193923in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.189283in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.184643in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.180003in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.166084in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.161444in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.156804in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.152164in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.142885in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.138245in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.133605in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.128965in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.124326in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.115046in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.110406in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.105766in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.101127in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.096487in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.091847in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.087207in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.082567in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.077928in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.068648in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.064008in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.054729in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.050089in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.045449in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.040809in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.036169in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.031530in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.022250in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.017610in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.012970in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.008331in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.003691in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.999051in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.994411in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.989771in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.985132in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.980492in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.975852in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.971212in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.966572in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.961933in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.957293in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.952653in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.948013in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.943373in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.938734in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.934094in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.929454in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.924814in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.915534in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.910895in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.906255in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.901615in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.896975in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.892335in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.887696in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.883056in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.878416in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.873776in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.869136in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.864497in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.859857in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.855217in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.850577in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.845937in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.841298in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.836658in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.832018in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.827378in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.822738in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.818099in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.813459in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.808819in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.804179in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.799539in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.794900in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.790260in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.785620in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.780980in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.776340in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.771701in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.767061in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.762421in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.757781in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.753141in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.748502in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.743862in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.739222in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.734582in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.729942in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.725303in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.720663in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.716023in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.711383in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.706743in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.697464in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.688184in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.683544in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.678905in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.674265in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.669625in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.664985in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.655706in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.651066in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.646426in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.641786in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.637146in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.632507in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.623227in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.618587in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.613947in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.609308in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.604668in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.600028in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.595388in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.586109in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.581469in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.576829in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.572189in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.567549in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.562909in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.553630in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.548990in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.544350in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.539710in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.535071in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.530431in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.521151in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.516511in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.507232in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.502592in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.497952in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.493312in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.488673in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.484033in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.479393in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.474753in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.460834in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.446914in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.442275in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.437635in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.432995in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.428355in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.423715in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.419076in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.414436in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.409796in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.405156in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.400516in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.395877in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.391237in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.386597in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.377317in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.372678in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.368038in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.363398in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.358758in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.354118in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.349479in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.344839in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.340199in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.335559in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.330919in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.326280in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.321640in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.317000in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.312360in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.307720in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.303081in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.293801in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.289161in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.279882in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.275242in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.270602in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.265962in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.261322in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.256683in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.252043in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.247403in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.238123in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.233484in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.228844in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.224204in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.219564in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.214924in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.210284in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.205645in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.196365in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.191725in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.187085in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.182446in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.177806in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.173166in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.168526in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.163886in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.159247in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.154607in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.149967in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.145327in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.140687in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.136048in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.131408in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.126768in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.122128in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.117488in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.108209in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.103569in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.098929in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.094289in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.089650in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.085010in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.080370in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.075730in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.071090in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.066451in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.057171in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.052531in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.047891in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.043252in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.038612in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.033972in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.029332in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.024692in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.015413in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.010773in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{6.001493in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.996854in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.992214in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.987574in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.982934in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.978294in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.969015in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.959735in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.955095in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.950456in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.941176in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.936536in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.931896in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.927257in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.922617in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.917977in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.913337in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.908697in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.899418in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.885498in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.880859in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.876219in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.866939in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.862299in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.857659in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.853020in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.848380in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.843740in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.839100in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.834460in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.829821in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.825181in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.820541in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.815901in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.811261in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.806622in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.801982in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.797342in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.792702in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.788062in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.783423in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.778783in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.774143in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.769503in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.764863in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.760224in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.755584in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.746304in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.737025in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.732385in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.727745in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.723105in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.718465in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.709186in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.690627in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.685987in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.681347in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.672067in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.667428in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.662788in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.658148in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.653508in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.648868in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.644229in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.639589in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.630309in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.625669in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.616390in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.607110in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.602470in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.593191in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.588551in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.583911in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.579271in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.574632in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.569992in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.565352in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.560712in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.556072in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.551433in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.546793in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537513in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001493in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.001493in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465474in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465474in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929454in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.929454in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393434in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.393434in,y=2.799343in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465474in,y=2.649698in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Forecast horizon $h$ (in quarters)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{2.896565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384928in, y=2.859632in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{3.229708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296579in, y=3.192775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{3.562851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296579in, y=3.525918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{3.895994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296579in, y=3.859061in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{4.229137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296579in, y=4.192204in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537513in}{4.562279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384928in, y=4.525346in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393434in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{2.896565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537513in}{4.562279in}}%
\pgfpathlineto{\pgfqpoint{7.393434in}{4.562279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465474in,y=4.645613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Investment}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.858846in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.858290in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.857733in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.856051in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.855486in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.853775in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.853200in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.852044in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.851462in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.849114in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.847927in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.845526in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.843086in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.841851in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.841230in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.839349in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.838082in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.836160in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.833558in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.831575in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.830237in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.829564in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.828887in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.828207in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.827524in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.826147in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.824757in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.821219in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.816109in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.815364in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.811573in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.810802in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.810027in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.807674in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.804472in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.802020in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.801193in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.800361in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.798681in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.797833in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.796979in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.794387in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.793511in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.787220in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.785368in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.783490in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.781586in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.779656in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.778680in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.777697in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.775711in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.773695in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.772676in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.771650in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.768524in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.765326in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.762054in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.760947in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.750570in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.744466in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.740679in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.738099in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.732804in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.730085in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.721629in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.704850in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.701606in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.696618in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.693211in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.691481in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.687969in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.686187in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.675100in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.655002in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.650717in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.639586in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.627820in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.625386in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.622924in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.612792in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.610185in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.604880in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.596687in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.570290in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.567177in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.564027in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.560838in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.547688in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.544298in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.540867in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.530316in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.519365in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.504112in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.488074in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.466856in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.462449in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.457986in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.434802in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.355784in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.338125in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.281117in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.274399in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.225154in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.217801in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.187595in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.156124in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.115072in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.106640in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.072217in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.009584in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{0.963347in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{0.925772in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.850136in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.785051in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.714718in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.597564in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.591834in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.556945in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.537944in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.532986in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.522828in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.512421in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.496521in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.491187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.496521in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.501845in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.512421in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.522828in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.532986in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.537944in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.556945in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.591834in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.597564in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.714718in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.785051in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.850136in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{0.925772in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{0.963347in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.009584in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.072217in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.106640in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.115072in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.156124in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.187595in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.217801in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.225154in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.274399in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.281117in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.338125in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.355784in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.434802in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.457986in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.462449in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.466856in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.488074in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.504112in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.519365in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.530316in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.540867in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.544298in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.547688in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.560838in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.564027in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.567177in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.570290in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.596687in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.604880in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.610185in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.612792in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.622924in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.625386in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.627820in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.639586in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.650717in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.655002in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.673184in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.675100in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.686187in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.687969in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.691481in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.693211in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.696618in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.701606in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.704850in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.714218in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.721629in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.730085in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.732804in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.738099in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.740679in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.744466in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.750570in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.760947in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.762054in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.765326in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.768524in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.771650in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.772676in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.773695in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.775711in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.777697in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.778680in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.779656in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.781586in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.783490in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.785368in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.787220in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.793511in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.794387in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.796979in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.797833in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.798681in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.800361in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.801193in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.802020in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.804472in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.807674in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.810027in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.810802in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.811573in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.815364in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.816109in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.821219in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.824757in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.826147in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.827524in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.828207in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.828887in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.829564in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.830237in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.831575in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.833558in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.834213in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.836160in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.838082in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.839349in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.841230in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.841851in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.843086in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.845526in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.847927in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.849114in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.851462in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.852044in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.853200in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.853775in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.855486in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.856051in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.857733in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.858290in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.858846in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863008in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863008in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.862473in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.860865in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.860328in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.859790in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.859250in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.857620in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.854304in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.853744in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.852618in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.851485in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.850343in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.849770in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.849194in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.847454in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.845104in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.843915in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.840902in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.837827in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.837204in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.834686in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.833411in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.831476in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.830172in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.825511in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.822777in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.821389in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.818572in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.815696in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.814235in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.813499in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.812758in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.811266in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.808230in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.806686in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.802747in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.801139in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.798690in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.797863in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.797032in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.796195in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.791931in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.788420in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.787528in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.785725in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.777301in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.776331in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.771379in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.770366in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.769346in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.768319in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.765189in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.761987in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.759810in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.754216in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.753070in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.749576in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.747198in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.744780in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.743556in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.742321in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.739820in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.738553in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.737276in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.735987in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.733375in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.729370in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.725257in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.722451in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.719594in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.716684in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.713719in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.710697in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.709165in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.707617in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.699654in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.692996in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.691290in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.687826in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.667456in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.665486in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.663494in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.661482in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.655314in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.651090in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.644579in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.635558in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.628524in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.613723in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.608561in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.605935in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.589525in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.574943in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.568865in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.559473in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.549739in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.546415in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.539648in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.536202in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.525613in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.521997in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.518337in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.514632in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.495419in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.487402in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.470771in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.462148in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.444266in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.420671in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.410832in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.400759in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.395634in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.385202in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.379895in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.369095in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.363603in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.335200in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.323395in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.280069in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.267120in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.212866in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.169780in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.140059in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.117326in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.086529in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.992838in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.961888in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.901997in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.887887in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.867689in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.861190in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.854778in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.798521in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.777128in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.758274in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.751901in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.707340in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.676002in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.658148in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.619221in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.556232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.619221in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.658148in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.676002in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.707340in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.751901in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.758274in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.777128in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.798521in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.854778in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.861190in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.867689in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.887887in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.901997in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.961888in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.992838in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.016238in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.086529in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.109674in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.117326in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.140059in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.169780in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.212866in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.219855in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.267120in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.280069in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.323395in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.335200in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.363603in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.369095in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.379895in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.385202in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.395634in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.400759in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.410832in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.420671in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.430278in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.444266in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.462148in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.470771in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.487402in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.495419in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.514632in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.518337in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.521997in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.525613in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.536202in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.539648in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.546415in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.549739in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.559473in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.568865in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.574943in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.589525in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.597873in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.605935in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.608561in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.613723in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.628524in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.635558in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.644579in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.651090in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.655314in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.661482in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.663494in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.665486in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.667456in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.687826in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.691290in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.692996in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.699654in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.707617in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.709165in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.710697in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.712215in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.713719in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.716684in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.719594in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.722451in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.725257in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.729370in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.733375in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.735987in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.737276in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.738553in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.739820in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.742321in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.743556in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.744780in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.747198in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.749576in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.753070in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.754216in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.759810in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.761987in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.765189in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.768319in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.769346in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.770366in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.771379in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.776331in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.777301in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.785725in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.787528in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.788420in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.791931in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.796195in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.797032in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.797863in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.798690in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.801139in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.802747in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.806686in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.808230in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.810513in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.811266in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.812758in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.813499in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.814235in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.815696in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.818572in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.821389in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.822777in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.825511in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.830172in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.831476in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.833411in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.834686in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.837204in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.837827in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.840902in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.843915in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.845104in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.847454in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.849194in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.849770in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.850343in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.851485in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.852618in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.853744in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.854304in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.857620in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.859250in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.859790in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.860328in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.860865in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.862473in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863008in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.862774in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.862239in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.861704in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.860632in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.859012in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.856824in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.855161in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.853480in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.851781in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.850639in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.849489in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.847748in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.843606in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.842401in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.841187in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.838728in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.837484in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.836228in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.833041in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.829782in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.829121in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.828457in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.826446in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.825769in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.825089in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.824406in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.818814in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.818099in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.815201in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.814466in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.813728in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.810733in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.809211in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.806895in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.804538in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.800515in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.799696in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.798043in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.794673in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.793817in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.791216in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.786766in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.783096in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.782162in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.781223in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.779323in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.778363in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.776423in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.772457in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.770429in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.769404in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.765226in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.763089in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.760918in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.758712in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.757597in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.756472in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.755338in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.754195in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.748338in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.742231in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.739715in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.737155in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.733230in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.731898in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.730555in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.726451in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.725058in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.723653in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.720803in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.719358in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.716428in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.713442in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.707297in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.705724in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.702531in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.697624in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.695955in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.692568in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.685587in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.683797in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.678315in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.666826in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.664839in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.656678in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.648158in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.643756in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.636969in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.634656in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.625140in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.622694in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.602084in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.599372in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.585326in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.582417in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.576494in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.564221in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.541279in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.530840in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.527276in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.523668in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.520016in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.516320in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.501077in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.493174in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.468279in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.417683in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.407749in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.376516in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.365616in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.360072in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.313455in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.249476in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.222155in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.164825in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.149989in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.142505in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.134980in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.042324in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.018885in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.011084in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.995518in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.949309in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.941718in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.795415in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.779888in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.767376in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.764502in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.763034in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.742811in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.557923in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.742811in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.749623in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.763034in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.764502in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.767376in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.779888in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.795415in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.870499in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.941718in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.949309in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.995518in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.011084in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.018885in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.042324in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.134980in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.142505in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.149989in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.164825in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.222155in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.249476in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.313455in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.360072in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.365616in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.376516in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.407749in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.417683in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.468279in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.493174in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.501077in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.516320in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.520016in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.523668in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.527276in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.530840in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.541279in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.564221in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.573480in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.576494in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.582417in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.585326in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.599372in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.602084in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.620219in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.622694in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.625140in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.634656in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.636969in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.643756in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.648158in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.656678in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.664839in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.666826in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.674565in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.678315in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.683797in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.685587in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.692568in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.695955in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.697624in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.702531in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.705724in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.707297in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.713442in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.716428in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.719358in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.720803in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.723653in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.725058in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.726451in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.730555in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.731898in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.733230in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.737155in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.739715in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.742231in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.748338in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.753043in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.754195in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.755338in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.756472in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.757597in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.758712in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.760918in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.763089in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.765226in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.769404in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.770429in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.772457in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.776423in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.778363in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.779323in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.781223in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.782162in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.783096in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.786766in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.788564in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.791216in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.793817in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.794673in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.798043in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.799696in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.800515in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.804538in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.806114in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.806895in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.809211in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.810733in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.813728in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.814466in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.815201in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.818099in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.818814in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.821638in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.824406in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.825089in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.825769in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.826446in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.828457in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.829121in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.829782in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.833041in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.834324in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.836228in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.837484in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.838728in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.841187in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.842401in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.843606in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.847748in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.849489in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.850639in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.851781in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.853480in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.855161in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.855718in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.856824in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.859012in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.860632in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.861704in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.862239in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.862774in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.863913in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.863381in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.862849in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.861782in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.861247in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.859633in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.859092in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.858548in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.858002in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.857454in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.855797in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.855241in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.854682in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.852996in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.852430in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.851862in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.850720in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.850146in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.849570in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.847829in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.846068in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.841267in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.838808in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.836936in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.836306in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.835674in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.834402in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.833118in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.832471in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.831169in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.830514in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.829856in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.829194in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.828530in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.827862in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.826517in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.825839in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.824474in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.823096in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.820297in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.818159in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.816715in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.815988in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.815256in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.814521in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.807713in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.806935in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.802975in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.802169in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.801358in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.796384in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.793826in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.790337in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.789450in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.786754in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.784926in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.783073in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.779287in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.778324in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.777354in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.776377in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.772396in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.768295in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.767251in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.764068in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.762991in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.761905in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.760810in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.758596in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.748173in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.746966in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.744522in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.743284in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.742036in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.739507in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.735630in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.734314in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.732987in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.730298in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.723357in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.711562in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.710023in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.708470in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.706902in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.705319in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.698829in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.690347in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.685048in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.681424in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.675846in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.673948in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.672030in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.664151in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.662129in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.660084in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.658018in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.655929in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.651682in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.649524in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.647343in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.638371in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.633733in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.631376in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.626580in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.619179in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.600890in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.589754in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.586888in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.581053in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.556278in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.549705in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.546359in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.539545in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.529011in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.525413in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.514356in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.404780in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.389297in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.384015in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.378672in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.367801in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.327781in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.303516in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.291003in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.265221in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.238447in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.182116in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.099618in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.076406in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.983046in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.867150in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.766147in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.761575in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.736880in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.725701in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.680381in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.622334in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557923in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.557923in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.622334in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.680381in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.725701in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{0.736880in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{0.761575in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{0.766147in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{0.841866in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{0.867150in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.983046in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.076406in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.099618in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.160123in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.182116in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.238447in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.265221in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.291003in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.303516in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.327781in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.367801in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.378672in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.384015in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.389297in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.404780in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.514356in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.525413in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.529011in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.539545in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.546359in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{1.549705in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{1.556278in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{1.581053in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{1.586888in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.589754in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.600890in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.619179in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{1.621674in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{1.626580in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{1.631376in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{1.633733in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.638371in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.647343in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.649524in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{1.651682in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.655929in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.658018in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{1.660084in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{1.662129in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{1.664151in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{1.672030in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.673948in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.675846in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.681424in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{1.685048in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{1.690347in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.698829in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{1.705319in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{1.706902in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{1.708470in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.710023in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.711562in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.719037in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{1.723357in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.730298in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.732987in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{1.734314in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.735630in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{1.739507in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{1.742036in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{1.743284in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.744522in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.746966in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.748173in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.758596in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.760810in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{1.761905in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{1.762991in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{1.764068in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{1.767251in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.768295in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.772396in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{1.776377in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.777354in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.778324in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.779287in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{1.783073in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.784926in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.786754in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.789450in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{1.790337in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{1.793826in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.796384in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.801358in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{1.802169in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{1.802975in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.806935in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{1.807713in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{1.814521in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.815256in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{1.815988in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.816715in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{1.818159in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{1.820297in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{1.823096in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{1.824474in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{1.825839in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{1.826517in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.827862in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{1.828530in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{1.829194in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.829856in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.830514in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.831169in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{1.832471in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{1.833118in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{1.834402in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{1.835674in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.836306in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{1.836936in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{1.838808in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{1.841267in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.846068in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.846657in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{1.847829in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.849570in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{1.850146in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{1.850720in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{1.851862in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{1.852430in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{1.852996in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{1.854682in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{1.855241in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.855797in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{1.857454in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{1.858002in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{1.858548in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{1.859092in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{1.859633in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.861247in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{1.861782in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{1.862849in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{1.863381in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{1.863913in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.145102in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.145084in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.145064in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.145026in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.145006in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.144987in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.144925in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.144904in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.144860in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.144837in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.144814in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.144790in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.144766in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.144742in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.144717in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.144614in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.144416in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.144386in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.144355in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.144324in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.144260in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.144194in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.144160in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.144126in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.144090in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.144019in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.143944in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.143906in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.143867in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.143828in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.143747in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.143621in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.143577in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.143442in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.143301in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.143100in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.143048in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.142941in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.142886in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.142831in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.142774in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.142716in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.142598in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.142476in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.142350in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.142285in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.142220in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.142153in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.142016in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.141802in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.141653in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.141577in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.141341in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.141092in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.141007in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.140650in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.140557in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.139966in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.139648in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.139426in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.139198in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.139080in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.138840in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.138717in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.138591in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.138464in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.138334in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.138202in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.137794in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.137653in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.137215in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.136911in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.136755in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.136435in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.136271in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.135935in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.135762in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.135586in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.135408in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.135226in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.134853in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.134662in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.134468in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.134270in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.134068in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.133864in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.133228in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.132785in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.132327in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.132092in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.131853in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.131609in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.131362in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.131110in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.130853in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.130592in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.130327in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.130056in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.129501in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.129216in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.128926in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.128331in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.128025in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.127397in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.127074in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.126746in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.126071in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.125725in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.125013in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.124647in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.124275in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.123896in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.123510in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.123117in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.122716in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.121893in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.121040in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.120601in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.120155in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.119700in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.119236in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.118764in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.117793in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.117294in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.116785in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.116267in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.115201in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.114653in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.114095in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.112945in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.111138in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.109224in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.108561in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.107885in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.105778in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.105048in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.099518in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.098664in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.097792in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.095997in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.094129in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.093167in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.090160in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.089117in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.085857in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.084725in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.082390in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.081187in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.077423in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.076115in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.073417in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.072025in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.069152in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.064609in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.063030in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.061417in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.059769in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.054607in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.052812in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.050978in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.047189in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.043232in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.041188in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.039099in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.036964in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.034782in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.032551in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.030272in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.027942in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.020636in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.018091in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.007328in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.004485in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.998606in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.992458in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.989280in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.986029in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.982706in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.972277in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.968642in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.964925in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.945040in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.940789in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.931998in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.913199in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.903156in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.897966in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.887236in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.881693in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.870238in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.858277in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.832767in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.790267in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.758911in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.742276in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.716100in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.697832in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.678911in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.659336in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.649304in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{1.440792in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{1.363418in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{1.308293in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{1.263794in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{1.233673in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{1.218967in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{1.204719in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{1.137141in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.994951in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.962877in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.615641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.146907in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{0.962877in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{0.994951in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{1.137141in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{1.204719in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{1.218967in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{1.233673in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{1.263794in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{1.308293in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{1.363418in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{1.440792in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{1.628740in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.649304in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{1.659336in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.678911in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{1.697832in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{1.716100in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{1.742276in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{1.758911in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{1.790267in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{1.832767in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.858277in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{1.870238in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{1.881693in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{1.887236in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{1.897966in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{1.903156in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{1.913199in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{1.927454in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{1.931998in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.940789in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{1.945040in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{1.964925in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{1.968642in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.972277in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.982706in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.986029in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{1.989280in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{1.992458in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{1.998606in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.004485in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.007328in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.018091in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.020636in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.023125in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.027942in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.030272in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.032551in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.034782in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.036964in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.039099in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.041188in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.043232in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.047189in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.050978in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.052812in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.054607in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.059769in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.061417in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.063030in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.064609in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.069152in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.072025in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.073417in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.076115in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.077423in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.081187in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.082390in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.084725in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.085857in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.089117in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.090160in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.093167in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.094129in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.095997in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.097792in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.098664in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.099518in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.105048in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.105778in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.107885in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.108561in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.109224in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.111138in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.112945in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.114095in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.114653in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.115201in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.116267in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.116785in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.117294in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.117793in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.118764in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.119236in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.119700in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.120155in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.120601in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.121040in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.121893in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.122716in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.123117in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.123510in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.123896in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.124275in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.124647in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.125013in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.125725in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.126071in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.126746in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.127074in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.127397in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.128025in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.128331in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.128926in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.129216in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.129501in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.130056in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.130327in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.130592in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.130853in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.131110in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.131362in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.131609in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.131853in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.132092in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.132327in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.132558in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.132785in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.133228in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.133864in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.134068in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.134270in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.134468in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.134662in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.134853in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.135226in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.135408in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.135586in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.135762in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.135935in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.136271in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.136435in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.136755in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.136911in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.137215in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.137653in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.137794in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.138202in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.138334in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.138464in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.138591in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.138717in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.138840in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.139080in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.139198in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.139313in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.139426in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.139648in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.139966in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.140557in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.140650in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.141007in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.141092in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.141341in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.141577in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.141653in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.141802in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.142016in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.142153in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.142220in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.142285in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.142350in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.142476in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.142598in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.142716in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.142774in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.142831in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.142886in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.142941in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.143048in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.143100in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.143301in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.143442in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.143577in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.143621in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.143747in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.143828in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.143867in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.143906in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.143944in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.144019in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.144090in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.144126in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.144160in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.144194in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.144260in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.144293in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.144324in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.144355in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.144386in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.144416in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.144614in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.144692in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.144717in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.144742in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.144766in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.144790in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.144814in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.144837in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.144860in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.144904in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.144925in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.144966in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.144987in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.145006in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.145026in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.145064in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.145084in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.145102in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.146095in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.146095in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.146096in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.146098in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.146101in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.146102in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.146102in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.146103in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.146104in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.146104in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.146105in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.146107in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.146108in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.146108in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.146110in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.146112in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.146114in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.146118in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.146119in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.146119in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.146120in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.146125in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.146130in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.146131in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.146132in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.146135in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.146137in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.146140in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.146141in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.146149in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.146150in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.146151in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.146152in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.146155in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.146156in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.146157in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.146159in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.146161in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.146163in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.146165in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.146168in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.146169in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.146176in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.146177in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.146178in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.146180in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.146181in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.146182in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.146185in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.146186in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.146189in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.146191in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.146196in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.146197in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.146201in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.146203in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.146206in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.146207in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.146209in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.146212in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.146218in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.146221in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.146228in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.146229in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.146231in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.146241in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.146243in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.146249in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.146251in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.146252in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.146254in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.146268in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.146270in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.146281in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.146283in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.146285in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.146287in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.146292in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.146294in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.146296in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.146298in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.146303in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.146310in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.146313in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.146315in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.146317in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.146322in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.146328in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.146351in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.146357in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.146363in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.146366in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.146369in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.146377in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.146386in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.146399in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.146405in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.146409in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.146412in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.146425in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.146432in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.146439in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.146442in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.146446in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.146457in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.146471in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.146475in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.146479in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.146483in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.146486in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.146498in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.146502in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.146506in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.146514in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.146530in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.146539in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.146547in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.146569in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.146573in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.146578in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.146586in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.146591in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.146595in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.146609in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.146618in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.146627in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.146637in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.146646in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.146656in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.146660in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.146665in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.146670in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.146675in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.146684in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.146689in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.146694in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.146699in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.146709in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.146713in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{2.146738in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{2.146743in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.146752in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.146762in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{2.146767in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{2.146776in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{2.146786in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{2.146814in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{2.146819in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{2.146832in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{2.146841in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{2.146846in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{2.146854in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{2.146863in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{2.146875in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{2.146879in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{2.146883in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{2.146891in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{2.146895in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{2.146902in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{2.146906in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{2.146916in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{2.146922in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{2.146926in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{2.146929in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{2.146932in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{2.146937in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{2.146948in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{2.146952in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{2.146957in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{2.146959in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{2.146964in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{2.146966in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{2.146968in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{2.146969in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{2.146971in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{2.146972in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{2.146978in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{2.146980in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{2.146980in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{2.146974in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{2.146959in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{2.146938in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{2.146931in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{2.146924in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{2.146920in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{2.146917in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{2.146914in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{2.146910in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146907in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146907in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{2.146910in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{2.146914in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{2.146917in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{2.146920in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{2.146924in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{2.146931in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{2.146938in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{2.146959in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{2.146974in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{2.146980in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{2.146980in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{2.146978in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{2.146972in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{2.146971in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{2.146969in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{2.146968in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{2.146966in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{2.146964in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{2.146959in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{2.146957in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{2.146955in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{2.146952in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{2.146948in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{2.146937in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{2.146932in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{2.146929in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{2.146926in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{2.146922in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{2.146916in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{2.146906in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{2.146902in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{2.146895in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{2.146891in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{2.146883in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{2.146879in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{2.146875in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{2.146863in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{2.146854in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{2.146846in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{2.146841in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{2.146832in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{2.146819in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{2.146814in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{2.146786in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{2.146776in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{2.146767in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.146762in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.146752in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{2.146743in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{2.146738in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.146713in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.146709in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.146699in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.146694in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.146689in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.146684in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.146675in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.146670in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.146665in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.146660in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.146656in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.146646in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.146637in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.146627in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.146618in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.146609in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.146600in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.146595in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.146591in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.146586in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.146578in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.146573in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.146569in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.146560in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.146547in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.146539in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.146530in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.146514in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.146506in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.146502in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.146498in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.146486in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.146483in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.146479in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.146475in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.146471in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.146457in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.146446in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.146442in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.146439in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.146432in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.146425in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.146412in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.146409in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.146405in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.146399in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.146396in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.146386in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.146377in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.146369in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.146366in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.146363in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.146357in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.146351in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.146328in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.146325in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.146322in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.146317in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.146315in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.146313in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.146310in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.146303in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.146298in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.146296in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.146294in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.146292in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.146287in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.146285in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.146283in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.146281in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.146270in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.146268in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.146254in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.146252in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.146251in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.146249in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.146243in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.146241in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.146233in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.146231in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.146229in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.146228in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.146221in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.146218in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.146212in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.146209in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.146207in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.146206in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.146203in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.146201in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.146197in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.146196in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.146191in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.146189in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.146186in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.146185in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.146182in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.146181in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.146180in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.146178in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.146177in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.146176in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.146169in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.146168in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.146165in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.146163in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.146161in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.146159in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.146157in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.146156in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.146155in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.146152in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.146151in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.146150in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.146149in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.146141in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.146140in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.146137in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.146135in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.146133in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.146132in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.146131in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.146130in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.146127in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.146125in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.146120in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.146119in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.146119in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.146118in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.146114in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.146112in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.146110in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.146108in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.146108in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.146107in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.146105in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.146104in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.146104in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.146103in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.146102in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.146102in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.146101in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.146098in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.146096in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.146095in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.146095in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.187576in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.178296in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.159737in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.150457in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.145817in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.141178in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.090140in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.076220in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.062301in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.039102in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.034462in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.006623in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.001984in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.997344in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.992704in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.937026in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.918467in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.899908in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.895268in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.890628in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.885988in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.881349in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.876709in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.872069in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.867429in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.858150in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.848870in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.844230in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.839590in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.830311in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.821031in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.793192in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.788553in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.769993in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.765354in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.737515in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.732875in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.728235in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.718956in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.709676in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.705036in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.700396in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.644719in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.640079in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.635439in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.612240in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.584401in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.579761in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.556562in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.551923in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.538003in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.524084in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.519444in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.473046in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.417368in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.412729in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.408089in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.398809in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.338492in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.306013in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.292094in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.287454in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.259615in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.250335in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.245696in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.241056in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.236416in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.231776in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.213217in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.199298in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.176099in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.171459in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.162179in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.152900in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.120421in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.106502in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.083303in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.078663in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.060104in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.046184in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.999786in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.995146in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.971947in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.939469in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.916270in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.906990in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.897710in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.869872in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.837393in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.832753in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.828113in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.823474in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.804914in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.800275in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.795635in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.786355in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.767796in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.763156in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.758516in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.749237in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.744597in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.739957in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.730678in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.726038in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.721398in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.716758in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.712118in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.702839in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.693559in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.688919in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.684280in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.679640in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.670360in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.665720in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.661081in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.656441in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.651801in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.647161in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.642521in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.633242in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.623962in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.619322in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.610043in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.605403in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.600763in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.596123in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.582204in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.577564in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.572924in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.568284in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.563645in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.554365in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.549725in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.545085in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.540446in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.535806in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.531166in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.521886in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.517247in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.512607in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.503327in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.498687in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.494048in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.489408in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.484768in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.480128in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.475488in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.466209in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.456929in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.452289in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.447650in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.443010in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.438370in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.433730in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.429090in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.424451in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.415171in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.405891in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.401252in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.396612in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.387332in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.382692in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.378053in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.373413in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.368773in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.364133in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.359493in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.354854in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.350214in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.345574in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340934in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804914in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804914in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268895in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732875in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732875in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196855in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196855in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Forecast horizon $h$ (in quarters)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188349in, y=0.444346in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.814422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.777489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.147565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.110632in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.480708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.443775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.813851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.776918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{2.146994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188349in, y=2.110061in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196855in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.196855in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268895in,y=2.230327in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Inflation}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{1.792759in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{1.789618in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.788555in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.787485in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{1.785321in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.784229in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{1.782022in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{1.780908in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{1.771733in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{1.770552in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{1.769362in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.760796in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{1.756994in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{1.755709in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{1.753110in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{1.750475in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.749143in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{1.747801in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{1.746449in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{1.745088in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{1.743716in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{1.740943in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{1.736705in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{1.730905in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{1.729427in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.723403in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{1.721868in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{1.718762in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{1.717191in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{1.714012in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{1.709148in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{1.705842in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.699067in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.697339in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.695598in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.693841in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.681138in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.677372in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.673542in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.671602in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.669647in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.667674in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.665685in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.659615in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.657557in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.653387in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.640433in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.631410in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.624430in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.622061in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.619671in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.614825in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.607390in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.604866in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.602319in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.594537in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.591894in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.586535in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.575514in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.564071in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.552186in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.546072in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.533486in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.530263in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.517055in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.513673in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.503323in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.481690in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.466541in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.454779in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.434380in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.421644in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.417314in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.412940in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.390405in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.376336in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.361841in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.351935in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.288229in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.259419in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.253490in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.247506in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.235367in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.191079in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.184521in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.171230in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.048969in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{0.977954in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{0.945212in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{0.886558in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{0.835379in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{0.792535in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{0.766934in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{0.758441in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{0.724778in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{0.716462in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{0.683749in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{0.659936in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{0.629424in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{0.607680in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{0.555826in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{0.534007in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{0.529051in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.524306in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{0.519778in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{0.515475in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{0.507559in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{0.497501in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{0.494655in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{0.492071in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{0.489756in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{0.487712in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{0.485943in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{0.484452in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.483244in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.482321in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{0.481345in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{0.481298in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{0.481551in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{0.482106in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{0.484123in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{0.487352in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{0.489422in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.491795in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{0.497452in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{0.504325in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{0.521651in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{0.526710in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{0.625386in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{0.661838in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{0.721819in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{0.753784in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{0.775698in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{0.832182in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{0.926446in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{0.987725in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.012657in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.025184in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.062916in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.075519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.062916in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.025184in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.012657in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{0.987725in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{0.926446in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{0.832182in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{0.775698in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{0.753784in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{0.721819in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{0.661838in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{0.625386in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{0.526710in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{0.521651in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{0.516880in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{0.504325in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{0.497452in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.491795in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{0.489422in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{0.487352in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{0.484123in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{0.482106in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{0.481551in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{0.481298in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{0.481345in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{0.482321in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.483244in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{0.484452in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{0.485943in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{0.487712in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{0.489756in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{0.492071in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{0.494655in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{0.497501in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{0.507559in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{0.515475in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{0.519778in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.524306in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{0.529051in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{0.534007in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{0.555826in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{0.607680in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{0.629424in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{0.644484in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{0.659936in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{0.683749in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{0.716462in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{0.724778in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{0.758441in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{0.766934in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{0.792535in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{0.835379in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{0.886558in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{0.945212in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{0.977954in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.048969in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.171230in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.184521in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.191079in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.235367in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.247506in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.253490in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.259419in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.288229in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.351935in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.361841in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.376336in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.390405in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.412940in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.417314in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.421644in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.434380in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.454779in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.458739in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.466541in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.474190in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.481690in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.503323in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.513673in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.517055in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.530263in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.533486in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.546072in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.552186in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.564071in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.575514in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.586535in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.591894in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.594537in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.602319in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.604866in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.607390in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.614825in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.619671in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.622061in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.624430in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.631410in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.640433in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.653387in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.657557in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.659615in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.665685in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.667674in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.669647in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.671602in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.673542in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.677372in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.681138in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.693841in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.695598in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.697339in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.699067in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{1.705842in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{1.709148in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{1.714012in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{1.717191in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{1.718762in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{1.720321in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{1.721868in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.723403in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{1.729427in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{1.730905in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{1.736705in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{1.740943in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{1.743716in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{1.745088in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{1.746449in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{1.747801in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.749143in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{1.750475in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{1.753110in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{1.755709in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{1.756994in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.760796in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{1.769362in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{1.770552in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{1.771733in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{1.780908in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{1.782022in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.784229in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{1.785321in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.787485in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.788555in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{1.789618in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{1.792759in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{1.836508in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{1.835881in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{1.832065in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.828805in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{1.826148in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{1.824129in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.822084in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{1.820706in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{1.820013in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{1.818617in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{1.817210in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.815075in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{1.812184in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{1.810719in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{1.809241in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.808497in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{1.805486in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.803190in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{1.800862in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{1.800078in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{1.792030in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{1.790372in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{1.787005in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.784434in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.783568in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.780943in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.780059in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.778276in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.774653in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.771883in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.769068in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.766205in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.764270in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.763294in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.761325in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.760333in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.758330in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.757320in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.755282in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.754255in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.752181in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.747959in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.745810in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.744726in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.742538in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.740324in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.734668in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.728835in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.726450in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.724035in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.722816in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.711491in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.706244in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.700861in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.693932in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.692519in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.685316in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.676359in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.671748in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.668625in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.667049in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.663865in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.662258in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.655728in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.650723in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.649034in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.647335in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.645625in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.638683in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.627961in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.624305in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.622462in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.620609in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.614992in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.607367in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.599596in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.595658in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.593677in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.591688in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.587686in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.583654in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.579596in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.565211in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.563137in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.548557in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.546471in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.533991in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{1.527809in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.519670in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{1.511709in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{1.507814in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{1.489574in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{1.478543in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{1.477121in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{1.475742in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{1.470693in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{1.468474in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{1.466480in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{1.463940in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{1.462570in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{1.460386in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{1.460048in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{1.460001in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{1.460039in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{1.461540in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{1.468865in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{1.470232in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{1.489692in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{1.492220in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{1.503382in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{1.509583in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{1.512835in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{1.538274in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.542270in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.550516in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{1.567945in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{1.572483in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{1.577088in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{1.581758in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{1.586489in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{1.621100in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{1.636566in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{1.641785in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{1.647033in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{1.652308in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{1.657609in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{1.662934in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{1.673648in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{1.684438in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{1.722621in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{1.728113in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{1.733609in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{1.750136in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{1.761268in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{1.784231in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{1.815120in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.861557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{1.815120in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{1.790187in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{1.784231in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{1.761268in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{1.750136in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{1.733609in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{1.728113in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{1.722621in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{1.684438in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{1.673648in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{1.662934in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{1.657609in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{1.652308in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{1.647033in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{1.641785in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{1.636566in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{1.621100in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{1.586489in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{1.581758in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{1.577088in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{1.572483in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{1.567945in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.550516in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.542270in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{1.538274in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{1.534364in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{1.512835in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{1.509583in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{1.503382in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{1.492220in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{1.489692in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{1.470232in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{1.468865in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{1.461540in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{1.460039in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{1.460001in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{1.460048in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{1.460386in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{1.462570in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{1.463940in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{1.466480in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{1.468474in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{1.470693in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{1.475742in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{1.477121in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{1.478543in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{1.489574in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{1.507814in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{1.511709in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{1.515663in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{1.517661in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.519670in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{1.527809in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.533991in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.546471in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.548557in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.563137in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.565211in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.579596in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.583654in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.587686in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.591688in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.593677in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.595658in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.599596in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.607367in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.614992in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.620609in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.622462in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.624305in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.627961in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.638683in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.640434in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.645625in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.647335in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.649034in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.650723in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.655728in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.662258in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.663865in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.667049in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.668625in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.671748in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.676359in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.685316in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.692519in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.693932in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.700861in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.706244in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.711491in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.722816in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.724035in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.726450in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.728835in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.734668in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.740324in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.742538in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.744726in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.745810in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.747959in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.752181in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.754255in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.755282in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.756304in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.757320in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.758330in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.760333in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.761325in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.763294in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.764270in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.765240in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.766205in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.769068in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.771883in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.774653in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.778276in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.780059in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.780943in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.783568in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.784434in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{1.787005in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{1.790372in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{1.792030in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{1.797705in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{1.800078in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{1.800862in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{1.803190in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{1.803959in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{1.805486in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{1.808497in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{1.809241in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{1.810719in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{1.812184in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.815075in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{1.817210in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{1.818617in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{1.820013in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{1.820706in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{1.822084in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{1.824129in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{1.826148in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{1.828805in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{1.832065in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{1.835881in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{1.836508in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{1.840241in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.029779in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.029438in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.029097in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.028755in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.027722in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.027027in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.026677in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.025971in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.025616in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.025259in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.024900in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.024539in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.023449in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.023083in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.022346in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.021975in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.021602in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.021228in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.020852in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.020475in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.019716in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.018949in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.018564in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.018176in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.017787in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.015814in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.015414in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.014609in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.012564in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.012149in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.011732in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.010892in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.008758in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.008325in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.007890in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.007453in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.007013in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.006572in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.006128in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.005683in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.004332in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.003420in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.002961in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.002499in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.002035in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.999679in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.998719in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.998236in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.997750in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.997261in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.995780in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.994779in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.993768in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.993258in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.991190in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.990666in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.990140in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.988541in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.988003in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.985817in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.984146in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.983582in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.983015in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.981871in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.977159in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.975946in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.974718in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.973475in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.968348in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.967026in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.966359in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.965688in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.960162in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.959451in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.956561in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.954345in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.953596in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.951321in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.946634in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.945835in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.945030in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.939247in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.937545in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.936685in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.935820in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.932301in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.931407in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.928688in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.924980in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.923089in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.922135in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.921174in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.917270in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.915280in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.909162in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.906019in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.903893in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.900658in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.897368in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.896259in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.895145in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.894025in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.891768in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.889488in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.888340in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.887187in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.886029in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.877783in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.874184in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.870552in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.869335in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.866893in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.863213in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.859520in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.858288in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{1.854590in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{1.848449in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{1.844797in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{1.841185in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{1.839992in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{1.837626in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{1.835291in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{1.832993in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.830736in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{1.829625in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.827440in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{1.826368in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{1.823245in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{1.822237in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{1.821247in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{1.820275in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{1.818393in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{1.815733in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{1.814079in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{1.813291in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{1.811797in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{1.810419in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{1.809776in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{1.809165in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{1.807533in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{1.806622in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{1.806223in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{1.805542in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{1.805022in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.804670in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{1.804495in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{1.804501in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{1.805082in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.805349in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{1.805666in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{1.806033in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{1.806451in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{1.806920in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{1.807441in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{1.808639in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{1.810045in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{1.812546in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{1.813483in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{1.814473in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{1.815516in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{1.817755in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{1.818950in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{1.822835in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{1.825668in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.828689in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{1.838814in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{1.840646in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{1.850366in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{1.858742in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{1.863102in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{1.865321in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{1.879147in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.881537in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{1.886393in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.891349in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.893865in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.896405in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{1.901560in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{1.904175in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{1.906813in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{1.909476in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.914872in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{1.917608in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{1.938639in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{1.949453in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.953371in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{1.957423in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.961593in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.974646in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.983628in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.988154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{1.983628in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{1.974646in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{1.961593in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{1.957423in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.953371in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{1.949453in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{1.938639in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{1.932149in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{1.917608in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{1.914872in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{1.909476in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{1.906813in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{1.904175in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{1.901560in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.896405in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.893865in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.891349in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{1.886393in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.881537in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{1.879147in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{1.869832in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{1.865321in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{1.863102in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{1.858742in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{1.850366in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{1.840646in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{1.838814in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.828689in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{1.825668in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{1.822835in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{1.818950in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{1.817755in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{1.815516in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{1.814473in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{1.813483in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{1.812546in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{1.810045in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{1.808639in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{1.807441in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{1.806920in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{1.806451in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{1.806033in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{1.805666in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.805349in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{1.805082in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{1.804574in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{1.804501in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{1.804495in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{1.804670in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{1.805022in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{1.805542in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{1.806223in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{1.806622in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{1.807533in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{1.809165in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{1.809776in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{1.810419in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{1.811797in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{1.813291in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{1.814079in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{1.815733in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{1.818393in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{1.820275in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{1.821247in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{1.822237in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{1.823245in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{1.826368in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.827440in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{1.829625in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{1.830736in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{1.832993in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{1.835291in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{1.837626in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{1.839992in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{1.841185in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{1.844797in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{1.848449in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{1.854590in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{1.858288in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{1.859520in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{1.863213in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{1.865669in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{1.866893in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.869335in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{1.870552in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.874184in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{1.877783in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{1.886029in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{1.887187in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.888340in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{1.889488in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{1.891768in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{1.894025in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{1.895145in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{1.896259in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{1.897368in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{1.900658in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{1.903893in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{1.906019in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.909162in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{1.914276in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{1.915280in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{1.917270in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.921174in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{1.922135in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{1.923089in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{1.924038in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{1.924980in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.927770in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.928688in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{1.931407in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{1.932301in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{1.935820in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{1.936685in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{1.937545in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{1.938399in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{1.939247in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{1.945030in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{1.945835in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{1.946634in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.951321in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{1.953596in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{1.954345in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{1.956561in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{1.959451in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{1.960162in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.965688in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{1.966359in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{1.967026in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{1.968348in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{1.972217in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{1.973475in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.974718in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{1.975946in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{1.977159in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{1.981871in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{1.983015in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.983582in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{1.984146in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{1.985817in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.988003in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{1.988541in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{1.990140in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{1.990666in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{1.991190in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{1.993258in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{1.993768in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{1.994779in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{1.995281in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{1.995780in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.997261in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{1.997750in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{1.998236in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{1.998719in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{1.999200in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{1.999679in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.002035in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.002499in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.002961in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.003420in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.004332in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.004784in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.005683in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.006128in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.006572in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.007013in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.007453in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.007890in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.008325in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.008758in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.010892in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.011732in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.012149in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.012564in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.014609in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.015414in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.015814in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.017787in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.018176in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.018564in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.018949in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.019716in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.020475in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.020852in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.021228in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.021602in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.021975in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.022346in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.023083in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.023449in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.024539in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.024900in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.025259in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.025616in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.025971in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.026677in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.027027in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.027722in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.028755in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.029097in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.029438in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.029779in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.030120in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.144538in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.144518in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.144456in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.144414in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.144393in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.144350in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.144285in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.144241in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.144218in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.144196in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.144173in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.144057in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.144034in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.143986in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.143962in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.143938in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.143815in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.143714in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.143662in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.143636in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.143610in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.143531in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.143504in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.143450in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.143423in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.143395in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.143368in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.143340in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.143256in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.143228in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.143199in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.143142in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.143112in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.143054in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.143024in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.142965in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.142935in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.142843in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.142782in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.142750in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.142719in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.142688in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.142592in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.142527in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.142462in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.142429in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.142396in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.142329in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.142295in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.142227in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.142192in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.142157in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.142088in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.142052in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.142017in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.141945in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.141909in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.141836in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.141762in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.141725in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.141688in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.141650in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.141612in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.141497in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.141458in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.141418in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.141379in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.141339in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.141219in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.141012in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.140970in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.140927in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.140885in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.140798in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.140755in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.140711in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.140667in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.140622in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.140577in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.140532in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.140486in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.140440in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.140394in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.140348in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.140301in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.140206in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.140158in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.140109in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.140061in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.140011in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.139912in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.139811in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.139760in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.139656in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.139551in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.139498in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.139444in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.139390in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.139335in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.139280in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.139224in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.139168in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.139112in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.139055in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.138997in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.138939in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.138880in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.138821in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.138700in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.138516in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.138453in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.138390in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.138326in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.138196in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.137928in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.137789in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.137648in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.137576in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.137430in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.137356in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.137281in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.137051in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.136731in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.136565in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.136221in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.136043in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.135860in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.135672in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.135576in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.135479in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.135281in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.135180in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.135078in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.134869in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.134762in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.134545in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.134433in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.134321in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.134206in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.134090in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.133973in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.133732in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.133484in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.133358in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.133229in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.132832in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.132696in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.132557in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.132274in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.132129in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.131370in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.130885in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.130202in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.130025in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.129844in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.129661in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.129475in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.129094in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.128899in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.128294in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.128086in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.127875in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.127660in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.127442in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.127221in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.126768in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.126300in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.125817in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.125320in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.125066in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.122598in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.122303in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.122005in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.121702in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.120768in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.120449in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.120125in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.119465in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.118789in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.118096in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.117743in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.117386in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.117026in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.116661in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.115920in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.115164in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.114781in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.114393in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.114003in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.113609in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.113211in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.112811in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.112407in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.110763in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.110345in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.108652in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.107362in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.106495in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.106060in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.105624in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.105187in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.104751in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.104314in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.103877in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.103440in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.102567in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.102132in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.101698in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.099976in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.099551in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.098706in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.097463in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.097056in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.096653in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.096255in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.094715in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.093625in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.092600in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.091958in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.090545in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.090094in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.089900in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.089730in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.089585in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.089468in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.089291in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.089324in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.089392in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.089629in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.089802in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.091048in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.091581in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.092236in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.093032in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.096431in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.097952in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.105703in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.112685in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115123in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115123in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.112685in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.105703in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.099660in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.097952in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.096431in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.093032in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.092236in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.091581in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.091048in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.089802in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.089629in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.089392in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.089324in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.089291in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.089468in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.089585in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.089730in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.089900in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.090094in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.090545in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.091958in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.092600in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.093625in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.094715in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.096255in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.096653in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.097056in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.097463in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.098706in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.099127in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.099551in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.099976in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.101698in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.102132in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.102567in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.103440in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.103877in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.104314in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.104751in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.105187in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.105624in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.106060in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.106495in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.107362in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.108652in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.110345in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.110763in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.111591in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.112407in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.112811in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.113211in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.113609in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.114003in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.114393in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.114781in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.115164in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.115920in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.116661in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.117026in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.117386in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.117743in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.118096in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.118789in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.119465in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.120125in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.120449in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.120768in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.121702in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.122005in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.122303in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.122598in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.123735in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.124545in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.125066in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.125320in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.125817in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.126300in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.126768in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.127221in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.127442in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.127660in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.127875in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.128086in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.128294in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.128700in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.128899in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.129094in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.129475in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.129661in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.129844in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.130025in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.130202in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.130885in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.131370in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.132129in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.132274in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.132557in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.132696in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.132832in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.133229in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.133358in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.133484in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.133732in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.133973in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.134090in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.134206in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.134321in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.134433in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.134545in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.134762in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.134869in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.135078in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.135180in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.135281in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.135479in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.135576in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.135672in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.135860in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.136043in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.136221in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.136565in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.136731in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.136972in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.137051in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.137128in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.137281in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.137356in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.137430in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.137576in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.137648in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.137789in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.137928in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.138196in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.138261in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.138326in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.138390in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.138453in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.138516in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.138700in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.138821in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.138880in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.138939in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.138997in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.139055in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.139112in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.139168in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.139224in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.139280in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.139335in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.139390in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.139444in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.139498in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.139551in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.139656in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.139760in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.139811in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.139912in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.140011in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.140061in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.140109in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.140158in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.140206in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.140301in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.140348in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.140394in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.140440in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.140486in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.140532in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.140577in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.140622in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.140667in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.140711in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.140755in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.140798in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.140885in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.140927in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.140970in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.141012in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.141137in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.141219in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.141339in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.141379in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.141418in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.141458in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.141497in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.141574in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.141612in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.141650in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.141688in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.141725in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.141762in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.141836in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.141909in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.141945in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.142017in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.142052in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.142088in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.142157in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.142192in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.142227in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.142295in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.142329in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.142396in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.142429in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.142462in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.142527in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.142592in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.142688in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.142719in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.142750in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.142782in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.142813in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.142843in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.142935in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.142965in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.143024in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.143054in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.143112in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.143142in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.143199in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.143228in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.143256in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.143340in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.143368in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.143395in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.143423in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.143450in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.143504in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.143531in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.143557in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.143610in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.143636in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.143662in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.143714in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.143815in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.143865in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.143938in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.143962in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.143986in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.144034in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.144057in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.144104in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.144173in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.144196in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.144218in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.144241in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.144285in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.144350in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.144393in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.144414in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.144456in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.144518in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.144538in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.146253in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.146252in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.146251in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.146243in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.146232in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.146230in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.146228in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.146221in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.146218in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.146212in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.146207in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.146197in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.146179in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.146149in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.146112in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.146087in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.146074in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.146067in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.146053in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.146045in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.146038in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.146030in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.145997in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.145979in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.145908in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.145897in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.145874in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.145838in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.145825in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.145812in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.145785in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.145771in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.145742in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.145680in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.145613in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.145595in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.145576in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.145538in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.145519in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.145499in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.145478in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.145457in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.145414in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.145391in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.145271in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.145245in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.145219in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.145137in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.145108in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.145079in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.145049in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.144987in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.144922in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.144888in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.144854in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.144747in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.144710in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.144672in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.144593in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.144552in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.144510in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.144424in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.144380in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.144335in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.144288in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.144241in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.144092in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.143934in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.143878in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.143822in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.143764in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.143705in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.143645in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.143391in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.143255in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.143185in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.143113in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.142965in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.142889in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.142811in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.142650in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.142481in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.142394in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.142215in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.142122in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.141931in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.141522in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.141192in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.140960in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.140840in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.140718in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.140465in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.140335in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.139785in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.139493in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.139342in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.139188in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.139031in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.138870in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.138539in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.138368in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.138194in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.138016in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.137834in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.137649in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.137267in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.136870in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.136456in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.135579in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.135114in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.134875in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.134631in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.134383in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.134129in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.133872in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.133341in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.133069in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.132791in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.132509in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.132221in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.131631in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.130062in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.129733in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.129057in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.128711in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.128359in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.128002in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.127640in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.127272in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.126899in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.126520in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.125746in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.125350in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.124950in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.124544in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.123294in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.121998in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.121556in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.121108in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.120657in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.120200in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.119273in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.118803in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.117369in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.116393in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.115899in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.115403in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.114903in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.114400in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.113894in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.113386in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.112363in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.111848in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.111332in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.110294in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.109773in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.109252in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.108730in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.108208in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.107686in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.106121in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.104565in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.104050in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.103536in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.103025in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.102516in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.101508in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.101009in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.100514in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.099537in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.098580in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.098109in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.097646in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.097188in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.096294in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.095859in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.095431in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.095011in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.094601in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.093807in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.092690in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.092005in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.091685in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.091384in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.090841in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.090604in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.090051in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.089829in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.089765in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.089734in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.089736in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.089773in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.090290in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.090850in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.091256in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.091769in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.093185in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.094122in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.095235in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.096540in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.098049in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.108004in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.110331in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115153in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.118314in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115153in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.110331in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.108004in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.098049in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.096540in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.095235in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.094122in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.093185in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.092407in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.091769in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.091256in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.090850in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.090290in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.089773in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.089736in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.089734in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.089765in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.089829in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.090051in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.090604in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.090841in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.091384in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.091685in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.092005in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.092690in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.093424in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.093807in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.094601in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.095011in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.095431in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.095859in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.096294in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.097188in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.097646in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.098109in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.098580in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.099537in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.100514in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.101009in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.101508in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.102516in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.103025in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.103536in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.104050in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.104565in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.106121in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.107164in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.107686in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.108208in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.108730in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.109252in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.109773in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.110294in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.111332in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.111848in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.112363in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.113386in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.113894in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.114400in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.114903in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.115403in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.115899in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.116393in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.117369in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.118803in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.119273in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.120200in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.120657in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.121108in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.121556in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.121998in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.123294in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.124132in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.124544in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.124950in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.125350in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.125746in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.126520in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.126899in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.127272in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.127640in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.128002in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.128359in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.128711in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.129057in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.129733in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.130062in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.131631in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.132221in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.132509in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.132791in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.133069in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.133341in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.133872in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.134129in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.134383in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.134631in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.134875in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.135114in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.135579in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.135805in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.136456in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.136870in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.137267in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.137649in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.137834in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.138016in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.138194in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.138368in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.138539in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.138870in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.139031in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.139188in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.139342in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.139493in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.139785in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.140335in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.140465in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.140718in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.140840in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.140960in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.141192in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.141522in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.141931in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.142122in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.142215in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.142394in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.142481in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.142566in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.142650in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.142811in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.142889in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.142965in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.143113in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.143185in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.143255in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.143391in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.143645in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.143705in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.143764in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.143822in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.143878in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.143934in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.144092in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.144241in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.144288in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.144335in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.144380in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.144424in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.144510in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.144552in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.144593in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.144672in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.144710in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.144747in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.144784in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.144854in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.144888in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.144922in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.144987in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.145049in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.145079in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.145108in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.145137in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.145219in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.145245in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.145271in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.145391in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.145414in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.145457in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.145478in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.145499in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.145519in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.145538in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.145576in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.145595in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.145613in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.145680in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.145742in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.145771in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.145785in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.145812in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.145825in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.145838in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.145874in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.145897in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.145908in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.145979in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.145997in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.146030in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.146038in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.146045in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.146053in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.146067in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.146074in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.146087in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.146094in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.146106in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.146112in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.146149in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.146162in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.146167in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.146179in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.146190in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.146197in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.146207in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.146212in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.146218in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.146221in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.146223in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.146225in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.146228in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.146230in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.146232in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.146243in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.146251in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.146252in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.146253in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.146267in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.146264in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.146263in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.146262in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.146261in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.146340in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.146355in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.146358in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.146361in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.146367in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.146377in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.146384in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.146387in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.146394in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.146397in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.146401in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.146411in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.146426in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.146429in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.146433in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.146437in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.146441in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.146444in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.146448in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.146456in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.146472in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.146476in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.146480in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.146488in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.146492in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.146509in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.146530in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.146539in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.146544in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.146553in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.146557in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.146562in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.146576in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.146595in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.146609in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.146619in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.146624in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.146639in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.146654in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.146659in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.146674in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.146679in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.146684in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.146690in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.146695in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.146700in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.146705in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.146710in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.146716in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.146726in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.146731in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.146737in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.146742in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.146752in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.146758in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.146763in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.146768in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.146774in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.146779in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.146784in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.146790in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.146811in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.146816in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.146826in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.146831in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.146847in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.146852in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.146862in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.146891in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.146896in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.146901in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.146910in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.146914in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.146931in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.146935in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.146939in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.146951in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.146958in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.146964in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.146978in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.146972in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.146968in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.146958in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.146953in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.146941in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.146911in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.146902in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.146893in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.146883in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.146849in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.146764in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.146729in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.146711in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.146691in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.146671in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.146628in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.146501in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.146472in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.146443in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.146412in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.145931in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.145881in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.145829in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.145774in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.145719in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.145661in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.145539in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.145474in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.145339in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.145269in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.145120in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.144961in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.144877in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.144702in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.144516in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.144419in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.144214in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.144107in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.143766in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.143393in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.142987in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.142843in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.142543in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.142387in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.142061in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.141891in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.141165in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.140970in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.140771in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.140356in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.140141in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.139920in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.139461in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.138729in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.138473in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.137942in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.137667in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.137385in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.137098in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.136803in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.136502in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.135880in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.135230in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.134895in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.134203in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.133483in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.133112in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.132734in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.131956in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.131557in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.130736in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.130315in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.129886in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.129451in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.129008in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.127638in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.127168in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.126690in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.126206in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.125716in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.125219in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.124715in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.124205in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.123690in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.123168in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.122640in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.122107in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.121569in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.119922in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.118233in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.117662in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.117087in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.115927in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.115343in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.114756in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.114166in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.112982in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.112387in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.110001in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.109404in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.108807in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.107026in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.104685in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.104109in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.102972in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.101857in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.100235in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.099709in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.099192in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.098684in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.098185in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.097696in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.097218in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.096307in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.095077in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.094711in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.092694in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.092723in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.092923in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.093126in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.093420in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.094355in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.095029in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.095864in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.098087in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.099502in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.101110in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.102888in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.106869in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.109030in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.111277in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.113587in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115940in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.118314in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.118314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.939224in}{0.481279in}}{\pgfqpoint{1.855921in}{1.665714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.118314in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.115940in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.113587in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.111277in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.109030in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.106869in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.102888in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.101110in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.099502in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.098087in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.095864in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.095029in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.094355in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.093420in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.093126in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.092923in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.092723in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.092694in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.094711in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.095077in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.096307in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.097218in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.097696in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.098185in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.098684in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.099192in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.099709in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.100235in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.101857in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.102411in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.102972in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.104109in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.104685in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.107026in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.108807in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.109404in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.110001in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.112387in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.112982in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.114166in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.114756in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.115343in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.115927in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.117087in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.117662in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.118233in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.119922in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.121569in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.122107in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.122640in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.123168in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.123690in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.124205in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.124715in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.125219in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.125716in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.126206in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.126690in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.127168in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.127638in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.128558in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.129008in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.129451in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.129886in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.130315in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.130736in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.131557in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.131956in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.132734in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.133112in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.133483in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.133846in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.134203in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.134895in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.135230in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.135880in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.136502in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.136803in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.137098in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.137385in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.137667in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.137942in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.138473in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.138729in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.139461in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.139693in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.139920in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.140141in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.140356in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.140771in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.140970in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.141165in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.141891in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.142061in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.142387in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.142543in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.142843in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.142987in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.143393in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.143766in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.144107in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.144214in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.144419in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.144516in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.144702in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.144791in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.144877in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.144961in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.145120in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.145269in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.145339in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.145474in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.145539in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.145661in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.145719in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.145774in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.145829in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.145881in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.145931in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.146412in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.146443in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.146472in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.146501in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.146628in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.146650in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.146671in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.146691in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.146711in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.146729in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.146764in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.146849in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.146883in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.146893in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.146902in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.146911in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.146941in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.146953in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.146958in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.146968in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.146972in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.146993in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.146987in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.146978in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.146976in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.146964in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.146961in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.146958in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.146951in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.146939in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.146935in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.146931in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.146927in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.146914in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.146910in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.146901in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.146896in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.146891in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.146862in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.146857in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.146852in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.146847in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.146831in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.146826in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.146816in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.146811in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.146790in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.146784in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.146779in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.146774in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.146768in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.146763in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.146758in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.146752in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.146742in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.146737in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.146731in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.146726in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.146716in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.146710in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.146705in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.146700in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.146695in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.146690in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.146684in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.146679in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.146674in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.146659in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.146654in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.146639in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.146624in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.146619in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.146609in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.146604in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.146595in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.146580in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.146576in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.146562in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.146557in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.146553in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.146544in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.146539in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.146530in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.146509in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.146492in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.146488in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.146480in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.146476in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.146472in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.146456in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.146448in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.146444in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.146441in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.146437in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.146433in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.146429in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.146426in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.146422in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.146411in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.146401in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.146397in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.146394in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.146387in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.146384in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.146380in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.146377in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.146374in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.146367in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.146361in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.146358in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.146355in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.146340in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146337in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.790505in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.785865in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.781225in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.776585in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.771946in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.767306in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.762666in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.753386in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.739467in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.720908in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.716268in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.711628in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.706988in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.702349in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.697709in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.693069in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.688429in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.683789in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.679150in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.674510in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.665230in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.655951in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.642031in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.632752in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.628112in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.623472in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.614192in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.609553in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.604913in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.600273in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.595633in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.590993in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.581714in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.577074in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.567794in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.553875in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.549235in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.544595in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.539956in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.535316in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.521396in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.516757in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.512117in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.507477in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.502837in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.498197in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.488918in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.484278in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.474998in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.470359in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.465719in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.461079in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.456439in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.447159in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.442520in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.437880in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.433240in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.428600in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.423960in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.419321in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.410041in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.396122in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.391482in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.386842in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.382202in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.377562in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.372923in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.368283in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.359003in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.349724in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.340444in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.335804in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.317245in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.312605in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.307965in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.303326in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.298686in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.284766in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.270847in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.266207in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.261567in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.256928in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.252288in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.247648in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.243008in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.229089in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.219809in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.205890in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.201250in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.187331in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.178051in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.168771in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.145572in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.140933in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.136293in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.131653in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.127013in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.122373in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.117734in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.113094in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.089895in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.085255in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.080615in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.075975in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.052776in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.048136in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.043497in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.038857in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.034217in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.029577in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.024937in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.015658in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.011018in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.006378in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.001738in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.992459in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.987819in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.983179in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.978539in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.973900in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.959980in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.955340in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.950701in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.927502in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.922862in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.918222in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.913582in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.908942in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.890383in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.885743in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.881104in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.876464in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.867184in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.862544in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.857905in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.853265in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.839345in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.834706in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.820786in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.806867in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.797587in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.792947in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.788308in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.774388in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.765109in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.755829in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.751189in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.746549in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.741909in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.718710in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.714071in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.690872in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.681592in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.676952in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.672312in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.667673in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.663033in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.658393in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.653753in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.644474in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.639834in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.635194in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.630554in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.625914in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.621275in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.616635in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.611995in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.607355in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.602715in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.598076in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.593436in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.588796in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.579516in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.574877in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.570237in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.560957in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.556317in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.551678in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.547038in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.542398in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.537758in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.528479in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.519199in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.514559in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.509919in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.500640in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.496000in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.491360in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.486720in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.482081in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.477441in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.472801in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.468161in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.449602in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.440322in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.435683in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.431043in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.426403in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.421763in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.417123in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.412484in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.407844in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.403204in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.398564in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.393924in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.389284in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.380005in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.375365in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.370725in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.366085in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.361446in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.356806in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.347526in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.338247in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.333607in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.315048in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.305768in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.301128in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.296488in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.291849in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.282569in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.273289in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.268650in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.264010in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.254730in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.250090in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.245451in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.226891in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.217612in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.208332in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.199053in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.194413in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.189773in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.180493in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.175854in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.171214in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.157294in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.148015in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.143375in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.134095in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.129456in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.124816in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.120176in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.115536in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.110896in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.101617in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.096977in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.087697in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.083058in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.078418in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.055219in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.050579in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.045939in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.041299in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.036659in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.032020in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.022740in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.018100in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.013460in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.999541in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.971702in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.967062in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.948503in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.943863in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939224in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403204in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403204in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867184in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331164in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331164in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795145in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795145in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Forecast horizon $h$ (in quarters)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786639in, y=0.444346in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{0.814422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=0.777489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{1.147565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=1.110632in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{1.480708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=1.443775in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{1.813851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698289in, y=1.776918in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939224in}{2.146994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786639in, y=2.110061in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795145in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{4.795145in}{2.146994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867184in,y=2.230327in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Hours}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.133333,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{1.936003in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{1.936003in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{1.936003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=1.887392in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Monetary policy}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.396078,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{1.732145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=1.683534in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Price markup}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{1.528288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=1.479677in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Wage markup}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.690196,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{1.324431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=1.275820in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Intertemporal preference}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.886275,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{1.120574in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{1.120574in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{1.120574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=1.071963in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Government spending}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.682353,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{0.916717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=0.868105in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Technology}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395717in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{5.534606in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{5.673495in}{0.712859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.784606in,y=0.664248in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Investment}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> IRF_w_CI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/aarch64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.464776in}{7.170136in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.464776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.464776in}{7.170136in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.170136in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{6.447148in}}{\pgfqpoint{1.686473in}{6.784015in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.784015in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.737470in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{6.735839in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{6.734209in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{6.732580in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{6.730952in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{6.729327in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{6.727704in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{6.726085in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{6.724470in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{6.722859in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{6.721253in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{6.719652in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{6.718060in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{6.716477in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{6.714905in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{6.713347in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{6.711805in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{6.710281in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{6.708777in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{6.707295in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{6.705837in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{6.704404in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{6.702988in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{6.701581in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{6.700175in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{6.698761in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{6.697331in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{6.695876in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{6.694388in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{6.692859in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{6.691279in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{6.689644in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{6.687964in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{6.686251in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{6.684520in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{6.682783in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{6.681053in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{6.679344in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{6.677669in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{6.676041in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{6.674473in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{6.672974in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{6.671533in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{6.670134in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{6.668762in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{6.667401in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{6.666035in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{6.664648in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{6.663226in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{6.661752in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{6.660210in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{6.658591in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{6.656904in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{6.655165in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{6.653389in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{6.651591in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{6.649787in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{6.647991in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{6.646220in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{6.644489in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{6.642813in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{6.641204in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{6.639664in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{6.638190in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{6.636779in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{6.635431in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{6.634142in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{6.632911in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{6.631735in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{6.630613in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{6.629542in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{6.628517in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{6.627527in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{6.626554in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{6.625584in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{6.624600in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{6.623588in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{6.622531in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{6.621415in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{6.620223in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{6.618939in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{6.617556in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{6.616086in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{6.614552in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{6.612975in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{6.611375in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{6.609775in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{6.608194in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{6.606654in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{6.605177in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{6.603783in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{6.602485in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{6.601269in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{6.600111in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{6.598987in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{6.597874in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{6.596748in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{6.595587in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{6.594368in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{6.593065in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{6.591657in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{6.590129in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{6.588500in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{6.586799in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{6.585054in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{6.583292in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{6.581543in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{6.579835in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{6.578196in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{6.576655in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{6.575238in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{6.573968in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{6.572828in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{6.571796in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{6.570850in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{6.569965in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{6.569120in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{6.568292in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{6.567457in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{6.566592in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{6.565675in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{6.564688in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{6.563630in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{6.562506in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{6.561320in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{6.560077in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{6.558783in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{6.557440in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{6.556054in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{6.554629in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{6.553171in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{6.551684in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{6.550184in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{6.548684in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{6.547201in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{6.545749in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{6.544344in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{6.543001in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{6.541735in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{6.540562in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{6.539496in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{6.538547in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{6.537700in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{6.536934in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{6.536228in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{6.535562in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{6.534914in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{6.534263in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{6.533589in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{6.532870in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{6.532086in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{6.531221in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{6.530282in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{6.529281in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{6.528229in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{6.527139in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{6.526024in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{6.524894in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{6.523762in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{6.522640in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{6.521540in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{6.520471in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{6.519430in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{6.518413in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{6.517412in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{6.516423in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{6.515440in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{6.514458in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{6.513470in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{6.512470in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{6.511455in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{6.510419in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{6.509366in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{6.508304in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{6.507237in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{6.506172in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{6.505115in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{6.504072in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{6.503048in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{6.502051in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{6.501085in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{6.500155in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{6.499259in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{6.498390in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{6.497545in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{6.496719in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{6.495907in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{6.495103in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{6.494304in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{6.493504in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{6.492699in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{6.491884in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{6.491060in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{6.490227in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{6.489386in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{6.488537in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{6.487680in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{6.486817in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{6.485948in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{6.485074in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{6.484194in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{6.483311in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{6.482426in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{6.481542in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{6.480662in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{6.479787in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{6.478920in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{6.478064in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{6.477221in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{6.476394in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{6.475584in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{6.474795in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{6.474025in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{6.473272in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{6.472535in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{6.471811in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{6.471100in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{6.470400in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{6.469709in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{6.469025in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{6.468347in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{6.467671in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{6.466992in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{6.466299in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{6.465585in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{6.464842in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{6.464061in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{6.463233in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{6.462350in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{6.461404in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{6.460386in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{6.459291in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{6.458124in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{6.456892in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{6.455604in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{6.454268in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{6.452893in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{6.451485in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{6.450052in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{6.448604in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.447148in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.561869in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.561869in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{6.563240in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{6.564602in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{6.565948in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{6.567268in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{6.568554in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{6.569797in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{6.570990in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{6.572123in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{6.573189in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{6.574178in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{6.575085in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{6.575916in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{6.576680in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{6.577384in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{6.578039in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{6.578651in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{6.579231in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{6.579786in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{6.580326in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{6.580859in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{6.581392in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{6.581928in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{6.582470in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{6.583020in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{6.583580in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{6.584151in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{6.584737in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{6.585338in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{6.585957in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{6.586597in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{6.587257in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{6.587937in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{6.588632in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{6.589339in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{6.590055in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{6.590777in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{6.591501in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{6.592224in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{6.592943in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{6.593654in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{6.594355in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{6.595045in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{6.595725in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{6.596395in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{6.597056in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{6.597707in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{6.598349in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{6.598982in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{6.599607in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{6.600223in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{6.600833in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{6.601439in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{6.602045in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{6.602655in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{6.603275in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{6.603907in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{6.604557in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{6.605227in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{6.605923in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{6.606648in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{6.607405in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{6.608189in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{6.608995in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{6.609817in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{6.610647in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{6.611482in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{6.612313in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{6.613136in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{6.613945in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{6.614732in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{6.615495in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{6.616237in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{6.616965in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{6.617684in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{6.618400in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{6.619120in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{6.619849in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{6.620594in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{6.621360in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{6.622154in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{6.622978in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{6.623824in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{6.624680in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{6.625532in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{6.626370in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{6.627181in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{6.627953in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{6.628673in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{6.629330in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{6.629911in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{6.630411in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{6.630843in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{6.631229in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{6.631589in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{6.631944in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{6.632314in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{6.632720in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{6.633182in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{6.633722in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{6.634359in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{6.635108in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{6.635960in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{6.636901in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{6.637914in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{6.638985in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{6.640099in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{6.641241in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{6.642395in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{6.643547in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{6.644681in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{6.645785in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{6.646851in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{6.647875in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{6.648853in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{6.649780in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{6.650652in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{6.651463in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{6.652210in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{6.652887in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{6.653491in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{6.654021in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{6.654496in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{6.654939in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{6.655373in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{6.655821in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{6.656307in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{6.656854in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{6.657484in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{6.658222in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{6.659089in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{6.660102in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{6.661239in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{6.662471in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{6.663770in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{6.665107in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{6.666453in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{6.667779in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{6.669056in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{6.670255in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{6.671348in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{6.672314in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{6.673168in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{6.673936in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{6.674641in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{6.675309in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{6.675963in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{6.676628in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{6.677328in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{6.678088in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{6.678933in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{6.679878in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{6.680909in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{6.682006in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{6.683145in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{6.684306in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{6.685466in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{6.686603in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{6.687695in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{6.688722in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{6.689660in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{6.690494in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{6.691234in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{6.691896in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{6.692496in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{6.693051in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{6.693576in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{6.694087in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{6.694600in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{6.695132in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{6.695699in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{6.696314in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{6.696981in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{6.697703in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{6.698481in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{6.699317in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{6.700214in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{6.701172in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{6.702194in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{6.703283in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{6.704439in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{6.705661in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{6.706938in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{6.708255in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{6.709595in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{6.710945in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{6.712288in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{6.713610in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{6.714895in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{6.716129in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{6.717296in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{6.718386in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{6.719410in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{6.720385in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{6.721326in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{6.722250in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{6.723174in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{6.724113in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{6.725083in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{6.726102in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{6.727185in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{6.728344in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{6.729569in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{6.730849in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{6.732169in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{6.733517in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{6.734878in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{6.736241in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{6.737591in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{6.738915in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{6.740199in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{6.741436in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{6.742629in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{6.743790in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{6.744927in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{6.746050in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{6.747169in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{6.748294in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{6.749434in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{6.750598in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{6.751798in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{6.753039in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{6.754325in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{6.757026in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{6.758442in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{6.759900in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{6.761401in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{6.762944in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{6.764529in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{6.766156in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{6.767824in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{6.769529in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{6.771267in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{6.773034in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{6.774826in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{6.776639in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{6.778469in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{6.780310in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{6.782161in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.784015in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.784015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{6.299130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=6.262196in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{6.586468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=6.549535in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{6.873807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=6.836873in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.761411in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{6.727692in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{6.698089in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{6.669470in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{6.641889in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{6.615402in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{6.590062in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{6.565027in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{6.541379in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{6.519129in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.505683in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.505683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.299130in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.299130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154193in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Output}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{6.297693in}}{\pgfqpoint{3.123630in}{6.428980in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.428980in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.411413in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{6.408301in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{6.405198in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{6.402116in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{6.399063in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{6.396051in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{6.393088in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{6.390186in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{6.387354in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{6.384602in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{6.381941in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{6.379376in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{6.376905in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{6.374519in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{6.372211in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{6.369974in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{6.367800in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{6.365683in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{6.363614in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{6.361587in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{6.359594in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{6.357630in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{6.355695in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{6.353794in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{6.351930in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{6.350106in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{6.348326in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{6.346592in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{6.344908in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{6.343278in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{6.341705in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{6.340189in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{6.338727in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{6.337311in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{6.335934in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{6.334590in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{6.333270in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{6.331969in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{6.330679in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{6.329393in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{6.328105in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{6.326810in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{6.325515in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{6.324229in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{6.322962in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{6.321724in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{6.320524in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{6.319372in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{6.318277in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{6.317249in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{6.316298in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{6.315429in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{6.314636in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{6.313907in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{6.313233in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{6.312602in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{6.312004in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{6.311428in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{6.310864in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{6.310301in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{6.309729in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{6.309139in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{6.308536in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{6.307925in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{6.307314in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{6.306710in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{6.306118in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{6.305546in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{6.304999in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{6.304486in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{6.304012in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{6.303581in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{6.303189in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{6.302829in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{6.302493in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{6.302174in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{6.301865in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{6.301559in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{6.301249in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{6.300927in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{6.300586in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{6.300223in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{6.299845in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{6.299464in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{6.299092in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{6.298740in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{6.298421in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{6.298145in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{6.297924in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{6.297769in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{6.297693in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{6.297702in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{6.297784in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{6.297924in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{6.298104in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{6.298309in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{6.298523in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{6.298729in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{6.298910in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{6.299051in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{6.299135in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{6.299151in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{6.299107in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{6.299018in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{6.298896in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{6.298755in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{6.298609in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{6.298471in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{6.298354in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{6.298274in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{6.298242in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{6.298269in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{6.298349in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{6.298475in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{6.298637in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{6.298826in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{6.299034in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{6.299251in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{6.299470in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{6.299681in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{6.299876in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{6.300047in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{6.300192in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{6.300314in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{6.300411in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{6.300483in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{6.300532in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{6.300557in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{6.300558in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{6.300537in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{6.300492in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{6.300426in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{6.300346in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{6.300259in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{6.300174in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{6.300099in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{6.300042in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{6.300011in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{6.300014in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{6.300060in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{6.300156in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{6.300308in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{6.300509in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{6.300749in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{6.301019in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{6.301307in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{6.301605in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{6.301902in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{6.302189in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{6.302456in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{6.302692in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{6.302891in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{6.303056in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{6.303191in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{6.303302in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{6.303396in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{6.303476in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{6.303548in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{6.303619in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{6.303693in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{6.303776in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{6.303872in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{6.303986in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{6.304120in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{6.304278in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{6.304464in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{6.304679in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{6.304929in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{6.305215in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{6.305541in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{6.305910in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{6.306324in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{6.306772in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{6.307244in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{6.307728in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{6.308212in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{6.308686in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{6.309136in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{6.309553in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{6.309923in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{6.310237in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{6.310485in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{6.310673in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{6.310810in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{6.310904in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{6.310963in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{6.310998in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{6.311016in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{6.311026in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{6.311036in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{6.311056in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{6.311092in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{6.311144in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{6.311211in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{6.311291in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{6.311382in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{6.311481in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{6.311589in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{6.311702in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{6.311819in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{6.311938in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{6.312059in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{6.312186in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{6.312323in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{6.312477in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{6.312653in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{6.312855in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{6.313089in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{6.313360in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{6.313674in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{6.314036in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{6.314448in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{6.314900in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{6.315381in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{6.315878in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{6.316378in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{6.316868in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{6.317338in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{6.317773in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{6.318163in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{6.318493in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{6.318756in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{6.318958in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{6.319107in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{6.319214in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{6.319288in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{6.319339in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{6.319376in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{6.319409in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{6.319446in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{6.319499in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{6.319575in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{6.319672in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{6.319789in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{6.319923in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{6.320071in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{6.320232in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{6.320402in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{6.320580in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{6.320763in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.320948in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.378630in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.378630in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{6.378462in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{6.378295in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{6.378134in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{6.377980in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{6.377835in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{6.377702in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{6.377584in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{6.377483in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{6.377400in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{6.377339in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{6.377300in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{6.377275in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{6.377256in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{6.377231in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{6.377192in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{6.377129in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{6.377033in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{6.376894in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{6.376703in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{6.376449in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{6.376128in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{6.375747in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{6.375320in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{6.374858in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{6.374374in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{6.373881in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{6.373391in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{6.372916in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{6.372469in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{6.372062in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{6.371705in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{6.371396in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{6.371129in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{6.370900in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{6.370704in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{6.370535in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{6.370389in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{6.370261in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{6.370146in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{6.370038in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{6.369934in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{6.369836in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{6.369743in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{6.369659in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{6.369585in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{6.369523in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{6.369474in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{6.369441in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{6.369426in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{6.369430in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{6.369452in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{6.369487in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{6.369523in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{6.369553in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{6.369567in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{6.369555in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{6.369508in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{6.369417in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{6.369272in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{6.369065in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{6.368789in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{6.368453in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{6.368068in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{6.367647in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{6.367201in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{6.366741in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{6.366280in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{6.365830in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{6.365402in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{6.365007in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{6.364657in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{6.364348in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{6.364079in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{6.363845in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{6.363644in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{6.363472in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{6.363325in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{6.363201in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{6.363096in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{6.363006in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{6.362928in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{6.362858in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{6.362790in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{6.362721in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{6.362644in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{6.362555in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{6.362450in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{6.362323in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{6.362170in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{6.361986in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{6.361769in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{6.361525in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{6.361263in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{6.360993in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{6.360725in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{6.360466in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{6.360228in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{6.360017in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{6.359845in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{6.359721in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{6.359650in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{6.359628in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{6.359647in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{6.359701in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{6.359782in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{6.359882in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{6.359995in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{6.360112in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{6.360226in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{6.360330in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{6.360417in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{6.360486in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{6.360535in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{6.360562in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{6.360568in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{6.360551in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{6.360509in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{6.360441in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{6.360347in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{6.360225in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{6.360076in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{6.359907in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{6.359729in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{6.359550in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{6.359379in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{6.359228in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{6.359104in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{6.359017in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{6.358977in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{6.358994in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{6.359072in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{6.359202in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{6.359368in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{6.359557in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{6.359753in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{6.359943in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{6.360112in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{6.360245in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{6.360328in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{6.360346in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{6.360291in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{6.360174in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{6.360011in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{6.359819in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{6.359616in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{6.359417in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{6.359240in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{6.359101in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{6.359018in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{6.359007in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{6.359079in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{6.359229in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{6.359444in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{6.359713in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{6.360024in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{6.360366in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{6.360726in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{6.361094in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{6.361458in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{6.361806in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{6.362129in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{6.362431in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{6.362720in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{6.363001in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{6.363283in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{6.363571in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{6.363873in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{6.364195in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{6.364545in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{6.364929in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{6.365352in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{6.365809in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{6.366293in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{6.366796in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{6.367313in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{6.367835in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{6.368355in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{6.368866in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{6.369362in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{6.369835in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{6.370280in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{6.370705in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{6.371121in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{6.371536in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{6.371961in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{6.372407in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{6.372883in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{6.373399in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{6.373965in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{6.374592in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{6.375286in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{6.376041in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{6.376847in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{6.377696in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{6.378576in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{6.379480in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{6.380397in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{6.381318in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{6.382234in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{6.383134in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{6.384013in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{6.384873in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{6.385720in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{6.386560in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{6.387398in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{6.388241in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{6.389095in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{6.389964in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{6.390856in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{6.391776in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{6.392727in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{6.393709in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{6.394717in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{6.395749in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{6.396800in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{6.397867in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{6.398946in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{6.400035in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{6.401129in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{6.402224in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{6.403320in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{6.404419in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{6.405527in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{6.406649in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{6.407789in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{6.408954in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{6.410148in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{6.411376in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{6.412644in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{6.413956in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{6.415316in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{6.416722in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{6.418167in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{6.419647in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{6.421157in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{6.422691in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{6.424246in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{6.425816in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{6.427395in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.428980in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.428980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{6.447104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=6.410171in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{6.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=6.747082in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.419473in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{6.396327in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{6.382965in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{6.370257in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{6.359688in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{6.350078in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{6.341717in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{6.334837in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{6.329553in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{6.325689in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{6.323577in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{6.323389in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{6.325459in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{6.330481in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{6.340636in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.344686in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.344686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.447104in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.447104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591350in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Consumption}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{6.297693in}}{\pgfqpoint{4.560786in}{6.384733in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.384733in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.374208in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{6.372764in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{6.371322in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{6.369883in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{6.368449in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{6.367021in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{6.365601in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{6.364191in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{6.362792in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{6.361407in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{6.360035in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{6.358680in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{6.357340in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{6.356017in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{6.354709in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{6.353418in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{6.352142in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{6.350883in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{6.349639in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{6.348412in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{6.347200in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{6.346005in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{6.344826in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{6.343667in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{6.342529in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{6.341413in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{6.340321in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{6.339254in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{6.338214in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{6.337202in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{6.336221in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{6.335272in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{6.334355in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{6.333473in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{6.332627in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{6.331817in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{6.331045in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{6.330312in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{6.329620in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{6.328969in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{6.328361in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{6.327796in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{6.327265in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{6.326760in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{6.326270in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{6.325787in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{6.325301in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{6.324802in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{6.324281in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{6.323729in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{6.323136in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{6.322496in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{6.321814in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{6.321100in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{6.320362in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{6.319609in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{6.318850in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{6.318094in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{6.317349in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{6.316625in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{6.315930in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{6.315272in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{6.314650in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{6.314062in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{6.313506in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{6.312981in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{6.312484in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{6.312014in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{6.311569in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{6.311146in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{6.310744in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{6.310361in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{6.309995in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{6.309645in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{6.309308in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{6.308983in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{6.308669in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{6.308362in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{6.308063in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{6.307768in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{6.307477in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{6.307187in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{6.306899in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{6.306613in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{6.306329in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{6.306048in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{6.305770in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{6.305495in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{6.305224in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{6.304957in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{6.304693in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{6.304435in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{6.304180in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{6.303930in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{6.303684in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{6.303441in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{6.303203in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{6.302968in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{6.302737in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{6.302509in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{6.302285in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{6.302064in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{6.301847in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{6.301635in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{6.301430in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{6.301231in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{6.301041in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{6.300860in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{6.300689in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{6.300529in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{6.300382in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{6.300247in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{6.300125in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{6.300016in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{6.299920in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{6.299835in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{6.299763in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{6.299702in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{6.299653in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{6.299615in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{6.299588in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{6.299572in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{6.299563in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{6.299558in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{6.299553in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{6.299545in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{6.299532in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{6.299508in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{6.299471in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{6.299418in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{6.299344in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{6.299248in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{6.299133in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{6.299003in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{6.298862in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{6.298714in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{6.298563in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{6.298415in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{6.298272in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{6.298139in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{6.298020in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{6.297919in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{6.297836in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{6.297772in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{6.297727in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{6.297700in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{6.297693in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{6.297704in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{6.297735in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{6.297784in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{6.297853in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{6.297941in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{6.298043in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{6.298154in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{6.298269in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{6.298382in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{6.298489in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{6.298584in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{6.298663in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{6.298719in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{6.298748in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{6.298747in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{6.298722in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{6.298683in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{6.298636in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{6.298593in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{6.298560in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{6.298548in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{6.298564in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{6.298617in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{6.298716in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{6.298866in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{6.299063in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{6.299297in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{6.299560in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{6.299843in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{6.300138in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{6.300435in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{6.300726in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{6.301003in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{6.301257in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{6.301481in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{6.301675in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{6.301841in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{6.301982in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{6.302099in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{6.302193in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{6.302268in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{6.302325in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{6.302365in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{6.302392in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{6.302407in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{6.302412in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{6.302410in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{6.302405in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{6.302399in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{6.302394in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{6.302394in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{6.302401in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{6.302417in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{6.302447in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{6.302491in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{6.302548in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{6.302695in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{6.302780in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{6.302871in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{6.302965in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{6.303060in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{6.303155in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{6.303247in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{6.303334in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{6.303419in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{6.303502in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{6.303585in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{6.303669in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{6.303757in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{6.303850in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{6.303949in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{6.304057in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{6.304173in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{6.304302in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{6.304441in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{6.304594in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{6.304759in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{6.304939in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{6.305132in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{6.305341in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{6.305565in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{6.305805in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{6.306061in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{6.306335in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{6.306625in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{6.306928in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{6.307243in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{6.307569in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{6.307904in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{6.308245in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{6.308592in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{6.308942in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.309294in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.369255in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.369255in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{6.368946in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{6.368639in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{6.368335in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{6.368037in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{6.367746in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{6.367465in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{6.367194in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{6.366936in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{6.366692in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{6.366465in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{6.366255in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{6.366063in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{6.365887in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{6.365726in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{6.365580in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{6.365448in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{6.365329in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{6.365221in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{6.365125in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{6.365039in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{6.364963in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{6.364894in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{6.364833in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{6.364776in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{6.364724in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{6.364675in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{6.364627in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{6.364580in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{6.364531in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{6.364480in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{6.364426in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{6.364369in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{6.364312in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{6.364256in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{6.364203in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{6.364154in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{6.364112in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{6.364077in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{6.364051in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{6.364036in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{6.364033in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{6.364041in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{6.364056in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{6.364076in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{6.364100in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{6.364123in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{6.364145in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{6.364163in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{6.364174in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{6.364176in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{6.364166in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{6.364143in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{6.364103in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{6.364044in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{6.363964in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{6.363861in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{6.363732in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{6.363575in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{6.363388in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{6.363167in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{6.362913in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{6.362633in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{6.362335in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{6.362029in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{6.361724in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{6.361428in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{6.361151in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{6.360902in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{6.360690in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{6.360523in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{6.360408in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{6.360340in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{6.360308in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{6.360304in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{6.360319in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{6.360345in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{6.360372in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{6.360391in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{6.360394in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{6.360372in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{6.360318in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{6.360235in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{6.360128in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{6.360003in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{6.359865in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{6.359718in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{6.359569in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{6.359422in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{6.359283in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{6.359157in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{6.359048in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{6.358957in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{6.358884in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{6.358827in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{6.358788in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{6.358764in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{6.358757in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{6.358766in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{6.358790in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{6.358829in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{6.358881in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{6.358945in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{6.359016in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{6.359091in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{6.359165in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{6.359235in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{6.359298in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{6.359349in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{6.359386in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{6.359403in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{6.359399in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{6.359376in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{6.359337in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{6.359285in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{6.359224in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{6.359157in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{6.359087in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{6.359018in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{6.358953in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{6.358896in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{6.358848in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{6.358810in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{6.358782in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{6.358764in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{6.358755in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{6.358754in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{6.358762in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{6.358777in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{6.358800in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{6.358831in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{6.358868in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{6.358911in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{6.358960in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{6.359013in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{6.359070in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{6.359131in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{6.359194in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{6.359260in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{6.359327in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{6.359394in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{6.359462in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{6.359529in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{6.359596in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{6.359662in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{6.359728in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{6.359792in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{6.359856in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{6.359918in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{6.359979in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{6.360038in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{6.360095in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{6.360151in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{6.360207in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{6.360263in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{6.360319in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{6.360377in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{6.360437in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{6.360500in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{6.360565in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{6.360635in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{6.360710in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{6.360789in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{6.360874in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{6.360965in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{6.361062in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{6.361167in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{6.361278in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{6.361398in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{6.361526in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{6.361663in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{6.361810in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{6.361968in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{6.362140in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{6.362329in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{6.362535in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{6.362763in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{6.363013in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{6.363289in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{6.363592in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{6.363924in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{6.364287in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{6.364673in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{6.365073in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{6.365479in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{6.365881in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{6.366270in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{6.366639in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{6.366976in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{6.367275in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{6.367526in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{6.367722in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{6.367871in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{6.367980in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{6.368060in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{6.368117in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{6.368163in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{6.368204in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{6.368251in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{6.368312in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{6.368396in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{6.368510in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{6.368655in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{6.368829in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{6.369032in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{6.369261in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{6.369515in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{6.369793in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{6.370095in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{6.370418in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{6.370761in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{6.371123in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{6.371502in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{6.371895in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{6.372302in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{6.372720in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{6.373146in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{6.373579in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{6.374018in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{6.374459in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{6.374901in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{6.375342in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{6.375783in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{6.376225in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{6.376670in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{6.377119in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{6.377573in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{6.378032in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{6.378499in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{6.378975in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{6.379460in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{6.379956in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{6.380462in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{6.380977in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{6.381499in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{6.382562in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{6.383101in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{6.383643in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{6.384188in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.384733in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.384733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{6.393307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=6.356374in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{6.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=6.747082in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.378453in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{6.362992in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{6.352102in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{6.343486in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{6.336478in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{6.330858in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{6.326890in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{6.324613in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{6.324200in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{6.325966in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{6.330949in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.331664in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.331664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.393307in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.393307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028506in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Investment}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{6.447354in}}{\pgfqpoint{5.997943in}{6.784015in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.784015in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.729372in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{6.727953in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{6.726530in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{6.725102in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{6.723664in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{6.722215in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{6.720751in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{6.719270in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{6.717768in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{6.716242in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{6.714690in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{6.713110in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{6.711505in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{6.709878in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{6.708233in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{6.706574in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{6.704906in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{6.703232in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{6.701556in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{6.699883in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{6.698215in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{6.696556in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{6.694906in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{6.693264in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{6.691629in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{6.689999in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{6.688374in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{6.686752in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{6.685132in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{6.683514in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{6.681896in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{6.680277in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{6.678662in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{6.677054in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{6.675456in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{6.673874in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{6.672310in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{6.670769in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{6.669255in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{6.667772in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{6.666323in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{6.664912in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{6.663534in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{6.662187in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{6.660865in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{6.659563in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{6.658277in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{6.657003in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{6.655736in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{6.654471in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{6.653204in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{6.651931in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{6.650648in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{6.648039in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{6.646706in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{6.645349in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{6.643966in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{6.642552in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{6.641104in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{6.639619in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{6.638097in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{6.636548in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{6.634987in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{6.633428in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{6.631885in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{6.630373in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{6.628905in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{6.627495in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{6.626159in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{6.624910in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{6.623757in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{6.622684in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{6.621673in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{6.620702in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{6.619752in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{6.618802in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{6.617832in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{6.616822in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{6.615752in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{6.614601in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{6.613356in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{6.612029in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{6.610636in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{6.609198in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{6.607731in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{6.606254in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{6.604785in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{6.603343in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{6.601944in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{6.600609in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{6.599348in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{6.598155in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{6.597016in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{6.595919in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{6.594850in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{6.593796in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{6.592745in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{6.591683in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{6.590596in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{6.589473in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{6.588303in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{6.587089in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{6.585838in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{6.584555in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{6.583247in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{6.581920in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{6.580580in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{6.579233in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{6.577885in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{6.576544in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{6.575213in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{6.573898in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{6.572599in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{6.571320in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{6.570064in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{6.568833in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{6.567629in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{6.566456in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{6.565317in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{6.564212in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{6.563145in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{6.562109in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{6.561099in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{6.560107in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{6.559127in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{6.558152in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{6.557177in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{6.556193in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{6.555195in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{6.554175in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{6.553130in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{6.552061in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{6.550971in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{6.549866in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{6.548747in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{6.547620in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{6.546488in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{6.545354in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{6.544223in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{6.543098in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{6.541983in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{6.540878in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{6.539785in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{6.538704in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{6.537637in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{6.536584in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{6.535546in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{6.534524in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{6.533519in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{6.532531in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{6.531561in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{6.530602in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{6.529647in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{6.528692in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{6.527727in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{6.526747in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{6.525746in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{6.524715in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{6.523649in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{6.522541in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{6.521387in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{6.520198in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{6.518985in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{6.517762in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{6.516542in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{6.515339in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{6.514164in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{6.513031in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{6.511953in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{6.510942in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{6.510007in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{6.509130in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{6.508291in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{6.507465in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{6.506633in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{6.505771in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{6.504857in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{6.503870in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{6.502788in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{6.501587in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{6.500256in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{6.498813in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{6.497288in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{6.495708in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{6.494104in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{6.492503in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{6.490933in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{6.489425in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{6.488005in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{6.486703in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{6.485540in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{6.484501in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{6.483567in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{6.482715in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{6.481925in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{6.481176in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{6.480445in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{6.479713in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{6.478958in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{6.478158in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{6.477298in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{6.476384in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{6.475427in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{6.474438in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{6.473427in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{6.472407in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{6.471389in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{6.470383in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{6.469401in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{6.468454in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{6.467550in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{6.466688in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{6.465864in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{6.465073in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{6.464311in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{6.463574in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{6.462858in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{6.462158in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{6.461470in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{6.460791in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{6.460115in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{6.459443in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{6.458773in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{6.458105in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{6.457438in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{6.456773in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{6.456107in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{6.455442in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{6.454775in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{6.454107in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{6.453438in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{6.452766in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{6.452093in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{6.451418in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{6.450743in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{6.450066in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{6.449389in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{6.448711in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{6.448032in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.447354in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.561999in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.561999in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{6.562600in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{6.563202in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{6.563803in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{6.564402in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{6.565001in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{6.565598in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{6.566192in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{6.566785in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{6.567374in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{6.567961in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{6.568544in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{6.569124in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{6.569701in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{6.570276in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{6.570847in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{6.571417in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{6.571985in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{6.572550in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{6.573115in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{6.573677in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{6.574240in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{6.574806in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{6.575380in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{6.575967in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{6.576573in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{6.577201in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{6.577856in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{6.578543in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{6.579267in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{6.580033in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{6.580842in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{6.581686in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{6.582553in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{6.583433in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{6.584313in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{6.585182in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{6.586028in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{6.586841in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{6.587608in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{6.588318in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{6.588966in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{6.590139in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{6.590706in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{6.591288in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{6.591906in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{6.592580in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{6.593332in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{6.594182in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{6.595150in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{6.596250in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{6.597462in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{6.598758in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{6.600109in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{6.601489in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{6.602869in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{6.604221in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{6.605518in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{6.606732in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{6.607834in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{6.608805in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{6.609659in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{6.610417in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{6.611101in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{6.611734in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{6.612337in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{6.612931in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{6.613539in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{6.614183in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{6.614884in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{6.615658in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{6.616499in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{6.617393in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{6.618327in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{6.619289in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{6.620266in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{6.621245in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{6.622212in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{6.623156in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{6.624064in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{6.624924in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{6.625742in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{6.626522in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{6.627272in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{6.627996in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{6.628703in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{6.629397in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{6.630085in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{6.630773in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{6.631468in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{6.632174in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{6.632893in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{6.633625in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{6.634369in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{6.635125in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{6.635894in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{6.636674in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{6.637467in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{6.638273in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{6.639090in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{6.639918in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{6.640753in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{6.641591in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{6.642426in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{6.643254in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{6.644069in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{6.644868in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{6.645644in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{6.646393in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{6.647111in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{6.647794in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{6.648448in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{6.649082in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{6.649703in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{6.650320in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{6.650939in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{6.651570in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{6.652219in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{6.652896in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{6.653608in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{6.654360in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{6.655152in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{6.655980in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{6.656839in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{6.657728in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{6.658641in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{6.659575in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{6.660527in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{6.661493in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{6.662469in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{6.663452in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{6.664436in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{6.665415in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{6.666382in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{6.667332in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{6.668258in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{6.669155in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{6.670016in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{6.670835in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{6.671607in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{6.672328in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{6.673009in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{6.673664in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{6.674306in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{6.674949in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{6.675606in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{6.676292in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{6.677020in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{6.677803in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{6.678656in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{6.679586in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{6.680581in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{6.681622in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{6.682691in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{6.683770in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{6.684840in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{6.685883in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{6.686881in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{6.687815in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{6.688667in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{6.689425in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{6.690102in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{6.690718in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{6.691294in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{6.691848in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{6.692972in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{6.693582in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{6.694250in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{6.694996in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{6.695834in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{6.696756in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{6.697751in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{6.698804in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{6.699902in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{6.701033in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{6.702184in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{6.703340in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{6.704490in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{6.705620in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{6.706720in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{6.707789in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{6.708829in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{6.709844in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{6.710835in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{6.711805in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{6.712755in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{6.713690in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{6.714609in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{6.715517in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{6.716415in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{6.717310in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{6.718206in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{6.719110in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{6.720026in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{6.720962in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{6.721921in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{6.722911in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{6.723937in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{6.725004in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{6.726117in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{6.727272in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{6.728466in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{6.729694in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{6.730951in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{6.732233in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{6.733536in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{6.734855in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{6.736186in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{6.737524in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{6.738867in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{6.740215in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{6.741572in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{6.742940in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{6.744322in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{6.745721in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{6.747140in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{6.748582in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{6.750049in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{6.751545in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{6.753070in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{6.754623in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{6.756200in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{6.757798in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{6.759413in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{6.761042in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{6.762682in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{6.764328in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{6.765978in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{6.767629in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{6.769277in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{6.770922in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{6.772564in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{6.774204in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{6.775842in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{6.777479in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{6.779114in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{6.780748in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{6.782382in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.784015in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.784015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{6.299244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=6.262311in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{6.609422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=6.572489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.759042in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{6.725524in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{6.696115in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{6.667696in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{6.640317in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{6.614032in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{6.588888in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{6.564049in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{6.540585in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{6.517781in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.505160in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.505160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.299244in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.299244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465663in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Hours}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{6.396308in}}{\pgfqpoint{7.435100in}{6.642485in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.642485in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.529461in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{6.527527in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{6.526553in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{6.525570in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{6.524575in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{6.523564in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{6.522536in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{6.521487in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{6.520414in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{6.519314in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{6.518188in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{6.517047in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{6.515910in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{6.514792in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{6.513710in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{6.512680in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{6.511718in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{6.510842in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{6.510066in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{6.509409in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{6.508878in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{6.508452in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{6.508101in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{6.507795in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{6.507506in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{6.507203in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{6.506858in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{6.506439in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{6.505919in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{6.505267in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{6.504463in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{6.503522in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{6.502468in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{6.501324in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{6.500115in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{6.498864in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{6.497595in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{6.496333in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{6.495101in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{6.493923in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{6.492819in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{6.491788in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{6.490827in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{6.489931in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{6.489096in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{6.488317in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{6.487591in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{6.486912in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{6.486278in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{6.485682in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{6.485121in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{6.484589in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{6.484079in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{6.483584in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{6.483097in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{6.482613in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{6.482124in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{6.481624in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{6.481106in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{6.480564in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{6.479994in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{6.479398in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{6.478784in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{6.478157in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{6.477523in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{6.476890in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{6.476262in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{6.475645in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{6.475047in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{6.474472in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{6.473926in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{6.473400in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{6.472887in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{6.472378in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{6.471865in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{6.471337in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{6.470788in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{6.470208in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{6.469588in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{6.468919in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{6.468198in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{6.467431in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{6.466633in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{6.465815in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{6.464989in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{6.464169in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{6.463367in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{6.462594in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{6.461865in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{6.461190in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{6.460579in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{6.460026in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{6.459520in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{6.459051in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{6.458610in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{6.458185in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{6.457767in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{6.457345in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{6.456911in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{6.456452in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{6.455962in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{6.455439in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{6.454883in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{6.454295in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{6.453675in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{6.453025in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{6.452344in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{6.451634in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{6.450894in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{6.450126in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{6.449332in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{6.448519in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{6.447697in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{6.446876in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{6.446065in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{6.445274in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{6.444513in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{6.443790in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{6.443117in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{6.442501in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{6.441950in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{6.441456in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{6.441006in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{6.440589in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{6.440194in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{6.439809in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{6.439422in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{6.439023in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{6.438599in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{6.438140in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{6.437636in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{6.437092in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{6.436516in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{6.435916in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{6.435299in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{6.434673in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{6.434046in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{6.433426in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{6.432820in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{6.432236in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{6.431681in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{6.431157in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{6.430665in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{6.430207in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{6.429783in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{6.429395in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{6.429044in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{6.428732in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{6.428460in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{6.428228in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{6.428036in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{6.427878in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{6.427743in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{6.427623in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{6.427509in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{6.427391in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{6.427260in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{6.427108in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{6.426924in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{6.426701in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{6.426430in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{6.426112in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{6.425747in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{6.425336in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{6.424880in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{6.424382in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{6.423841in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{6.423259in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{6.422638in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{6.421978in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{6.421283in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{6.420566in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{6.419844in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{6.419131in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{6.418444in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{6.417799in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{6.417210in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{6.416695in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{6.416269in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{6.415947in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{6.415739in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{6.415629in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{6.415594in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{6.415611in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{6.415658in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{6.415712in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{6.415750in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{6.415751in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{6.415690in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{6.415546in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{6.415302in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{6.414967in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{6.414557in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{6.414086in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{6.413570in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{6.413025in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{6.412465in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{6.411905in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{6.411362in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{6.410850in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{6.410381in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{6.409952in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{6.409557in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{6.409188in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{6.408841in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{6.408507in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{6.408181in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{6.407856in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{6.407525in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{6.407183in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{6.406824in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{6.406448in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{6.406058in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{6.405657in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{6.405246in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{6.404827in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{6.404402in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{6.403975in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{6.403547in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{6.403119in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{6.402695in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{6.402276in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{6.401861in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{6.401454in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{6.401054in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{6.400663in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{6.400282in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{6.399912in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{6.399554in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{6.399209in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{6.398879in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{6.398561in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{6.398254in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{6.397958in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{6.397670in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{6.397389in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{6.397114in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{6.396843in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{6.396575in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.396308in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.459651in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.459651in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{6.459956in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{6.460262in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{6.460571in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{6.460885in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{6.461205in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{6.461533in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{6.461871in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{6.462219in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{6.462579in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{6.462953in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{6.463343in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{6.463746in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{6.464162in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{6.464590in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{6.465027in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{6.465472in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{6.465924in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{6.466382in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{6.466844in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{6.467308in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{6.467773in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{6.468238in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{6.468700in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{6.469158in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{6.469609in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{6.470051in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{6.470484in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{6.470904in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{6.471311in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{6.471701in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{6.472075in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{6.472438in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{6.472796in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{6.473156in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{6.473525in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{6.473908in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{6.474312in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{6.474744in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{6.475211in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{6.475718in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{6.476269in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{6.476852in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{6.477452in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{6.479194in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{6.479705in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{6.480154in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{6.480527in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{6.480808in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{6.480988in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{6.481083in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{6.481115in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{6.481109in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{6.481085in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{6.481067in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{6.481077in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{6.481139in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{6.481274in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{6.481505in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{6.481848in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{6.482295in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{6.482830in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{6.483436in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{6.484098in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{6.484801in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{6.485528in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{6.486264in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{6.486994in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{6.487701in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{6.488372in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{6.489005in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{6.489598in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{6.490150in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{6.490660in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{6.491128in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{6.491553in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{6.491933in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{6.492268in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{6.492558in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{6.492802in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{6.493008in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{6.493184in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{6.493338in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{6.493479in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{6.493615in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{6.493755in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{6.493906in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{6.494078in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{6.494278in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{6.494514in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{6.494786in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{6.495094in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{6.495438in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{6.495818in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{6.496232in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{6.496680in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{6.497163in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{6.497679in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{6.498229in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{6.498810in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{6.499416in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{6.500040in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{6.500672in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{6.501307in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{6.501934in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{6.502548in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{6.503140in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{6.503701in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{6.504226in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{6.504707in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{6.505155in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{6.505580in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{6.505993in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{6.506406in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{6.506831in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{6.507277in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{6.507758in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{6.508284in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{6.508867in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{6.509513in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{6.510219in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{6.510973in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{6.511766in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{6.512589in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{6.513433in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{6.514287in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{6.515143in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{6.515990in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{6.516820in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{6.517624in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{6.518400in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{6.519149in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{6.519869in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{6.520561in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{6.521224in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{6.521858in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{6.522463in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{6.523038in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{6.523583in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{6.524099in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{6.524595in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{6.525081in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{6.525566in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{6.526061in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{6.526576in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{6.527119in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{6.527702in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{6.528335in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{6.529026in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{6.529783in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{6.530596in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{6.531453in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{6.532340in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{6.533245in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{6.534154in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{6.535056in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{6.535936in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{6.536783in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{6.537583in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{6.538327in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{6.539022in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{6.539679in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{6.540307in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{6.540918in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{6.541522in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{6.542130in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{6.542751in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{6.543397in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{6.544078in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{6.544802in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{6.545565in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{6.546358in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{6.547176in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{6.548012in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{6.548857in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{6.549705in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{6.550549in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{6.551382in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{6.552197in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{6.552988in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{6.553762in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{6.554524in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{6.555282in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{6.556043in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{6.556815in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{6.557605in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{6.558419in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{6.559265in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{6.560151in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{6.561083in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{6.562065in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{6.563104in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{6.564202in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{6.565365in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{6.566598in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{6.567904in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{6.569289in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{6.570758in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{6.572314in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{6.573958in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{6.575671in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{6.577429in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{6.579210in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{6.580989in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{6.582744in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{6.584450in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{6.586085in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{6.587625in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{6.589046in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{6.590334in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{6.591510in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{6.592602in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{6.593640in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{6.594653in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{6.595671in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{6.596722in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{6.597836in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{6.599042in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{6.600369in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{6.601840in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{6.603448in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{6.605180in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{6.607022in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{6.608961in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{6.610983in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{6.613075in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{6.615223in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{6.617415in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{6.619636in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{6.621875in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{6.624128in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{6.626395in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{6.628672in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{6.630960in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{6.633255in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{6.635557in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{6.637864in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{6.640173in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.642485in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.642485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{6.341904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=6.304971in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{6.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=6.747082in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.589949in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{6.569631in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{6.555417in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{6.542133in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{6.528928in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{6.515306in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{6.501680in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{6.487686in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{6.473121in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{6.458337in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{6.443637in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.434607in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.434607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.341904in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.341904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902819in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Inflation}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{6.297693in}}{\pgfqpoint{8.872256in}{6.557224in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.557224in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.499998in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{6.493362in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{6.486754in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{6.480199in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{6.473724in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{6.467355in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{6.461121in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{6.455047in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{6.449160in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{6.443487in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{6.438054in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{6.432878in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{6.427934in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{6.423185in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{6.418595in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{6.414128in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{6.409748in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{6.405420in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{6.401106in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{6.396772in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{6.392380in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{6.387909in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{6.383388in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{6.378862in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{6.374373in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{6.369965in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{6.365682in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{6.361568in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{6.357665in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{6.354018in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{6.350670in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{6.347651in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{6.344940in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{6.342501in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{6.340299in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{6.338299in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{6.336466in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{6.334765in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{6.333160in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{6.331616in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{6.330099in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{6.328579in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{6.327055in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{6.325530in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{6.324011in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{6.322500in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{6.321003in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{6.319524in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{6.318067in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{6.316638in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{6.315240in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{6.313879in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{6.312565in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{6.311309in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{6.310121in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{6.309013in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{6.307995in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{6.307079in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{6.306274in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{6.305591in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{6.305043in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{6.304632in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{6.304339in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{6.304137in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{6.304000in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{6.303900in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{6.303811in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{6.303707in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{6.303560in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{6.303344in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{6.303033in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{6.302608in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{6.302088in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{6.301502in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{6.300875in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{6.300237in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{6.299615in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{6.299035in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{6.298527in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{6.298117in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{6.297833in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{6.297695in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{6.297693in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{6.297808in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{6.298022in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{6.298316in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{6.298674in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{6.299076in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{6.299504in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{6.299940in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{6.300365in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{6.300765in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{6.301133in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{6.301464in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{6.301755in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{6.302001in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{6.302199in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{6.302345in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{6.302435in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{6.302465in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{6.302430in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{6.302332in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{6.302188in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{6.302020in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{6.301851in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{6.301702in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{6.301596in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{6.301555in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{6.301602in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{6.301757in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{6.302045in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{6.302479in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{6.303048in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{6.303734in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{6.304518in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{6.305381in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{6.306304in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{6.307270in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{6.308258in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{6.309251in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{6.310230in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{6.311179in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{6.312091in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{6.312964in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{6.313793in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{6.314576in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{6.315309in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{6.315988in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{6.316611in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{6.317173in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{6.317671in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{6.318105in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{6.318495in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{6.318860in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{6.319222in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{6.319605in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{6.320028in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{6.320514in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{6.321085in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{6.321762in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{6.322566in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{6.323510in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{6.324566in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{6.325693in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{6.326854in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{6.328009in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{6.329120in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{6.330149in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{6.331057in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{6.331804in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{6.332353in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{6.332680in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{6.332822in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{6.332834in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{6.332768in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{6.332679in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{6.332620in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{6.332643in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{6.332803in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{6.333152in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{6.333745in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{6.334617in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{6.335737in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{6.337054in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{6.338521in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{6.340087in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{6.341703in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{6.343321in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{6.344890in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{6.346361in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{6.347686in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{6.348827in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{6.349797in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{6.350622in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{6.351328in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{6.351938in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{6.352480in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{6.352978in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{6.353457in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{6.353943in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{6.354462in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{6.355033in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{6.355651in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{6.356307in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{6.356989in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{6.357688in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{6.358393in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{6.359093in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{6.359780in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{6.360441in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{6.361067in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{6.361651in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{6.362199in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{6.362719in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{6.363221in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{6.363714in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{6.364207in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{6.364708in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{6.365228in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{6.365774in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{6.366357in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{6.366981in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{6.367634in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{6.368302in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{6.368969in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{6.369620in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{6.370239in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{6.370811in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{6.371321in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{6.371753in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{6.372093in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{6.372330in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{6.372486in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{6.372587in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{6.372660in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{6.372730in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{6.372826in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{6.372973in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{6.373198in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{6.373528in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{6.373989in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{6.374600in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{6.375345in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{6.376200in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{6.377141in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{6.378143in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{6.379184in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{6.380238in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{6.381282in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{6.382292in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{6.383244in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{6.384118in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{6.384919in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{6.385653in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{6.386330in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{6.386958in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{6.387544in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{6.388097in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{6.388626in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{6.389138in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.389642in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.538200in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.538200in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{6.538109in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{6.538010in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{6.537894in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{6.537752in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{6.537577in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{6.537360in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{6.537092in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{6.536765in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{6.536371in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{6.535901in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{6.535353in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{6.534745in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{6.534101in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{6.533448in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{6.532808in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{6.532207in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{6.531670in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{6.531220in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{6.530883in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{6.530683in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{6.530636in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{6.530724in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{6.530918in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{6.531191in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{6.531515in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{6.531863in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{6.532208in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{6.532521in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{6.532776in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{6.532944in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{6.533006in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{6.532970in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{6.532853in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{6.532672in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{6.532442in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{6.532180in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{6.531903in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{6.531626in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{6.531367in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{6.531141in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{6.530961in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{6.530820in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{6.530710in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{6.530621in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{6.530541in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{6.530462in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{6.530374in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{6.530267in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{6.530130in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{6.529955in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{6.529734in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{6.529474in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{6.529188in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{6.528884in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{6.528575in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{6.528271in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{6.527982in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{6.527720in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{6.527495in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{6.527318in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{6.527194in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{6.527103in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{6.527021in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{6.526921in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{6.526780in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{6.526572in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{6.526271in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{6.525853in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{6.525292in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{6.524563in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{6.523654in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{6.522600in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{6.521450in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{6.520253in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{6.519057in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{6.517912in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{6.516864in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{6.515965in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{6.515261in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{6.514801in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{6.514618in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{6.514674in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{6.514918in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{6.515295in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{6.515752in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{6.516237in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{6.516697in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{6.517077in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{6.517326in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{6.517389in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{6.517229in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{6.516870in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{6.516350in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{6.515707in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{6.514980in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{6.514207in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{6.513428in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{6.512680in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{6.512002in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{6.511433in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{6.511002in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{6.510695in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{6.510492in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{6.510369in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{6.510306in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{6.510279in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{6.510266in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{6.510247in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{6.510198in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{6.510097in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{6.509926in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{6.509685in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{6.509377in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{6.509005in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{6.508572in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{6.508081in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{6.507536in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{6.506940in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{6.506296in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{6.505607in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{6.504880in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{6.504130in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{6.503379in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{6.502644in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{6.501945in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{6.501302in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{6.500734in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{6.500261in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{6.499902in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{6.499676in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{6.499596in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{6.499645in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{6.499799in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{6.500034in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{6.500327in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{6.500654in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{6.500990in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{6.501313in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{6.501597in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{6.501821in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{6.501963in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{6.502024in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{6.502009in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{6.501922in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{6.501768in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{6.501550in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{6.501274in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{6.500943in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{6.500563in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{6.500138in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{6.499674in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{6.499188in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{6.498698in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{6.498223in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{6.497781in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{6.497390in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{6.497070in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{6.496838in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{6.496715in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{6.496852in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{6.497104in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{6.497440in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{6.497832in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{6.498250in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{6.498664in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{6.499044in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{6.499362in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{6.499587in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{6.499690in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{6.499652in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{6.499488in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{6.499226in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{6.498892in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{6.498513in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{6.498116in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{6.497727in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{6.497373in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{6.497081in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{6.496877in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{6.496782in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{6.496790in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{6.496890in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{6.497071in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{6.497322in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{6.497631in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{6.497987in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{6.498378in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{6.498794in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{6.499222in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{6.499653in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{6.500080in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{6.500496in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{6.500896in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{6.501274in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{6.501624in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{6.501941in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{6.502217in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{6.502448in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{6.502627in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{6.502755in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{6.502858in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{6.502969in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{6.503120in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{6.503344in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{6.503674in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{6.504141in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{6.505621in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{6.506699in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{6.508032in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{6.509589in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{6.511327in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{6.513202in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{6.515168in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{6.517182in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{6.519201in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{6.521179in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{6.523073in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{6.524839in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{6.526445in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{6.527909in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{6.529261in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{6.530531in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{6.531750in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{6.532948in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{6.534155in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{6.535401in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{6.536717in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{6.538133in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{6.539671in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{6.541327in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{6.543086in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{6.544937in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{6.546866in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{6.548859in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{6.550905in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{6.552990in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{6.555100in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.557224in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.557224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{6.383962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493789in, y=6.347029in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{6.583989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=6.547056in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{6.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=6.747082in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.524793in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{6.489076in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{6.470252in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{6.454763in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{6.439293in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{6.426568in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{6.416373in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{6.407161in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{6.400310in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{6.394863in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{6.391167in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{6.389398in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{6.389689in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{6.392357in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{6.398120in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{6.409280in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.449641in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.449641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.583989in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.583989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.339976in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Real wage}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.200428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{6.365235in}}{\pgfqpoint{10.309413in}{6.518541in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.387106in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.365235in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{6.367149in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{6.369061in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{6.370970in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{6.372874in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{6.374770in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{6.376658in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{6.378536in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{6.380401in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{6.382253in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{6.384088in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{6.385906in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{6.387705in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{6.389481in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{6.391232in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{6.392956in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{6.394650in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{6.396312in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{6.397939in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{6.399529in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{6.401079in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{6.402588in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{6.404055in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{6.405480in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{6.406864in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{6.408208in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{6.409511in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{6.410774in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{6.411997in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{6.413180in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{6.414325in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{6.415432in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{6.416505in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{6.417553in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{6.418579in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{6.419591in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{6.420595in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{6.421597in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{6.422602in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{6.423617in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{6.424649in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{6.425699in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{6.426761in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{6.427823in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{6.428874in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{6.429903in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{6.430900in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{6.431853in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{6.432751in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{6.433584in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{6.434341in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{6.435014in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{6.435616in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{6.436161in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{6.436664in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{6.437142in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{6.437609in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{6.438080in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{6.438572in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{6.439100in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{6.439678in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{6.440317in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{6.441011in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{6.441747in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{6.442513in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{6.443297in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{6.444087in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{6.444870in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{6.445636in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{6.446371in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{6.447064in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{6.447705in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{6.448294in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{6.448832in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{6.449323in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{6.449767in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{6.450167in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{6.450526in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{6.450844in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{6.451125in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{6.451370in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{6.451582in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{6.451765in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{6.451922in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{6.452059in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{6.452180in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{6.452289in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{6.452390in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{6.452487in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{6.452586in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{6.452690in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{6.452802in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{6.452920in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{6.453039in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{6.453157in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{6.453269in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{6.453370in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{6.453458in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{6.453529in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{6.453578in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{6.453601in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{6.453597in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{6.453571in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{6.453531in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{6.453485in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{6.453439in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{6.453402in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{6.453381in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{6.453384in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{6.453418in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{6.453491in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{6.453607in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{6.453755in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{6.453921in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{6.454092in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{6.454252in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{6.454388in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{6.454486in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{6.454532in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{6.454511in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{6.454410in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{6.454219in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{6.453951in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{6.453623in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{6.453252in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{6.452856in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{6.452451in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{6.452057in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{6.451689in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{6.451365in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{6.451102in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{6.450914in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{6.450790in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{6.450719in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{6.450687in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{6.450681in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{6.450687in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{6.450692in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{6.450683in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{6.450647in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{6.450570in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{6.450442in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{6.450268in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{6.450057in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{6.449816in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{6.449553in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{6.449276in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{6.448993in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{6.448713in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{6.448444in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{6.448193in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{6.447966in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{6.447763in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{6.447578in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{6.447409in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{6.447251in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{6.447101in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{6.446954in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{6.446808in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{6.446659in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{6.446502in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{6.446334in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{6.446156in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{6.445968in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{6.445771in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{6.445564in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{6.445350in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{6.445128in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{6.444898in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{6.444663in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{6.444421in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{6.444174in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{6.443925in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{6.443676in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{6.443430in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{6.443189in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{6.442957in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{6.442736in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{6.442528in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{6.442337in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{6.442165in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{6.442013in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{6.441872in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{6.441733in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{6.441585in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{6.441419in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{6.441223in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{6.440988in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{6.440703in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{6.440358in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{6.439944in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{6.439454in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{6.438900in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{6.438300in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{6.437671in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{6.437029in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{6.436391in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{6.435774in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{6.435195in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{6.434671in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{6.434218in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{6.433849in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{6.433553in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{6.433315in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{6.433119in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{6.432950in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{6.432793in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{6.432631in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{6.432451in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{6.432235in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{6.431970in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{6.431644in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{6.431267in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{6.430854in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{6.430419in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{6.429976in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{6.429541in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{6.429128in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{6.428751in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{6.428425in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{6.428165in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{6.427980in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{6.427861in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{6.427792in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{6.427759in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{6.427746in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{6.427740in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{6.427724in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{6.427685in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{6.427608in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{6.427477in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{6.427282in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{6.427025in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{6.426714in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{6.426355in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{6.425956in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{6.425522in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{6.425061in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{6.424579in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{6.424084in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.423582in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.490258in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.490258in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{6.490735in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{6.491204in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{6.491661in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{6.492098in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{6.492509in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{6.492888in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{6.493227in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{6.493520in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{6.493761in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{6.493944in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{6.494064in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{6.494133in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{6.494164in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{6.494171in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{6.494167in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{6.494167in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{6.494184in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{6.494231in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{6.494323in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{6.494473in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{6.494690in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{6.494967in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{6.495289in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{6.495645in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{6.496022in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{6.496407in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{6.496786in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{6.497148in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{6.497480in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{6.497767in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{6.498004in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{6.498198in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{6.498364in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{6.498515in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{6.498667in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{6.498832in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{6.499025in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{6.499260in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{6.499551in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{6.499911in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{6.500351in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{6.500857in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{6.501415in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{6.502006in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{6.502616in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{6.503227in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{6.503822in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{6.504387in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{6.504902in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{6.505354in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{6.505728in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{6.506033in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{6.506278in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{6.506474in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{6.506633in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{6.506765in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{6.506881in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{6.506992in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{6.507109in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{6.507242in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{6.507400in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{6.507583in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{6.507785in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{6.508005in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{6.508237in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{6.508479in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{6.508727in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{6.508978in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{6.509227in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{6.509472in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{6.509709in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{6.509937in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{6.510156in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{6.510365in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{6.510563in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{6.510751in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{6.510927in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{6.511091in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{6.511242in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{6.511381in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{6.511507in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{6.511624in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{6.511736in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{6.511847in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{6.511962in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{6.512085in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{6.512220in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{6.512372in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{6.512545in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{6.512742in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{6.512968in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{6.513214in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{6.513473in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{6.513737in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{6.513998in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{6.514247in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{6.514475in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{6.514676in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{6.514840in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{6.514959in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{6.515029in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{6.515059in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{6.515061in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{6.515049in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{6.515035in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{6.515033in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{6.515054in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{6.515113in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{6.515221in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{6.515392in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{6.515633in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{6.515933in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{6.516276in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{6.516643in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{6.517020in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{6.517388in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{6.517732in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{6.518035in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{6.518280in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{6.518450in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{6.518534in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{6.518541in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{6.518484in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{6.518237in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{6.518075in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{6.517906in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{6.517743in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{6.517601in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{6.517494in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{6.517432in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{6.517412in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{6.517425in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{6.517464in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{6.517521in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{6.517589in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{6.517660in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{6.517726in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{6.517780in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{6.517823in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{6.517807in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{6.517770in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{6.517715in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{6.517644in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{6.517561in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{6.517469in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{6.517371in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{6.517270in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{6.516970in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{6.516867in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{6.516755in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{6.516633in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{6.516495in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{6.516339in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{6.516161in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{6.515957in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{6.515724in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{6.515459in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{6.515159in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{6.514822in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{6.514446in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{6.514031in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{6.513573in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{6.513071in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{6.512522in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{6.511926in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{6.511280in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{6.510584in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{6.509847in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{6.509077in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{6.508287in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{6.507484in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{6.506680in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{6.505885in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{6.505108in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{6.504359in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{6.503650in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{6.502984in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{6.502353in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{6.501742in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{6.501137in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{6.500523in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{6.499885in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{6.499210in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{6.498483in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{6.497690in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{6.496816in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{6.495851in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{6.494800in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{6.493673in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{6.492480in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{6.491229in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{6.489930in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{6.488592in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{6.487225in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{6.485839in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{6.484442in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{6.483041in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{6.481633in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{6.480212in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{6.478771in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{6.475807in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{6.474271in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{6.472691in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{6.471061in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{6.469375in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{6.467627in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{6.465815in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{6.463940in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{6.462000in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{6.459995in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{6.457924in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{6.455787in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{6.453582in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{6.451310in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{6.448969in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{6.446558in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{6.444077in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{6.441523in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{6.438895in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{6.436190in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{6.433409in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{6.430548in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{6.427606in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{6.424582in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{6.421474in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{6.418282in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{6.415012in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{6.411674in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{6.408276in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{6.404826in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{6.401334in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{6.397807in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{6.394254in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{6.390684in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.387106in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.387106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{6.200428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=6.103206in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{6.341904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=6.304971in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{6.784015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=6.747082in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.376781in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{6.404813in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{6.418938in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{6.432988in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{6.446585in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{6.457768in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{6.467917in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{6.476652in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{6.483156in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{6.488192in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{6.491832in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{6.493596in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{6.493226in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{6.490492in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{6.484780in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{6.474099in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.462603in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.462603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{6.200428in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.341904in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.341904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.200428in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.200428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{6.881279in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{6.881279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777133in,y=6.964613in,,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Interest rate}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{5.459381in}}{\pgfqpoint{1.686473in}{5.830824in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.784893in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{5.782799in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{5.780711in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{5.778635in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{5.776576in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{5.774541in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{5.772535in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{5.770564in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{5.768635in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{5.766753in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{5.764924in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{5.763150in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{5.761420in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{5.759719in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{5.758032in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{5.756345in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{5.754641in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{5.752907in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{5.751127in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{5.749286in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{5.747370in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{5.745369in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{5.743298in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{5.741176in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.739023in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{5.736859in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{5.734704in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{5.732578in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{5.730500in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{5.728491in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{5.726571in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{5.724753in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{5.723025in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{5.721368in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{5.719764in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{5.718194in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{5.716641in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{5.715084in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{5.713507in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{5.711890in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{5.710215in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{5.708468in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{5.706658in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{5.704797in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{5.702898in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{5.700975in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{5.699040in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{5.697106in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{5.695187in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{5.693295in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{5.691443in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{5.689641in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{5.687880in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{5.686150in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{5.684439in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{5.682737in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{5.681031in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{5.679311in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{5.677565in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{5.675782in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{5.673951in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{5.672065in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{5.670136in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{5.668182in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{5.666219in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{5.664265in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{5.662337in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{5.660451in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{5.658625in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{5.656876in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{5.655221in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{5.653672in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{5.652219in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{5.650848in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{5.649543in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{5.648291in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{5.647077in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{5.645885in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{5.644702in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{5.643512in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{5.642301in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{5.641057in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{5.639778in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{5.638465in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{5.637118in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{5.635738in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{5.634326in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{5.632882in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{5.631408in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{5.629903in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{5.628370in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{5.626808in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{5.625223in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.623618in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{5.621998in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{5.620369in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{5.618735in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{5.617100in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{5.615470in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{5.613848in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{5.612241in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{5.610651in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{5.609079in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{5.607528in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{5.605997in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{5.604486in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{5.602998in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{5.601531in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{5.600087in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{5.598667in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{5.597271in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{5.595899in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{5.594548in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{5.593215in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{5.591894in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{5.590584in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{5.589279in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{5.587977in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{5.586673in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{5.585364in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{5.584046in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{5.582716in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{5.581375in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{5.580025in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{5.578668in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{5.577307in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{5.575942in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{5.574576in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{5.573212in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{5.571850in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{5.570493in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{5.569144in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{5.567807in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{5.566488in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{5.565193in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{5.563927in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{5.562695in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{5.561504in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{5.560359in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{5.559266in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{5.558229in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{5.557252in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{5.556326in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{5.555439in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{5.554579in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{5.553734in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{5.552893in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{5.552043in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{5.551173in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{5.550270in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{5.549324in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{5.548324in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{5.547270in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{5.546165in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{5.545011in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{5.543809in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{5.542563in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{5.541273in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{5.539944in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{5.538575in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{5.537171in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{5.535734in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{5.534271in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{5.532792in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{5.531306in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{5.529822in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{5.528348in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{5.526893in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{5.525466in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{5.524076in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{5.522733in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{5.521442in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{5.520203in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{5.519015in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{5.517874in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{5.516777in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{5.515723in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{5.514709in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{5.513732in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{5.512790in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{5.511881in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{5.511001in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{5.510146in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{5.509310in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{5.508489in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{5.507677in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{5.506869in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{5.506060in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{5.505246in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{5.504420in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{5.503577in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{5.502714in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{5.501824in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{5.500903in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{5.499948in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{5.498952in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{5.497913in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{5.496824in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{5.495683in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{5.494483in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{5.493221in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{5.491897in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{5.490530in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{5.489142in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{5.487758in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{5.486401in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{5.485094in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{5.483861in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{5.482726in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{5.481711in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{5.480841in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{5.480130in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{5.479556in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{5.479088in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{5.478697in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{5.478351in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{5.478020in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{5.477674in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{5.477281in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{5.476812in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{5.476236in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{5.475530in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{5.474708in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{5.473791in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{5.472799in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{5.471754in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{5.470678in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{5.469591in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{5.468515in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{5.467471in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{5.466479in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{5.465558in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{5.464703in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{5.463908in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{5.463164in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{5.462466in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{5.461804in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{5.461172in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{5.460563in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{5.459968in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.459381in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.578400in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.578400in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{5.578989in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{5.579586in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{5.580197in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{5.580829in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{5.581490in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{5.582187in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{5.582926in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{5.583715in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{5.584561in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{5.585472in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{5.586449in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{5.587476in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{5.588532in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{5.589596in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{5.591663in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{5.592624in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{5.593508in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{5.594294in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{5.594962in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{5.595497in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{5.595923in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{5.596271in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{5.596570in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{5.596851in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{5.597145in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{5.597483in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{5.597895in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{5.598412in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{5.599064in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{5.599873in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{5.600825in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{5.601895in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{5.603060in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{5.604295in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{5.605578in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{5.606884in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{5.608189in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{5.609470in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{5.610703in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{5.611869in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{5.612967in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{5.614004in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{5.614982in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{5.615909in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{5.616787in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{5.617622in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{5.618419in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{5.619183in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{5.619918in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{5.620629in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{5.621322in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{5.622001in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{5.622673in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{5.623342in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{5.624014in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{5.624694in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{5.625388in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{5.626100in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{5.626836in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{5.627601in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{5.628397in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{5.629226in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{5.630090in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{5.630990in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{5.631928in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{5.632907in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{5.633926in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{5.634990in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{5.636098in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{5.637252in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{5.638445in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{5.639669in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{5.640915in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{5.642177in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{5.643445in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{5.644712in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{5.645970in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{5.647211in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{5.648426in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{5.649610in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{5.650756in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{5.651864in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{5.652928in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{5.653947in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{5.654918in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{5.655836in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{5.656700in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{5.657505in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{5.658250in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{5.658933in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{5.659564in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{5.660157in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{5.660723in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{5.661277in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{5.661830in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{5.662396in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{5.662987in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{5.663615in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{5.664295in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{5.665035in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{5.665831in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{5.666677in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{5.667566in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{5.668492in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{5.669446in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{5.670423in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{5.671416in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{5.672417in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{5.673420in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{5.674420in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{5.675413in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{5.676401in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{5.677382in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{5.678356in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{5.679321in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{5.680279in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{5.681227in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{5.682165in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{5.683094in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{5.684012in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{5.684922in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{5.685829in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{5.686734in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{5.687641in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{5.688553in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{5.689474in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{5.690407in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{5.691354in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{5.692320in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{5.693307in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{5.694314in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{5.695341in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{5.696387in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{5.697451in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{5.698533in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{5.699631in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{5.700746in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{5.701875in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{5.703018in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{5.704175in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{5.705340in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{5.706510in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{5.707679in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{5.708845in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{5.710001in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.711144in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{5.712269in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{5.713372in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{5.714448in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{5.715493in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{5.716506in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{5.717486in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{5.718432in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{5.719343in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{5.720219in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{5.721058in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{5.721860in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{5.722623in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{5.723347in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{5.724034in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{5.724696in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{5.725347in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{5.726002in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{5.726677in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{5.727385in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{5.728142in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{5.728963in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{5.729862in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{5.730854in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{5.731948in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{5.733133in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{5.734393in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{5.735710in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{5.737067in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{5.738449in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{5.739837in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{5.741216in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{5.742568in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{5.743877in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{5.745130in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{5.746334in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{5.747501in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{5.748641in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{5.749766in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{5.750887in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{5.752016in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{5.753163in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{5.754341in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{5.755559in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{5.756826in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{5.758133in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{5.759468in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{5.760819in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{5.762173in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{5.763518in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{5.764841in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{5.766131in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{5.767375in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{5.768562in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{5.769682in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{5.770750in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{5.771783in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{5.772799in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{5.773815in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{5.774850in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{5.775920in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{5.777044in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{5.778239in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{5.779523in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{5.780909in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{5.782384in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{5.783931in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{5.785534in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{5.787175in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.788837in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{5.790502in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{5.792155in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{5.793776in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{5.795351in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{5.796866in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{5.798332in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{5.799767in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{5.801186in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{5.802607in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{5.804045in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{5.805516in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{5.807039in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{5.808628in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{5.810300in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{5.812068in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{5.813926in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{5.815863in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{5.817871in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{5.819938in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{5.822055in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{5.824212in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{5.826400in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{5.828607in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.830824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{5.345925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=5.308992in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{5.630584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=5.593651in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{5.915244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=5.878311in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.808991in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{5.772391in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{5.742127in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{5.712657in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{5.684118in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{5.657889in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{5.632604in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{5.608364in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{5.585253in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{5.562470in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{5.541099in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.521855in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.521855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.345925in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.345925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{5.461284in}}{\pgfqpoint{3.123630in}{5.830824in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.785954in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{5.784064in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{5.782175in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{5.780288in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{5.778406in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{5.776529in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{5.774660in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{5.772798in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{5.770946in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{5.769105in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{5.767276in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{5.765460in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{5.763650in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{5.761838in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{5.760016in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{5.758178in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{5.756315in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{5.754419in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{5.752484in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{5.750500in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{5.746363in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{5.744218in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{5.742042in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{5.739852in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{5.737664in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{5.735493in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{5.733357in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{5.731271in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{5.729253in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{5.727317in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{5.725475in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{5.723715in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{5.722021in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{5.720376in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{5.718764in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{5.717167in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{5.715569in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{5.713953in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.712302in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{5.710600in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{5.708835in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{5.707015in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{5.705151in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{5.703257in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{5.701344in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{5.699427in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{5.697516in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{5.695624in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{5.693764in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{5.691949in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{5.690187in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{5.688474in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{5.686800in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{5.685156in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{5.683535in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{5.681926in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{5.680323in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{5.678715in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{5.677094in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{5.675452in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{5.673781in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{5.672086in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{5.670372in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{5.668644in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{5.666909in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{5.665171in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{5.663436in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{5.661711in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{5.660000in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{5.658309in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{5.656643in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{5.655000in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{5.653379in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{5.651777in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{5.650192in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{5.648622in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{5.647065in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{5.645519in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{5.643981in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{5.642449in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{5.640921in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{5.639391in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{5.637852in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{5.636297in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{5.634721in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{5.633116in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{5.631477in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{5.629796in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{5.628067in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{5.626284in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{5.624444in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{5.622562in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{5.620656in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{5.618744in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{5.616845in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{5.614977in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{5.613159in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{5.611410in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{5.609747in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{5.608189in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{5.606749in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{5.605414in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{5.604168in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{5.602994in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{5.601872in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{5.600787in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{5.599721in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{5.598655in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{5.597573in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{5.596457in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{5.595294in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{5.594084in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{5.592833in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{5.591547in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{5.590230in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{5.588888in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{5.587527in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{5.586150in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{5.584764in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{5.583374in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{5.581985in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{5.580602in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{5.579232in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{5.577880in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{5.576552in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{5.575254in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{5.573990in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{5.572768in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{5.571592in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{5.570469in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{5.569400in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{5.568376in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{5.567381in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{5.566403in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{5.565428in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{5.564441in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{5.563429in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{5.562378in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{5.561273in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{5.560102in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{5.558855in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{5.557545in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{5.556187in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{5.554800in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{5.553400in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{5.552004in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{5.550630in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{5.549293in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{5.548012in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{5.546804in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{5.545678in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{5.544625in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{5.543626in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{5.542664in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{5.541722in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{5.540782in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{5.539827in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{5.538839in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{5.537802in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{5.536697in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{5.535514in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{5.534266in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{5.532971in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{5.531651in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.530325in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{5.529011in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{5.527730in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{5.526501in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{5.525343in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{5.524276in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{5.523313in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{5.522435in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{5.521618in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{5.520836in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{5.520064in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{5.519277in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{5.518450in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{5.517558in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{5.516575in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{5.515477in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{5.514247in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{5.512904in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{5.511477in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{5.509993in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{5.508481in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{5.506968in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{5.505484in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{5.504054in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{5.502709in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{5.501476in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{5.500374in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{5.499393in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{5.498512in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{5.497712in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{5.496973in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{5.496275in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{5.495599in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{5.494925in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{5.494233in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{5.493504in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{5.491897in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{5.491037in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{5.490154in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{5.489262in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{5.488371in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{5.487493in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{5.486639in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{5.485822in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{5.485054in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{5.484340in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{5.483672in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{5.483032in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{5.482406in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{5.481779in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{5.481135in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{5.480459in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{5.479736in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{5.478950in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{5.478086in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{5.477134in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{5.476107in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{5.475024in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{5.473903in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{5.472762in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{5.471621in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{5.470497in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{5.469409in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{5.468375in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{5.467415in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{5.466541in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{5.465750in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{5.465031in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{5.464377in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{5.463778in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{5.463224in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{5.462707in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{5.462217in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{5.461746in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.461284in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.580789in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.580789in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{5.581228in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{5.581676in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{5.582143in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{5.582637in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{5.583168in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{5.583745in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{5.584376in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{5.585073in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{5.585842in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{5.586694in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{5.587634in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{5.588646in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{5.589712in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{5.590812in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{5.591929in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{5.593041in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{5.594131in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{5.595180in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{5.596167in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{5.597075in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{5.597890in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{5.598622in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{5.599287in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{5.599901in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{5.600479in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{5.601038in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{5.601594in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{5.602161in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{5.602758in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{5.603398in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{5.604093in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{5.604837in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{5.605616in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{5.606419in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{5.607233in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{5.608047in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{5.608849in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{5.609625in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{5.610365in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{5.611056in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{5.611691in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{5.612285in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{5.612858in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{5.613429in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{5.614019in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{5.614647in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{5.615334in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{5.616099in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{5.616962in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{5.617942in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{5.619053in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{5.620273in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{5.621575in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{5.622929in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{5.624308in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{5.625684in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{5.627027in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{5.628310in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{5.629505in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{5.630582in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{5.631524in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{5.632346in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{5.633073in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{5.633731in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{5.634345in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{5.634941in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{5.635544in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{5.636179in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{5.636872in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{5.637648in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{5.638525in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{5.639490in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{5.640524in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{5.641607in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{5.642718in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{5.643839in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{5.644949in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{5.646028in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{5.647057in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{5.648015in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{5.648889in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{5.649690in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{5.650437in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{5.651148in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{5.651839in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{5.652529in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{5.653236in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{5.653978in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{5.654772in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{5.655637in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{5.656583in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{5.657601in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{5.658672in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{5.659778in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{5.660904in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{5.662030in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{5.663139in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{5.664215in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{5.665239in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{5.666194in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{5.667068in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{5.667870in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{5.668613in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{5.669312in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{5.669980in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{5.670632in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{5.671282in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{5.671943in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{5.672629in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{5.673355in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{5.674131in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{5.674954in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{5.675821in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{5.676725in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{5.677660in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{5.678623in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{5.679606in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{5.680605in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{5.681615in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{5.682630in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{5.683645in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{5.684654in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{5.685651in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{5.686631in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{5.687587in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{5.688515in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{5.689407in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{5.690259in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{5.691064in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{5.691818in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{5.692517in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{5.693176in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{5.693813in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{5.694446in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{5.695093in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{5.695772in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{5.696500in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{5.697295in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{5.698176in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{5.699161in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{5.700261in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{5.701463in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{5.702748in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{5.704099in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{5.705495in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{5.706918in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{5.708349in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{5.709770in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{5.711160in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{5.712502in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{5.713781in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{5.715000in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{5.716165in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{5.717283in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{5.718362in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{5.719409in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{5.720430in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{5.721432in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{5.722423in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{5.723410in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{5.724398in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{5.725391in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{5.726390in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{5.727398in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{5.728417in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{5.729448in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{5.730493in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{5.731556in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{5.732637in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{5.733738in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{5.734861in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{5.736002in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{5.737154in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{5.738313in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{5.739473in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{5.740629in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{5.741776in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{5.742907in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{5.744019in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{5.745104in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{5.746161in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{5.747196in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{5.748217in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{5.749232in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{5.750251in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{5.751281in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{5.752332in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{5.753412in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{5.754530in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{5.755694in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{5.756909in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{5.758166in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{5.759455in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{5.760762in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{5.762076in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{5.763385in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{5.764677in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{5.765939in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{5.767160in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{5.768328in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.769436in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{5.770496in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{5.771526in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{5.772545in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{5.773569in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{5.774617in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{5.775706in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{5.776854in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{5.778079in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{5.779398in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{5.780824in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{5.782345in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{5.783944in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{5.785605in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{5.787311in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{5.789044in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{5.790787in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{5.792525in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{5.794239in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{5.795913in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{5.797535in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{5.799113in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{5.800658in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{5.802183in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{5.803701in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{5.805224in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{5.806764in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{5.808334in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{5.809946in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{5.811613in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{5.813343in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{5.815134in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{5.816978in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{5.818869in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{5.820800in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{5.822764in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{5.824756in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{5.826767in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{5.828792in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.830824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{5.345331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=5.308398in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{5.760286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=5.723353in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.808669in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{5.772268in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{5.742130in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{5.712750in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{5.684270in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{5.656816in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{5.630499in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{5.605406in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{5.581608in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{5.559157in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{5.538088in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.521900in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.521900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.345331in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.345331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{5.344501in}}{\pgfqpoint{4.560786in}{5.450426in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.450426in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.440110in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{5.438075in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{5.436044in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{5.434020in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{5.432006in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{5.430007in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{5.428026in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{5.426067in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{5.424133in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{5.422228in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{5.420355in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{5.418518in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{5.416715in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{5.414946in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{5.413209in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{5.411503in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{5.409826in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{5.408178in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{5.406556in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{5.404960in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{5.403388in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{5.401840in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{5.400316in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{5.398818in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{5.397348in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{5.395906in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{5.394496in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{5.393117in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{5.391771in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{5.390461in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{5.389187in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{5.387951in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{5.386753in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{5.385591in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{5.384465in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{5.383374in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{5.382317in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{5.381294in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{5.380304in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{5.379346in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{5.378419in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{5.377523in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{5.376654in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{5.375810in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{5.374987in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{5.374183in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{5.373394in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{5.372618in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{5.371851in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{5.371091in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{5.370333in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{5.369577in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{5.368822in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{5.368072in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{5.367327in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{5.366590in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{5.365861in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{5.365144in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{5.364440in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{5.363750in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{5.363076in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{5.362421in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{5.361787in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{5.361174in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{5.360587in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{5.360026in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{5.359494in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{5.358993in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{5.358526in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{5.358094in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{5.357699in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{5.357342in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{5.357017in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{5.356715in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{5.356428in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{5.356148in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{5.355868in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{5.355578in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{5.354939in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{5.354574in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{5.354170in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{5.353736in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{5.353284in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{5.352824in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{5.352369in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{5.351930in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{5.351519in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{5.351146in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{5.350824in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{5.350563in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{5.350372in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{5.350239in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{5.350150in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{5.350089in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.350041in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{5.349993in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{5.349928in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{5.349832in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{5.349690in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{5.349487in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{5.349213in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{5.348876in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{5.348490in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{5.348068in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{5.347624in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{5.347172in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{5.346723in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{5.346293in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{5.345895in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{5.345541in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{5.345243in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{5.345000in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{5.344809in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{5.344667in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{5.344570in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{5.344516in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{5.344501in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{5.344523in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{5.344577in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{5.344661in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{5.344771in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{5.344905in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{5.345058in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{5.345226in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{5.345407in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{5.345596in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{5.345791in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{5.345986in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{5.346179in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{5.346366in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{5.346544in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{5.346712in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{5.346869in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{5.347013in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{5.347145in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{5.347262in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{5.347365in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{5.347453in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{5.347525in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{5.347579in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{5.347615in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{5.347632in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{5.347628in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{5.347602in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{5.347553in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{5.347479in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{5.347379in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{5.347251in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{5.347094in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{5.346907in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{5.346690in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{5.346450in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{5.346196in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{5.345936in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{5.345679in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{5.345434in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{5.345210in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{5.345015in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{5.344858in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{5.344747in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{5.344689in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{5.344678in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{5.344705in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{5.344761in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{5.344839in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{5.344929in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{5.345023in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{5.345113in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{5.345190in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{5.345245in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{5.345273in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{5.345282in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{5.345284in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{5.345288in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{5.345308in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{5.345353in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{5.345435in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{5.345565in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{5.345754in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{5.346014in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{5.346351in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{5.346754in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{5.347207in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{5.347695in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{5.348203in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{5.348714in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{5.349213in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{5.349685in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{5.350114in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{5.350484in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{5.350785in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{5.351025in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{5.351220in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{5.351382in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{5.351527in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{5.351668in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{5.351818in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{5.351993in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{5.352206in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{5.352471in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{5.352798in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{5.353179in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{5.353601in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{5.354053in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{5.354521in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{5.354995in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{5.355460in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{5.355905in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{5.356318in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{5.356687in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{5.357001in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{5.357267in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{5.357493in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{5.357686in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{5.357856in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{5.358011in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{5.358159in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{5.358309in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{5.358468in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{5.358646in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{5.358849in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{5.359074in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{5.359316in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{5.359571in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{5.359834in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{5.360101in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{5.360366in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{5.360627in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{5.360876in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{5.361111in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{5.361327in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{5.361526in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{5.361709in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{5.361879in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{5.362036in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{5.362184in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{5.362324in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{5.362458in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{5.362588in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.362717in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.428926in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.428926in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{5.428850in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{5.428772in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{5.428690in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{5.428601in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{5.428504in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{5.428395in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{5.428274in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{5.428137in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{5.427983in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{5.427809in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{5.427615in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{5.427405in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{5.427183in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{5.426954in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{5.426725in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{5.426500in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{5.426285in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{5.426084in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{5.425903in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{5.425747in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{5.425619in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{5.425513in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{5.425418in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{5.425326in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{5.425228in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{5.425114in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{5.424977in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{5.424806in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{5.424592in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{5.424327in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{5.424005in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{5.423634in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{5.423228in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{5.422799in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{5.422359in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{5.421921in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{5.421497in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{5.421100in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{5.420743in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{5.420438in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{5.420193in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{5.419998in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{5.419840in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{5.419704in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{5.419577in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{5.419444in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{5.419291in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{5.419104in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{5.418870in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{5.418573in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{5.418206in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{5.417778in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{5.417306in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{5.416804in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{5.416289in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{5.415777in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{5.415282in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{5.414821in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{5.414409in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{5.414063in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{5.413792in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{5.413590in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{5.413447in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{5.413351in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{5.413291in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{5.413257in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{5.413236in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{5.413219in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{5.413193in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{5.413148in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{5.413076in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{5.412981in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{5.412873in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{5.412759in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{5.412648in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{5.412547in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{5.412465in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{5.412410in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{5.412391in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{5.412415in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{5.412488in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{5.412604in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{5.412754in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{5.412932in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{5.413127in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{5.413331in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{5.413537in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{5.413736in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{5.413918in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{5.414077in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{5.414204in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{5.414300in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{5.414366in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{5.414403in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{5.414412in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{5.414395in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{5.414353in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{5.414286in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{5.414197in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{5.414086in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{5.413955in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{5.413805in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{5.413637in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{5.413452in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{5.413252in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{5.413038in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{5.412810in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{5.412571in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{5.412322in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{5.412063in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{5.411796in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{5.411524in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{5.411250in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{5.410976in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{5.410706in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{5.410441in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{5.410185in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{5.409941in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{5.409712in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{5.409500in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{5.409308in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{5.409141in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{5.409001in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{5.408894in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{5.408822in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{5.408790in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{5.408802in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{5.408862in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{5.408973in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{5.409139in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{5.409362in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{5.409630in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{5.409929in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{5.410244in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{5.410562in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{5.410869in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{5.411150in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{5.411390in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{5.411577in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{5.411695in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{5.411735in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{5.411708in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{5.411629in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{5.411514in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.411378in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{5.411237in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{5.411105in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{5.410999in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{5.410933in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{5.410924in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{5.410982in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{5.411099in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{5.411264in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{5.411465in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{5.411688in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{5.411924in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{5.412158in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{5.412380in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{5.412578in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{5.412738in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{5.412853in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{5.412928in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{5.412971in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{5.412992in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{5.412998in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{5.412998in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{5.413002in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{5.413017in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{5.413053in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{5.413117in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{5.413218in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{5.413353in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{5.413520in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{5.413716in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{5.413938in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{5.414184in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{5.414451in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{5.414735in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{5.415034in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{5.415345in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{5.415666in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{5.415994in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{5.416326in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{5.416662in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{5.416998in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{5.417333in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{5.417665in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{5.417991in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{5.418309in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{5.418617in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{5.418915in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{5.419203in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{5.419486in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{5.419766in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{5.420047in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{5.420332in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{5.420624in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{5.420926in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{5.421241in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{5.421573in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{5.421924in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{5.422295in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{5.422688in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{5.423104in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{5.423543in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{5.424007in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{5.424496in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{5.425012in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{5.425556in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{5.426128in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{5.426729in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{5.427356in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{5.428006in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{5.428676in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{5.429360in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{5.430058in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{5.430764in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{5.431476in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{5.432189in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{5.432902in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{5.433610in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{5.434318in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{5.435030in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{5.435749in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{5.436480in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{5.437227in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{5.437995in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{5.438788in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{5.439609in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{5.440463in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{5.441353in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{5.442277in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{5.443230in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{5.444210in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{5.445212in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{5.446232in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{5.447268in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{5.448315in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{5.449369in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.450426in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.450426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{5.460310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=5.423377in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{5.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=5.793890in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.444627in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{5.426392in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{5.414931in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{5.404447in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{5.395285in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{5.387623in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{5.381577in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{5.376953in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{5.374053in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{5.372999in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{5.374062in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{5.377767in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{5.385801in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.387086in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.387086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.460310in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.460310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{5.459579in}}{\pgfqpoint{5.997943in}{5.830824in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.776574in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{5.774769in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{5.772963in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{5.771154in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{5.769341in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{5.767521in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{5.765693in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{5.763855in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{5.762007in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{5.760146in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{5.758271in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{5.756381in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{5.754480in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{5.752573in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{5.750663in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{5.748756in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{5.746856in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{5.744967in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{5.743095in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{5.741243in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{5.739417in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{5.737618in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{5.735840in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{5.734075in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{5.732313in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{5.730547in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{5.728766in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{5.726963in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{5.725128in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{5.723253in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{5.721329in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{5.719352in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{5.717333in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{5.715289in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{5.713236in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{5.711189in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{5.709165in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{5.707180in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{5.705249in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{5.703390in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{5.701618in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{5.699944in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{5.698354in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{5.696828in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{5.695349in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{5.693896in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{5.692451in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{5.690995in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{5.689509in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{5.687972in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{5.686367in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{5.684680in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{5.682916in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{5.681090in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{5.679214in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{5.677299in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{5.675358in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{5.673404in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{5.671449in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{5.669505in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{5.667585in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{5.665699in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{5.663850in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{5.662038in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{5.660265in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{5.658531in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{5.656836in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{5.655181in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{5.653568in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{5.651996in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{5.650467in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{5.648979in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{5.647526in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{5.646100in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{5.644692in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{5.643294in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{5.641898in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{5.640495in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{5.637637in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{5.636165in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{5.634656in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{5.633114in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{5.631543in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{5.629949in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{5.628340in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{5.626719in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{5.625093in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{5.623468in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{5.621850in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{5.620244in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{5.618654in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{5.617080in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{5.615521in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{5.613975in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{5.612441in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{5.610915in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{5.609398in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{5.607886in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{5.606380in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{5.604876in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{5.603374in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{5.601878in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{5.600394in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{5.598925in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{5.597479in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{5.596058in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{5.594669in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{5.593317in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{5.592006in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{5.590742in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{5.589526in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{5.588348in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{5.587193in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{5.586048in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{5.584899in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{5.583731in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{5.582530in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{5.581283in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{5.579975in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{5.578592in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{5.577126in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{5.575591in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{5.574007in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{5.572394in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{5.570772in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{5.569160in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{5.567579in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{5.566048in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{5.564587in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{5.563216in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{5.561950in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{5.560779in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{5.559688in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{5.558662in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{5.557688in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{5.556749in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{5.555832in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{5.554921in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{5.554001in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{5.553058in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{5.552080in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{5.551066in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{5.550018in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{5.548936in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{5.547824in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{5.546683in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{5.545514in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{5.544320in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{5.543103in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{5.541863in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{5.540604in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{5.539336in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{5.538067in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{5.536808in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{5.535569in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{5.534360in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{5.533191in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{5.532072in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{5.531013in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{5.530024in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{5.529110in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{5.528260in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{5.527459in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{5.526689in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{5.525934in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{5.525180in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{5.524409in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{5.523605in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{5.522753in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{5.521836in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{5.520844in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{5.519786in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{5.518677in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{5.517531in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{5.516364in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{5.515189in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{5.514021in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{5.512876in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{5.511768in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{5.510711in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{5.509716in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{5.508777in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{5.507883in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{5.507024in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{5.506190in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{5.505370in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{5.504553in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{5.503729in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{5.502888in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{5.502020in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{5.501116in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{5.500181in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{5.499220in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{5.498242in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{5.497253in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{5.496259in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{5.495268in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{5.494285in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{5.493318in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{5.492374in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{5.491457in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{5.490567in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{5.489700in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{5.488854in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{5.488027in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{5.487216in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{5.486418in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{5.485630in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{5.484850in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{5.484075in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{5.483303in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{5.482536in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{5.481021in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{5.480277in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{5.479545in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{5.478826in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{5.478123in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{5.477436in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{5.476769in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{5.476120in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{5.475485in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{5.474854in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{5.474221in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{5.473577in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{5.472914in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{5.472226in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{5.471503in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{5.470738in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{5.469923in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{5.469053in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{5.468131in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{5.467163in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{5.466155in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{5.465112in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{5.464040in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{5.462945in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{5.461833in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{5.460709in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.459579in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.578628in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.578628in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{5.579736in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{5.580839in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{5.581930in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{5.583003in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{5.584054in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{5.585077in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{5.586065in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{5.587013in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{5.587915in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{5.588766in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{5.589562in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{5.590308in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{5.591011in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{5.591678in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{5.592318in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{5.592936in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{5.593540in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{5.594138in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{5.594736in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{5.595342in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{5.595962in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{5.596595in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{5.597242in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{5.597900in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{5.598569in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{5.599247in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{5.599934in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{5.600629in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{5.601329in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{5.602036in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{5.602747in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{5.603464in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{5.604190in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{5.604926in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{5.605675in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{5.606438in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{5.607218in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{5.608016in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{5.608835in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{5.609676in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{5.610541in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{5.611423in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{5.612318in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{5.613216in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{5.614113in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{5.615002in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{5.615875in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{5.616726in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{5.617549in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{5.618337in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{5.619085in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{5.619803in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{5.620499in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{5.621185in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{5.621871in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{5.622568in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{5.623285in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{5.624034in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{5.624825in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{5.625668in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{5.626570in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{5.627520in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{5.628505in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{5.629508in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{5.630517in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{5.631516in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{5.632491in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{5.633427in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{5.634311in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{5.635128in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{5.635867in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{5.636541in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{5.637163in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{5.637749in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{5.638315in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{5.638875in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{5.639446in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{5.640042in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{5.640679in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{5.641372in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{5.642132in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{5.642955in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{5.643831in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{5.644753in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{5.645710in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{5.646695in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{5.647698in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{5.648710in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{5.649723in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{5.650729in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{5.651718in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{5.652688in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{5.653636in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{5.654560in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{5.655458in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{5.656327in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{5.657165in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{5.657970in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{5.658738in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{5.659469in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{5.660161in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{5.660827in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{5.661482in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{5.662140in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{5.662814in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{5.663521in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{5.664274in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{5.665087in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{5.665975in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{5.666954in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{5.668030in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{5.669191in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{5.670415in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{5.671683in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{5.672975in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{5.674271in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{5.675551in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{5.676794in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{5.677980in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{5.679090in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{5.680109in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{5.681047in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{5.681918in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{5.682738in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{5.683521in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{5.684284in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{5.685040in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{5.685805in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{5.686594in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{5.687423in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{5.688302in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{5.689229in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{5.690197in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{5.691200in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{5.692231in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{5.693283in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{5.694351in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{5.695428in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{5.696506in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{5.697581in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{5.698646in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{5.699703in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{5.700756in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{5.701808in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{5.702863in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{5.703922in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{5.704991in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{5.706071in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{5.707167in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{5.708281in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{5.709415in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{5.710564in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{5.711722in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{5.712882in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{5.714038in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{5.715182in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{5.716309in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{5.717412in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{5.718484in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{5.719519in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{5.720512in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{5.721471in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{5.722403in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{5.723317in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{5.724223in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{5.725129in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{5.726044in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{5.726976in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{5.727935in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{5.728929in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{5.729965in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{5.731044in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{5.732164in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{5.733325in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{5.734526in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{5.735765in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{5.737040in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{5.738352in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{5.739699in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{5.741079in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{5.742490in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{5.743922in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{5.745361in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{5.746796in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{5.748216in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{5.749606in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{5.750956in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{5.752253in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{5.753485in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{5.754639in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{5.755709in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{5.756710in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{5.757662in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{5.758586in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{5.759501in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{5.760427in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{5.761386in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{5.762398in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{5.763482in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{5.764660in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{5.765945in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{5.767326in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{5.768786in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{5.770309in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{5.771878in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{5.773474in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{5.775082in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{5.776684in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{5.778263in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{5.779803in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{5.781290in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{5.782732in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{5.784138in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{5.785520in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{5.786889in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{5.788256in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{5.789631in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{5.791025in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{5.792449in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{5.793915in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{5.795430in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{5.796995in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{5.798606in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{5.800263in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{5.801962in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{5.803701in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{5.805477in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{5.807288in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{5.809132in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{5.811007in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{5.812909in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{5.814836in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{5.816786in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{5.818755in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{5.820741in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{5.822741in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{5.824752in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{5.826771in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{5.828796in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.830824in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.830824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{5.346030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=5.309097in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{5.651764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=5.614831in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.804281in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{5.768083in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{5.738172in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{5.709060in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{5.680881in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{5.653751in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{5.627771in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{5.603020in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{5.579562in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{5.557442in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{5.536690in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.520747in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.520747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.346030in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.346030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{5.437216in}}{\pgfqpoint{7.435100in}{5.697075in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.697075in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.581430in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{5.580994in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{5.580551in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{5.580095in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{5.579620in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{5.579118in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{5.578584in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{5.578010in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{5.577391in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{5.576719in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{5.575989in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{5.575197in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{5.574356in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{5.573482in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{5.572593in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{5.571704in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{5.570832in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{5.569994in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{5.569206in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{5.568484in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{5.567846in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{5.567300in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{5.566823in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{5.566388in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{5.565965in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{5.565524in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{5.565036in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{5.564472in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{5.563802in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{5.562998in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{5.562030in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{5.560880in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{5.559572in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{5.558141in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{5.556624in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{5.555055in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{5.553470in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{5.551904in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{5.550394in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{5.548973in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{5.547679in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{5.546536in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{5.545537in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{5.544661in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{5.543891in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{5.543208in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{5.542593in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{5.542028in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{5.541495in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{5.540975in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{5.540449in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{5.539902in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{5.539329in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{5.538729in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{5.538100in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{5.537442in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{5.536752in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{5.536029in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{5.535272in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{5.534479in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{5.533649in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{5.532781in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{5.531882in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{5.530957in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{5.530014in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{5.529060in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{5.528101in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{5.527145in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{5.526197in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{5.525266in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{5.524357in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{5.523476in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{5.522624in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{5.521799in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{5.521000in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{5.520226in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{5.519476in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{5.518749in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{5.518043in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{5.517357in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{5.516690in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{5.516041in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{5.515405in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{5.514778in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{5.514155in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{5.513532in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{5.512904in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{5.512266in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{5.511614in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{5.510943in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{5.510248in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{5.509528in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{5.508786in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{5.508029in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{5.507264in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{5.506498in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{5.505736in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{5.504986in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{5.504254in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{5.503547in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{5.502871in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{5.502231in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{5.501619in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{5.501027in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{5.500445in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{5.499865in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{5.499276in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{5.498670in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{5.498038in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{5.497370in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{5.496657in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{5.495894in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{5.495092in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{5.494265in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{5.493428in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{5.492596in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{5.491784in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{5.491006in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{5.490276in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{5.489611in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{5.489023in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{5.488524in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{5.488103in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{5.487745in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{5.487436in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{5.487159in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{5.486901in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{5.486645in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{5.486378in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{5.486085in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{5.485750in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{5.485362in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{5.484926in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{5.484452in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{5.483948in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{5.483424in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{5.482888in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{5.482350in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{5.481819in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{5.481303in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{5.480812in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{5.480351in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{5.479914in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{5.479491in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{5.479071in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{5.478645in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{5.478203in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{5.477734in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{5.477228in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{5.476676in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{5.476067in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{5.475395in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{5.474669in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{5.473903in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{5.473108in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{5.472299in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{5.471488in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{5.470688in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{5.469912in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{5.469173in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{5.468485in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{5.467855in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{5.467283in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{5.466762in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{5.466285in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{5.465846in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{5.465441in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{5.465061in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{5.464702in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{5.464357in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{5.464021in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{5.463687in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{5.463355in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{5.463026in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{5.462700in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{5.462375in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{5.462054in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{5.461735in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{5.461419in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{5.461106in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{5.460796in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{5.460489in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{5.460183in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{5.459874in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{5.459562in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{5.459243in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{5.458915in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{5.458575in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{5.458220in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{5.457849in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{5.457459in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{5.457048in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{5.456617in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{5.456171in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{5.455710in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{5.455238in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{5.454757in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{5.454269in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{5.453779in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{5.453287in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{5.452797in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{5.452310in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{5.451823in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{5.451334in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{5.450838in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{5.450332in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{5.449813in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{5.449276in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{5.448719in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{5.447530in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{5.446892in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{5.446235in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{5.445570in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{5.444909in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{5.444263in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{5.443645in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{5.443065in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{5.442535in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{5.442067in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{5.441673in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{5.441360in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{5.441120in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{5.440938in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{5.440803in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{5.440701in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{5.440620in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{5.440545in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{5.440464in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{5.440365in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{5.440233in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{5.440060in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{5.439846in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{5.439596in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{5.439314in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{5.439006in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{5.438675in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{5.438326in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{5.437964in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{5.437592in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.437216in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.508415in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.508415in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{5.508879in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{5.509339in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{5.509788in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{5.510224in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{5.510640in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{5.511032in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{5.511396in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{5.511726in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{5.512018in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{5.512267in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{5.512471in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{5.512641in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{5.512790in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{5.512931in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{5.513080in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{5.513248in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{5.513449in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{5.513698in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{5.514007in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{5.514390in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{5.514857in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{5.515399in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{5.516005in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{5.516662in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{5.517358in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{5.518081in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{5.518819in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{5.519560in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{5.520292in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{5.521002in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{5.521681in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{5.522331in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{5.522954in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{5.523556in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{5.524139in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{5.524707in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{5.525264in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{5.525814in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{5.526361in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{5.526908in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{5.527458in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{5.528010in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{5.528561in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{5.529107in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{5.529646in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{5.530176in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{5.530693in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{5.531196in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{5.531680in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{5.532143in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{5.532584in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{5.533005in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{5.533407in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{5.533795in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{5.534171in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{5.534537in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{5.534897in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{5.535254in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{5.535609in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{5.535967in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{5.536330in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{5.536697in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{5.537068in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{5.537442in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{5.537818in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{5.538197in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{5.538578in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{5.538959in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{5.539341in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{5.539722in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{5.540104in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{5.540491in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{5.540892in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{5.541311in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{5.541755in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{5.542232in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{5.542748in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{5.543310in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{5.543923in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{5.544596in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{5.545330in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{5.546116in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{5.546940in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{5.547789in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{5.548648in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{5.549505in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{5.550345in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{5.551155in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{5.551920in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{5.552629in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{5.553270in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{5.553851in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{5.554382in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{5.554875in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{5.555340in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{5.555788in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{5.556230in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{5.556677in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{5.557139in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{5.557628in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{5.558151in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{5.558702in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{5.559271in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{5.559848in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{5.560424in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{5.560989in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{5.561533in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{5.562047in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{5.562522in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{5.562946in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{5.563316in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{5.563641in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{5.563938in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{5.564220in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{5.564503in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{5.564803in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{5.565133in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{5.565510in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{5.565948in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{5.566463in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{5.567064in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{5.567742in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{5.568483in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{5.569273in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{5.570096in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{5.570938in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{5.571786in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{5.572625in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{5.573440in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{5.574217in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{5.574945in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{5.575630in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{5.576281in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{5.576908in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{5.577520in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{5.578126in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{5.578735in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{5.579356in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{5.580000in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{5.580675in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{5.581388in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{5.582135in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{5.582908in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{5.583702in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{5.584508in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{5.585322in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{5.586134in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{5.586939in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{5.587730in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{5.588500in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{5.589244in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{5.589965in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{5.590668in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{5.591358in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{5.592040in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{5.592719in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{5.593401in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{5.594089in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{5.594790in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{5.595508in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{5.596247in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{5.597010in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{5.597796in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{5.598607in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{5.599443in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{5.600306in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{5.601196in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{5.602114in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{5.603061in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{5.604038in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{5.605044in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{5.606075in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{5.607125in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{5.608188in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{5.609258in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{5.610330in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{5.611397in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{5.612454in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{5.613495in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{5.614514in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{5.615506in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{5.616472in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{5.617412in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{5.618326in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{5.619215in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{5.620081in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{5.620923in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{5.621744in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{5.622543in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{5.623321in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{5.624082in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{5.624843in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{5.625622in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{5.626440in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{5.627315in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{5.628267in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{5.629316in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{5.630481in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{5.631781in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{5.633236in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{5.634855in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{5.636614in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{5.638478in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{5.640412in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{5.642382in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{5.644352in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{5.646288in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{5.648156in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{5.649921in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{5.651548in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{5.653014in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{5.654337in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{5.655548in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{5.656676in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{5.657753in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{5.658807in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{5.659870in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{5.660970in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{5.662138in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{5.663405in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{5.664792in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{5.666291in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{5.667886in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{5.669560in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{5.671297in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{5.673080in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{5.674893in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{5.676720in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{5.678544in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{5.680349in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{5.682122in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{5.683864in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{5.685577in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{5.687266in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{5.688933in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{5.690582in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{5.692218in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{5.693843in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{5.695460in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.697075in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.697075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{5.388712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=5.351779in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{5.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=5.793890in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.644322in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{5.623960in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{5.607684in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{5.591413in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{5.574528in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{5.558158in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{5.541024in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{5.524176in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{5.507827in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{5.492193in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.477487in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.477487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.388712in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.388712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{5.344501in}}{\pgfqpoint{8.872256in}{5.650274in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.610173in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.519970in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{5.513411in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{5.506870in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{5.500367in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{5.493919in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{5.487545in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{5.481265in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{5.475095in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{5.469056in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{5.463166in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{5.457442in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{5.451903in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{5.446560in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{5.441422in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{5.436499in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{5.431801in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{5.427338in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{5.423120in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{5.419156in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{5.415457in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{5.412031in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{5.408881in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{5.405973in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{5.403266in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{5.400719in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{5.398291in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{5.395940in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{5.393624in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{5.391302in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{5.388934in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{5.386477in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{5.383901in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{5.381219in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{5.378455in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{5.375633in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{5.372776in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{5.369909in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{5.367055in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{5.364238in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{5.361482in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{5.358810in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{5.356250in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{5.353839in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{5.351617in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{5.349623in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{5.347900in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{5.346485in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{5.345421in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{5.344746in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{5.344501in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{5.344727in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{5.345441in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{5.346573in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{5.348030in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{5.349719in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{5.351548in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{5.353423in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{5.355252in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{5.356942in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{5.358401in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{5.359536in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{5.360277in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{5.360650in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{5.360703in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{5.360486in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{5.360047in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{5.359435in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{5.358698in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{5.357886in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{5.357048in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{5.356231in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{5.355479in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{5.354804in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{5.354213in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{5.353713in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{5.353311in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{5.353012in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{5.352825in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{5.352754in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{5.352808in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{5.352993in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{5.353309in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{5.353732in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{5.354235in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{5.354786in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{5.355357in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{5.355919in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{5.356442in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{5.356897in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{5.357254in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{5.357484in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{5.357569in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{5.357534in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{5.357415in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{5.357250in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{5.357075in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{5.356926in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{5.356840in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{5.356853in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{5.357003in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{5.357325in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{5.357844in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{5.358540in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{5.359381in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{5.360335in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{5.361369in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{5.362451in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{5.363549in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{5.364631in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{5.365665in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{5.366618in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{5.367467in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{5.368220in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{5.368895in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{5.369509in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{5.370078in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{5.370620in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{5.371152in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{5.371691in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{5.372254in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{5.372859in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{5.373517in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{5.374224in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{5.374969in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{5.375744in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{5.376538in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{5.377342in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{5.378145in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{5.379712in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{5.380456in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{5.381164in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{5.381834in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{5.382472in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{5.383079in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{5.383658in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{5.384212in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{5.384743in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{5.385256in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{5.385752in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{5.386234in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{5.386706in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{5.387174in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{5.387642in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{5.388118in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{5.388606in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{5.389114in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{5.389647in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{5.390211in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{5.390813in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{5.391457in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{5.392148in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{5.392882in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{5.393650in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{5.394445in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{5.395261in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{5.396090in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{5.396925in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{5.397759in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{5.398584in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{5.399394in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{5.400183in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{5.400949in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{5.401693in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{5.402416in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{5.403118in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{5.403800in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{5.404463in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{5.405105in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{5.405730in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{5.406335in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{5.406924in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{5.407498in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{5.408063in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{5.408622in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{5.409180in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{5.409739in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{5.410305in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{5.410881in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{5.411471in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{5.412080in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{5.412709in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{5.413356in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{5.414013in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{5.414676in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{5.415338in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{5.415995in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{5.416641in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{5.417271in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{5.417877in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{5.418456in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{5.419004in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{5.419529in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{5.420041in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{5.420550in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{5.421068in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{5.421604in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{5.422169in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{5.422772in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{5.423426in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{5.424139in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{5.424918in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{5.425755in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{5.426636in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{5.427549in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{5.428481in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{5.429418in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{5.430349in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{5.431259in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{5.432137in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{5.432969in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{5.433745in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{5.434471in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{5.435153in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{5.435800in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{5.436418in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{5.437015in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{5.437599in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{5.438177in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{5.438757in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{5.439347in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{5.439952in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{5.440569in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{5.441194in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{5.441821in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{5.442447in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{5.443066in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{5.443673in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{5.444265in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{5.444835in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{5.445379in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{5.445894in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{5.446382in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{5.446846in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{5.447288in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{5.447712in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{5.448120in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{5.448517in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{5.448904in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{5.449285in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.449663in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.628039in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.628039in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{5.628348in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{5.628653in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{5.628953in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{5.629243in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{5.629522in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{5.629786in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{5.630032in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{5.630257in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{5.630458in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{5.630633in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{5.630779in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{5.630901in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{5.631006in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{5.631098in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{5.631185in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{5.631272in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{5.631365in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{5.631471in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{5.631594in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{5.631742in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{5.631917in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{5.632113in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{5.632321in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{5.632532in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{5.632736in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{5.632924in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{5.633088in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{5.633217in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{5.633304in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{5.633338in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{5.633314in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{5.633241in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{5.633132in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{5.632999in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{5.632855in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{5.632713in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{5.632585in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{5.632484in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{5.632422in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{5.632412in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{5.632463in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{5.632569in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{5.632721in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{5.632910in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{5.633126in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{5.633361in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{5.633604in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{5.633846in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{5.634078in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{5.634292in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{5.634479in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{5.634644in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{5.634791in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{5.634928in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{5.635060in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{5.635192in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{5.635330in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{5.635481in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{5.635650in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{5.635843in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{5.636065in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{5.636311in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{5.636577in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{5.636860in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{5.637153in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{5.637452in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{5.637753in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{5.638051in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{5.638340in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{5.638617in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{5.638877in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{5.639118in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{5.639338in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{5.639535in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{5.639707in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{5.639853in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{5.639971in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{5.640058in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{5.640114in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{5.640136in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{5.640124in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{5.640086in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{5.640031in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{5.639968in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{5.639907in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{5.639857in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{5.639827in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{5.639826in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{5.639863in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{5.639949in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{5.640088in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{5.640279in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{5.640513in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{5.640785in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{5.641088in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{5.641416in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{5.641762in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{5.642119in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{5.642482in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{5.642843in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{5.643197in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{5.643538in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{5.643863in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{5.644167in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{5.644446in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{5.644696in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{5.644912in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{5.645089in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{5.645225in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{5.645313in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{5.645354in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{5.645354in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{5.645327in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{5.645282in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{5.645231in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{5.645186in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{5.645158in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{5.645158in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{5.645198in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{5.645288in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{5.645625in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{5.645836in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{5.646048in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{5.646242in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{5.646396in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{5.646490in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{5.646505in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{5.646420in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{5.646214in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{5.645877in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{5.644922in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{5.644375in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{5.643828in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{5.643318in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{5.642879in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{5.642546in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{5.642355in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{5.642342in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{5.642528in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{5.642887in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{5.643379in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{5.643963in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{5.644599in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{5.645248in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{5.645870in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{5.646424in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{5.646870in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{5.647169in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{5.647292in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{5.647258in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{5.647098in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{5.646841in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{5.646520in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{5.646163in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{5.645803in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{5.645469in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{5.645191in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{5.645002in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{5.644923in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{5.644954in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{5.645085in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{5.645306in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{5.645608in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{5.645983in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{5.646421in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{5.646913in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{5.647449in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{5.648022in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{5.648614in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{5.649184in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{5.649683in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{5.650062in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{5.650274in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{5.650268in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{5.649997in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{5.649411in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{5.648463in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{5.647103in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{5.645306in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{5.643139in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{5.640693in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{5.638056in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{5.635321in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{5.632577in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{5.629913in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{5.627422in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{5.625192in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{5.623315in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{5.621857in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{5.620802in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{5.620107in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{5.619731in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{5.619634in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{5.619775in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{5.620113in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{5.620607in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{5.621216in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{5.621899in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{5.622618in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{5.623342in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{5.624045in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{5.624697in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{5.625272in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{5.625741in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{5.626077in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{5.626253in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{5.626239in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{5.626010in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{5.625548in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{5.624882in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{5.624055in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{5.623106in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{5.622078in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{5.621010in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{5.619943in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{5.618919in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{5.617979in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{5.617164in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{5.616503in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{5.615985in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{5.615588in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{5.615288in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{5.615064in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{5.614893in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{5.614752in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{5.614618in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{5.614470in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{5.614285in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{5.614044in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{5.613750in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{5.613407in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{5.613023in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{5.612603in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{5.612153in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{5.611679in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{5.611187in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{5.610683in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.610173in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.610173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{5.374078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493789in, y=5.337145in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{5.602451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=5.565518in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{5.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=5.793890in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.568531in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{5.546038in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{5.535908in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{5.526162in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{5.517064in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{5.510061in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{5.504235in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{5.499835in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{5.496844in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{5.495754in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{5.496836in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{5.500627in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{5.509735in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{5.530204in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.532909in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.532909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.602451in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.602451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.247237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{5.411342in}}{\pgfqpoint{10.309413in}{5.576877in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.433781in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.411342in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{5.413530in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{5.415710in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{5.417874in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{5.420012in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{5.422118in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{5.424182in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{5.426196in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{5.428152in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{5.430042in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{5.431857in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{5.433593in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{5.435259in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{5.436867in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{5.438430in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{5.439960in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{5.441471in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{5.442974in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{5.444483in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{5.446009in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{5.447566in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{5.449162in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{5.450791in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{5.452444in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{5.454110in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{5.455780in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{5.457445in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{5.459093in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{5.460716in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{5.462304in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{5.463847in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{5.465338in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{5.466777in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{5.468168in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{5.469516in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{5.470823in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{5.472094in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{5.473332in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{5.474541in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{5.475724in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{5.476885in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{5.478027in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{5.479144in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{5.480232in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{5.481284in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{5.483260in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{5.484172in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{5.485026in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{5.485817in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{5.486538in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{5.487186in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{5.487772in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{5.488307in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{5.488804in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{5.489275in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{5.489732in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{5.490187in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{5.490653in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{5.491142in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{5.491666in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{5.492235in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{5.492845in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{5.494166in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{5.494865in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{5.495582in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{5.496310in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{5.497044in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{5.497777in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{5.498505in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{5.499220in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{5.499916in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{5.500587in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{5.501227in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{5.501827in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{5.502383in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{5.502887in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{5.503333in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{5.503714in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{5.504024in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{5.504259in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{5.504427in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{5.504538in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{5.504604in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{5.504634in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{5.504639in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{5.504631in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{5.504620in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{5.504616in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{5.504630in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{5.504670in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{5.504735in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{5.504819in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{5.504920in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{5.505032in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{5.505151in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{5.505272in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{5.505392in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{5.505507in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{5.505611in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{5.505701in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{5.505774in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{5.505831in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{5.505868in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{5.505885in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{5.505880in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{5.505851in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{5.505797in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{5.505717in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{5.505609in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{5.505473in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{5.505312in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{5.505131in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{5.504935in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{5.504728in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{5.504517in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{5.504305in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{5.504097in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{5.503898in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{5.503712in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{5.503545in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{5.503396in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{5.503266in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{5.503153in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{5.503059in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{5.502982in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{5.502923in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{5.502881in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{5.502857in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{5.502849in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{5.502857in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{5.502870in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{5.502879in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{5.502872in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{5.502839in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{5.502768in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{5.502649in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{5.502470in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{5.502222in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{5.501893in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{5.501478in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{5.500991in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{5.500452in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{5.499881in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{5.499297in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{5.498722in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{5.498173in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{5.497672in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{5.497238in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{5.496892in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{5.496645in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{5.496487in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{5.496398in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{5.496359in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{5.496353in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{5.496359in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{5.496360in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{5.496336in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{5.496269in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{5.496140in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{5.495935in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{5.495662in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{5.495334in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{5.494964in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{5.494565in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{5.494149in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{5.493730in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{5.493319in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{5.492931in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{5.492577in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{5.492267in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{5.491992in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{5.491740in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{5.491498in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{5.491255in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{5.490996in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{5.490710in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{5.490385in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{5.490008in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{5.489566in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{5.489052in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{5.488476in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{5.487854in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{5.487202in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{5.486534in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{5.485867in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{5.485216in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{5.484596in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{5.484022in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{5.483511in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{5.483073in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{5.482704in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{5.482393in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{5.482131in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{5.481909in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{5.481717in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{5.481545in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{5.481385in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{5.481226in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{5.481059in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{5.480876in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{5.480675in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{5.480455in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{5.480216in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{5.479956in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{5.479675in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{5.479373in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{5.479048in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{5.478700in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{5.478328in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{5.477932in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{5.477517in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{5.477085in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{5.476643in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{5.476194in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{5.475743in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{5.475294in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{5.474852in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{5.474422in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{5.474007in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{5.473610in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{5.473228in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{5.472855in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{5.472483in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{5.472108in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{5.471723in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{5.471323in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{5.470901in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{5.470452in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{5.469969in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{5.469448in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{5.468892in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{5.468304in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{5.467689in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{5.467050in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{5.466391in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{5.465717in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{5.465030in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{5.464336in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.463638in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.539616in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.539616in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{5.540346in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{5.541072in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{5.541788in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{5.542491in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{5.543176in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{5.543838in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{5.544473in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{5.545077in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{5.545645in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{5.546172in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{5.546655in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{5.547100in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{5.547514in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{5.547901in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{5.548270in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{5.548626in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{5.548977in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{5.549328in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{5.549687in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{5.550059in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{5.550450in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{5.550856in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{5.551274in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{5.551699in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{5.552125in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{5.552549in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{5.552966in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{5.553371in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{5.553760in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{5.554129in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{5.554472in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{5.554791in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{5.555087in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{5.555360in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{5.555611in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{5.555841in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{5.556051in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{5.556242in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{5.556415in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{5.556570in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{5.556710in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{5.556843in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{5.556977in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{5.557123in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{5.557288in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{5.557481in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{5.557713in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{5.557992in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{5.558326in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{5.558726in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{5.559196in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{5.559725in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{5.560297in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{5.560898in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{5.561513in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{5.562125in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{5.562721in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{5.563284in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{5.563799in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{5.564252in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{5.564632in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{5.564947in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{5.565209in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{5.565431in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{5.565626in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{5.565807in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{5.565987in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{5.566177in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{5.566392in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{5.566642in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{5.566938in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{5.567270in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{5.567624in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{5.567986in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{5.568344in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{5.568684in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{5.568992in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{5.569255in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{5.569460in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{5.569592in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{5.569644in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{5.569630in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{5.569571in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{5.569485in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{5.569394in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{5.569316in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{5.569273in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{5.569283in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{5.569366in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{5.569544in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{5.569828in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{5.570205in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{5.570654in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{5.571156in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{5.571689in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{5.572232in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{5.572766in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{5.573270in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{5.573724in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{5.574106in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{5.574401in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{5.574616in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{5.574761in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{5.574847in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{5.574884in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{5.574884in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{5.574858in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{5.574816in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{5.574769in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{5.574728in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{5.574703in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{5.574694in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{5.574702in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{5.574728in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{5.574770in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{5.574830in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{5.574907in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{5.575001in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{5.575112in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{5.575240in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{5.575385in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{5.575543in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{5.575709in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{5.575879in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{5.576049in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{5.576213in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{5.576368in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{5.576509in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{5.576632in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{5.576733in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{5.576806in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{5.576854in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{5.576877in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{5.576876in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{5.576852in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{5.576806in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{5.576739in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{5.576653in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{5.576548in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{5.576426in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{5.576288in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{5.576138in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{5.575981in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{5.575821in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{5.575663in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{5.575512in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{5.575371in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{5.575245in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{5.575140in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{5.575058in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{5.575004in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{5.574966in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{5.574936in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{5.574900in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{5.574848in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{5.574769in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{5.574651in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{5.574483in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{5.574253in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{5.573951in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{5.573568in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{5.573109in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{5.572580in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{5.571990in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{5.571345in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{5.570652in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{5.569920in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{5.569156in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{5.568366in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{5.567558in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{5.566740in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{5.565916in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{5.565090in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{5.564269in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{5.563456in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{5.562656in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{5.561874in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{5.561115in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{5.560383in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{5.559684in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{5.559018in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{5.558377in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{5.557748in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{5.557120in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{5.556479in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{5.555814in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{5.555112in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{5.554362in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{5.553550in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{5.552665in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{5.551697in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{5.550648in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{5.549523in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{5.548326in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{5.547061in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{5.545734in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{5.544348in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{5.542909in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{5.541420in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{5.539887in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{5.538313in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{5.536694in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{5.535027in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{5.533308in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{5.531532in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{5.529695in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{5.527794in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{5.525824in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{5.523781in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{5.521661in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{5.519462in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{5.517191in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{5.514857in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{5.512469in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{5.510037in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{5.507570in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{5.505077in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{5.502568in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{5.500051in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{5.497536in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{5.495027in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{5.492514in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{5.489981in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{5.487412in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{5.484792in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{5.482106in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{5.479337in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{5.476470in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{5.473490in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{5.470381in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{5.467133in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{5.463754in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{5.460260in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{5.456665in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{5.452984in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{5.449230in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{5.445418in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{5.441563in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{5.437680in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.433781in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.433781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{5.247237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=5.150015in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{5.388712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=5.351779in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{5.830824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=5.793890in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.424653in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{5.453894in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{5.468753in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{5.483634in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{5.498111in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{5.510081in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{5.520983in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{5.529556in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{5.536758in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{5.542312in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{5.546045in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{5.547880in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{5.547765in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{5.545263in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{5.539774in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{5.530065in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{5.510257in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.509463in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.509463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{5.247237in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.388712in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.388712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.247237in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.247237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{5.928088in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{5.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{4.526155in}}{\pgfqpoint{1.686473in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.823004in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{4.820663in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{4.818325in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{4.815994in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{4.813673in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{4.811366in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{4.809076in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{4.806806in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{4.804559in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{4.802340in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{4.800151in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{4.797994in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{4.795860in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{4.793742in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{4.791628in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{4.789509in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{4.787376in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{4.785220in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{4.783029in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{4.780796in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{4.778510in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{4.776165in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{4.773769in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{4.771333in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.768870in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{4.766390in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{4.763905in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{4.761427in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{4.758967in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{4.756536in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{4.754146in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{4.751806in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{4.749513in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{4.747264in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{4.745054in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{4.742877in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{4.740729in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{4.738606in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{4.736503in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{4.734415in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{4.732337in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{4.730267in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{4.728204in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{4.726150in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{4.724107in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{4.722076in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{4.720058in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{4.718055in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{4.716069in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{4.714101in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{4.712153in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{4.710225in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{4.708317in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{4.706427in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{4.704553in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{4.702694in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{4.700848in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{4.699013in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{4.697189in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{4.695373in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{4.693564in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{4.691762in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{4.689972in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{4.688202in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{4.686460in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{4.684752in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{4.683086in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{4.681470in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{4.679910in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{4.678415in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{4.676991in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{4.675640in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{4.674342in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{4.673070in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{4.671798in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{4.670500in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{4.669150in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{4.667721in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{4.666188in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{4.664523in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{4.662702in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{4.660709in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{4.658580in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{4.656361in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{4.654100in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{4.651844in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{4.649639in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{4.647533in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{4.645573in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{4.643806in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{4.642279in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{4.641023in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{4.640008in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.639186in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{4.638512in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{4.637938in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{4.637420in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{4.636908in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{4.636359in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{4.635724in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{4.634957in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{4.634024in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{4.632937in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{4.631719in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{4.630394in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{4.628987in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{4.627520in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{4.626017in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{4.624503in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{4.623001in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{4.621535in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{4.620124in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{4.618765in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{4.617450in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{4.616173in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{4.614925in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{4.613699in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{4.612488in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{4.611283in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{4.610078in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{4.608865in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{4.607639in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{4.606405in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{4.605168in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{4.603938in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{4.602720in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{4.601523in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{4.600352in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{4.599215in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{4.598120in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{4.597073in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{4.596080in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{4.595135in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{4.594232in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{4.593366in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{4.592528in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{4.591714in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{4.590915in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.590127in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{4.589341in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{4.588551in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{4.587753in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{4.586945in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{4.586126in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{4.585298in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{4.584460in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{4.583612in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{4.582755in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{4.581888in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{4.581011in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{4.580125in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{4.579230in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{4.578328in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{4.577422in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{4.576515in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{4.575610in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{4.574708in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{4.573813in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{4.572928in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{4.572055in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{4.571197in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{4.570357in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{4.569533in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{4.568725in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{4.567932in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{4.567154in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{4.566389in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{4.565636in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{4.564895in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{4.564164in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{4.563444in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{4.562732in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{4.562023in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{4.561314in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{4.560598in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{4.559871in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{4.559128in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{4.558364in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{4.557573in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{4.556750in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{4.555892in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{4.554995in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{4.554077in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{4.553156in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{4.552251in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{4.551382in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{4.550568in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{4.549828in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{4.549182in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{4.548650in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{4.548249in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{4.547992in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{4.547853in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{4.547802in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{4.547804in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{4.547829in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{4.547842in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{4.547812in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{4.547706in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{4.547492in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{4.547137in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{4.546619in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{4.545961in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{4.545196in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{4.544356in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{4.543475in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{4.542586in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{4.541720in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{4.540913in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{4.540195in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{4.539602in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{4.539154in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{4.538838in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{4.538625in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{4.538492in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{4.538410in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{4.538356in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{4.538302in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{4.538223in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{4.538093in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{4.537886in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{4.537582in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{4.537187in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{4.536713in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{4.536174in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{4.535580in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{4.534944in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{4.534279in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{4.533596in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{4.532909in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{4.532229in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{4.531566in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{4.530920in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{4.530290in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{4.529674in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{4.529070in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{4.528475in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{4.527888in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{4.527307in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{4.526730in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.526155in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.659532in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.659532in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{4.660349in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{4.661168in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{4.661990in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{4.662817in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{4.663650in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{4.664491in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{4.665341in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{4.666202in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{4.667075in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{4.667962in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{4.668863in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{4.669767in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{4.670664in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{4.671542in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{4.672388in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{4.673192in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{4.673941in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{4.674624in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{4.675230in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{4.675747in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{4.676169in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{4.676516in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{4.676812in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{4.677083in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{4.677355in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{4.677652in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{4.678000in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{4.678425in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{4.678951in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{4.679603in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{4.680399in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{4.681313in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{4.682314in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{4.683369in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{4.684445in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{4.685509in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{4.686528in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{4.687471in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{4.688303in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{4.688992in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{4.689517in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{4.689898in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{4.690168in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{4.690359in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{4.690503in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{4.690633in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{4.690780in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{4.690977in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{4.691256in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{4.691649in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{4.692181in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{4.692839in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{4.693607in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{4.694464in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{4.695392in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{4.696373in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{4.697386in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{4.698414in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{4.699438in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{4.700438in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{4.701399in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{4.702324in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{4.703217in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{4.704083in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{4.704927in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{4.705754in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{4.706570in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{4.707380in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{4.708189in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{4.709001in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{4.709822in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{4.710653in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{4.711493in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{4.712343in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{4.713203in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{4.714074in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{4.714955in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{4.715848in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{4.716752in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{4.717668in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{4.718595in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{4.719532in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{4.720475in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{4.721421in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{4.722369in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{4.723314in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{4.724254in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{4.725187in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{4.726109in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{4.727018in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{4.727911in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{4.728789in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{4.729653in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{4.730503in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{4.731340in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{4.732166in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{4.732980in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{4.733783in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{4.734577in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{4.735362in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{4.736140in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.736915in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{4.737692in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{4.738475in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{4.739271in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{4.740083in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{4.740917in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{4.741778in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{4.742671in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{4.743600in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{4.744570in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{4.745575in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{4.746611in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{4.747673in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{4.748754in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{4.749850in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{4.750955in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{4.752063in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{4.753169in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{4.754268in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{4.755356in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{4.756437in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{4.757517in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{4.758602in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{4.759698in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{4.760811in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{4.761947in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{4.763112in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{4.764312in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{4.765552in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{4.766835in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{4.768140in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{4.769443in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{4.770720in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{4.771947in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{4.773099in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{4.774151in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{4.775081in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{4.775862in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{4.776472in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{4.776897in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{4.777174in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{4.777350in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{4.777474in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{4.777593in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{4.777756in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.778010in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{4.778404in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{4.778985in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{4.779801in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{4.780885in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{4.782204in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{4.783709in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{4.785352in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{4.787084in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{4.788857in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{4.790622in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{4.792332in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{4.793936in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{4.795388in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{4.796650in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{4.797737in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{4.798675in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{4.799490in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{4.800209in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{4.800859in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{4.801465in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{4.802053in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{4.802651in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{4.803285in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{4.803975in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{4.804721in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{4.805515in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{4.806351in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{4.807222in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{4.808122in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{4.809044in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{4.810927in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{4.811875in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{4.812820in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{4.813759in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{4.814694in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{4.815625in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{4.816551in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{4.817473in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{4.818390in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{4.819303in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{4.820212in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{4.821117in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{4.822017in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{4.822914in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{4.823808in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{4.824699in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{4.825588in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{4.826474in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{4.827360in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{4.828245in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{4.829129in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{4.830014in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{4.830900in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{4.831790in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{4.832690in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{4.833604in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{4.834536in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{4.835490in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{4.836471in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{4.837484in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{4.838532in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{4.839620in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{4.840750in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{4.841912in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{4.843094in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{4.844283in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{4.845468in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.846635in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{4.847773in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{4.848869in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{4.849910in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{4.850886in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{4.851787in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{4.852633in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{4.853445in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{4.854245in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{4.855055in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{4.855900in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{4.856800in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{4.857778in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{4.858858in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{4.860060in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{4.861402in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{4.862875in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{4.864465in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{4.866157in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{4.867936in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{4.869787in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{4.871698in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{4.873651in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{4.875634in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.877632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{4.391962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=4.355029in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{4.717867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=4.680934in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.846357in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{4.813386in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{4.787697in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{4.762485in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{4.737943in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{4.714222in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{4.691455in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{4.669759in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{4.649224in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{4.629909in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{4.611031in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{4.593579in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{4.576860in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.563230in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.563230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.391962in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.391962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{4.418188in}}{\pgfqpoint{3.123630in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.438661in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.418188in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{4.423229in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{4.428257in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{4.433261in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{4.438227in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{4.443145in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{4.448001in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{4.452782in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{4.457478in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{4.462075in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{4.466561in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{4.470927in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{4.475176in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{4.479313in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{4.483346in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{4.487279in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{4.491120in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{4.498546in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{4.502143in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{4.505672in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{4.509139in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{4.512550in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{4.515914in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{4.519239in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{4.522532in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{4.525802in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{4.529055in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{4.532301in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.535546in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{4.538798in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{4.542062in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{4.545328in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{4.548583in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{4.551814in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{4.555008in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{4.558152in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{4.561232in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{4.564235in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.567149in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{4.569960in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{4.572659in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{4.575248in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{4.577734in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{4.580123in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{4.582423in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{4.584638in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{4.586777in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{4.588845in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{4.590849in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{4.592795in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{4.594689in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{4.596538in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{4.598346in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{4.600119in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{4.601862in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{4.603582in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.605283in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{4.606970in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{4.608650in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{4.610328in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{4.612006in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{4.613678in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{4.615333in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{4.616963in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{4.618557in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{4.620106in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{4.621599in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{4.623029in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{4.624383in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{4.626834in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{4.627930in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{4.628950in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{4.629905in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{4.630804in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{4.631656in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{4.632470in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{4.633257in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{4.634024in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{4.634782in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{4.635537in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{4.636285in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{4.637018in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{4.637729in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{4.638409in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{4.639053in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{4.639652in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{4.640198in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{4.640685in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{4.641105in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{4.641453in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{4.641738in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{4.641972in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{4.642164in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{4.642327in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{4.642471in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{4.642609in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{4.642750in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{4.642907in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{4.643091in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{4.643309in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{4.643557in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{4.643825in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{4.644104in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{4.644386in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{4.644663in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{4.644924in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{4.645162in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{4.645367in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{4.645532in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{4.645649in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{4.645730in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{4.645786in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{4.645830in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{4.645876in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{4.645935in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{4.646020in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{4.646145in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{4.646322in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{4.646563in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{4.646876in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{4.647246in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{4.647651in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{4.648072in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{4.648487in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{4.648876in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{4.649217in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{4.649490in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{4.649675in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{4.649750in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{4.649702in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{4.649548in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{4.649313in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{4.649020in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{4.648694in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{4.648359in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{4.648040in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{4.647760in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{4.647545in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{4.647418in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{4.647393in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{4.647441in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{4.647524in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{4.647602in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{4.647637in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{4.647588in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{4.647416in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{4.647083in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{4.646550in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{4.645777in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{4.644740in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{4.643480in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{4.642053in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{4.640514in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{4.638919in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{4.637324in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{4.635785in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{4.634357in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{4.633097in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{4.632059in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{4.631284in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{4.630744in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{4.630395in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{4.630193in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{4.630095in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{4.630055in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{4.630031in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{4.629979in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{4.629854in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{4.629613in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{4.629223in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{4.628697in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{4.628057in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{4.627328in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{4.626533in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{4.625695in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{4.624839in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{4.623988in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{4.623166in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{4.622395in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{4.621695in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{4.621060in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{4.620480in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{4.619946in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{4.619446in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{4.618972in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{4.618513in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{4.618058in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{4.617598in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{4.617122in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{4.616623in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{4.616104in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{4.615569in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{4.615024in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{4.614474in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{4.613924in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{4.613379in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{4.612845in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{4.612326in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{4.611828in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{4.611354in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{4.610900in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{4.610461in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{4.610030in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{4.609602in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{4.609171in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{4.608732in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{4.608279in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{4.607805in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{4.607306in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{4.606778in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{4.606232in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{4.605680in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{4.605133in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{4.604607in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{4.604111in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{4.603661in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{4.603267in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{4.602943in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{4.602701in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{4.602550in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{4.602474in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{4.602458in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{4.602481in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{4.602525in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{4.602573in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{4.602606in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{4.602606in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{4.602553in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{4.602431in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{4.602225in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{4.601939in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{4.601582in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{4.601164in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{4.600692in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{4.600177in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{4.599625in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{4.598452in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.597848in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.820819in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.820819in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{4.821689in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{4.822550in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{4.823391in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{4.824203in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{4.824976in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{4.825701in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{4.826367in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{4.826966in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{4.827486in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{4.827919in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{4.828260in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{4.828524in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{4.828728in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{4.828894in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{4.829041in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{4.829187in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{4.829353in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{4.829557in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{4.829819in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{4.830159in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{4.830590in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{4.831104in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{4.831687in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{4.832324in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{4.833002in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{4.833707in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{4.834425in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{4.835141in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{4.835841in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{4.836512in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{4.837144in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{4.837739in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{4.838307in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{4.838855in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{4.839391in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{4.839923in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{4.840459in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{4.841006in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{4.841573in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{4.842168in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{4.842795in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{4.843450in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{4.844125in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{4.844812in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{4.845504in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{4.846193in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{4.846872in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{4.847532in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{4.848166in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{4.848767in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{4.849329in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{4.849863in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{4.850890in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{4.851408in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{4.851945in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{4.852513in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{4.853123in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{4.853788in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{4.854520in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{4.855325in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{4.856184in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{4.857070in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{4.857960in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{4.858828in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{4.859649in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{4.860397in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{4.861048in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{4.861575in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{4.861954in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{4.862172in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{4.862261in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{4.862267in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{4.862236in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{4.862213in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{4.862243in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{4.862372in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{4.862644in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{4.863106in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{4.863802in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{4.864761in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{4.865942in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{4.867288in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{4.868742in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{4.870246in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{4.871743in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{4.873175in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{4.874485in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{4.875616in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{4.876510in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{4.877125in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{4.877486in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{4.877602in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{4.877435in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{4.877172in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{4.876851in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{4.876513in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{4.876196in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{4.875940in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{4.875774in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{4.875684in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{4.875649in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{4.875643in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{4.875643in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{4.875626in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{4.875569in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{4.875447in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{4.875236in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{4.874915in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{4.874465in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{4.873900in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{4.873239in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{4.872503in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{4.871709in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{4.870880in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{4.869189in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{4.868367in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{4.867587in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{4.866864in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{4.866190in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{4.865552in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{4.864937in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{4.864334in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{4.863728in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{4.863108in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{4.862460in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{4.861772in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{4.861031in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{4.860228in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{4.859369in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{4.858463in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{4.857519in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{4.856548in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{4.855559in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{4.854561in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{4.853563in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{4.852576in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{4.851608in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{4.850665in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{4.849739in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{4.848818in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{4.847887in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{4.846936in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{4.845951in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{4.844920in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{4.843831in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{4.842670in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{4.841426in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{4.840090in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{4.838665in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{4.837162in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{4.835588in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{4.833951in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{4.832261in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{4.830525in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{4.828752in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{4.826951in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{4.825130in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{4.823294in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{4.821436in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{4.819544in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{4.817606in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{4.815613in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{4.813552in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{4.811412in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{4.809183in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{4.806854in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{4.804412in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{4.801851in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{4.799177in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{4.796402in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{4.793537in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{4.790591in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{4.787577in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{4.784504in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{4.781384in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{4.778227in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{4.775044in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{4.771844in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{4.768624in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.765379in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{4.762105in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{4.758796in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{4.755448in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{4.752056in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{4.748615in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{4.745121in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{4.741568in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{4.737950in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{4.734261in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{4.730489in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{4.726627in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{4.722666in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{4.718596in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{4.714408in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{4.710094in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{4.705644in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{4.701049in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.696304in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{4.691418in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{4.686405in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{4.681278in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{4.676050in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{4.670735in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{4.665346in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{4.659895in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{4.654397in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{4.648865in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{4.643308in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{4.637721in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{4.632096in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{4.626425in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{4.620698in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{4.614909in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{4.609047in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{4.603105in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{4.597074in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{4.590945in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{4.584711in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{4.578362in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{4.571888in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{4.565281in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{4.558530in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{4.551628in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{4.544563in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{4.537328in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{4.529913in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{4.522309in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{4.514510in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{4.506533in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{4.498397in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{4.490121in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{4.481727in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{4.473233in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{4.464659in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{4.456026in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{4.447353in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.438661in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.438661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{4.392134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=4.355201in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{4.804370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=4.767437in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.423365in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{4.475397in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{4.506188in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{4.533560in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{4.562096in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{4.583763in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{4.606003in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{4.625310in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{4.641953in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{4.656185in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{4.669807in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{4.680919in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{4.689814in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{4.697497in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{4.703541in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{4.707351in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{4.709378in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{4.709379in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{4.707080in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{4.702229in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{4.693792in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{4.680893in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.666007in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.666007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.392134in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.392134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{4.419630in}}{\pgfqpoint{4.560786in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.832817in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{4.828142in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{4.823465in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{4.818785in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{4.814102in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{4.809414in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{4.804719in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{4.800017in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{4.795307in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{4.790586in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{4.785854in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{4.781111in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{4.776364in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{4.771618in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{4.766882in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{4.762162in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{4.757468in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{4.752804in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{4.748180in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{4.743602in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{4.739078in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{4.734613in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{4.730204in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{4.725849in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{4.721542in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{4.717279in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{4.713056in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{4.708869in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{4.704715in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{4.700587in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{4.696483in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{4.692400in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{4.688342in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{4.684316in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{4.680327in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{4.676381in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{4.672485in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{4.668645in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{4.664866in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{4.661155in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{4.657517in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{4.653957in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{4.650471in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{4.647051in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{4.643692in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{4.640387in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.637129in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{4.633913in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{4.630730in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{4.627576in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{4.624444in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{4.621328in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{4.618232in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{4.615161in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{4.612119in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{4.609110in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{4.606140in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{4.603213in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{4.600334in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{4.597507in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{4.594737in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{4.592028in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{4.589379in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{4.586789in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{4.584255in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{4.581775in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{4.579350in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{4.576975in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{4.574650in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{4.572374in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{4.570144in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{4.567957in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{4.565810in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{4.563695in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{4.561606in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{4.559539in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{4.557486in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{4.555442in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{4.553401in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{4.551357in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{4.549304in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{4.547238in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{4.545168in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{4.543104in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{4.541057in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{4.539037in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{4.537054in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{4.535121in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{4.533246in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.531441in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{4.529716in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{4.528078in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{4.526522in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{4.525037in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{4.523613in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{4.522242in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{4.520913in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{4.519617in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{4.518344in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{4.517085in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{4.515829in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{4.514569in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{4.513302in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{4.512030in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{4.510753in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{4.509469in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{4.508180in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{4.506884in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{4.505584in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{4.504277in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{4.502965in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{4.501648in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{4.500329in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{4.499014in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{4.496406in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{4.495122in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{4.493857in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{4.492615in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{4.491400in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{4.490216in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{4.489066in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{4.487943in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{4.486842in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{4.485755in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{4.484676in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{4.483596in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{4.482510in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{4.481410in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{4.480289in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{4.479141in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{4.477960in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{4.476757in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{4.475541in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{4.474324in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{4.473117in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{4.471932in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{4.470779in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{4.469670in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{4.468616in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{4.467629in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{4.466716in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{4.465870in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{4.465080in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{4.464337in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{4.463629in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{4.462946in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{4.462279in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{4.461615in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{4.460945in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{4.460259in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{4.459548in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{4.458816in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{4.458069in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{4.457314in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{4.456556in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{4.455802in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{4.455057in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{4.454329in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{4.453623in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{4.452946in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{4.452301in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{4.451686in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{4.451095in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{4.450523in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{4.449965in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{4.449416in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{4.448870in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{4.448323in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{4.447769in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{4.447202in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{4.446620in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{4.446025in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{4.445419in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{4.444808in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{4.444195in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{4.443583in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{4.442977in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{4.442380in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{4.441796in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{4.441229in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{4.440681in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{4.440152in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{4.439639in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{4.439141in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{4.438654in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{4.438178in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{4.437709in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{4.437246in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{4.436787in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{4.436329in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{4.435871in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{4.435414in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{4.434960in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{4.434509in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{4.434065in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{4.433199in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{4.432781in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{4.432375in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{4.431983in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{4.431605in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{4.431241in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{4.430889in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{4.430547in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{4.430215in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{4.429890in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{4.429571in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{4.429257in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{4.428946in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{4.428636in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{4.428015in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{4.427703in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{4.427387in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{4.427068in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{4.426745in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{4.426416in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{4.426081in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{4.425739in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{4.425389in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{4.425030in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{4.424666in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{4.424298in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{4.423931in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{4.423567in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{4.423208in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{4.422859in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{4.422521in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{4.422198in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{4.421893in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{4.421607in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{4.421341in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{4.421091in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{4.420855in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{4.420632in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{4.420419in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{4.420215in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{4.420016in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{4.419822in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.419630in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.464052in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.464052in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{4.464389in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{4.464727in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{4.465070in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{4.465418in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{4.465774in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{4.466139in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{4.466516in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{4.466906in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{4.467312in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{4.467734in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{4.468175in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{4.468633in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{4.469106in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{4.469591in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{4.470086in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{4.470590in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{4.471099in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{4.471612in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{4.472127in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{4.472642in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{4.473153in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{4.473662in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{4.474168in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{4.474672in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{4.475172in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{4.475670in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{4.476164in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{4.476656in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{4.477144in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{4.477630in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{4.478113in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{4.478594in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{4.479077in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{4.479562in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{4.480052in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{4.480549in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{4.481054in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{4.481570in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{4.482098in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{4.482640in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{4.483199in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{4.484359in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{4.484958in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{4.485567in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{4.486187in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{4.486814in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{4.487449in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{4.488089in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{4.488733in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{4.489380in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{4.490032in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{4.490690in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{4.491355in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{4.492030in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{4.492716in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{4.493414in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{4.494127in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{4.494856in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{4.495602in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{4.496367in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{4.497147in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{4.497939in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{4.498740in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{4.499546in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{4.500353in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{4.501157in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{4.501955in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{4.502744in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{4.503519in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{4.504279in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{4.505027in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{4.505769in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{4.506508in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{4.507251in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{4.508003in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{4.508768in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{4.509551in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{4.510358in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{4.511194in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{4.512062in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{4.512957in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{4.513875in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{4.514809in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{4.515753in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{4.516703in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{4.517651in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{4.518592in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{4.519521in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{4.520432in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{4.521320in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{4.522195in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{4.523065in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{4.523940in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{4.524830in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{4.525745in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{4.526694in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{4.527688in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{4.528737in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{4.529849in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{4.531031in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{4.532277in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{4.533574in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{4.534912in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{4.536280in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{4.537667in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{4.539063in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{4.540455in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{4.541834in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{4.543187in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{4.544508in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{4.545800in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{4.547071in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{4.548326in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{4.549574in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{4.550821in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{4.552073in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{4.553339in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{4.554625in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{4.555938in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{4.557282in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{4.558657in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{4.560057in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{4.561478in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{4.562917in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{4.564368in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{4.565829in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{4.567294in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{4.568759in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{4.570220in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{4.571674in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{4.573120in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{4.574557in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{4.575986in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{4.577406in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{4.578816in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{4.580217in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{4.581608in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{4.582990in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{4.584361in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{4.585724in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{4.587085in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{4.588455in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{4.589843in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{4.591259in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{4.592711in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{4.594210in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{4.595764in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{4.597384in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{4.599079in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{4.600854in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{4.602703in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{4.604615in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{4.606580in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{4.608588in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{4.610628in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{4.612690in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{4.614762in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{4.616836in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{4.618900in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{4.620947in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{4.622978in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{4.627016in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{4.629033in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{4.631054in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{4.633085in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{4.635131in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{4.637197in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{4.639287in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{4.641406in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{4.643557in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{4.645742in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{4.647962in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{4.652517in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{4.654856in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{4.657238in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{4.659665in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{4.662139in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{4.664661in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{4.667228in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{4.669836in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{4.672479in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{4.675153in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{4.677854in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{4.680578in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{4.683319in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{4.686074in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{4.688838in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{4.691608in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{4.694387in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{4.697180in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.699992in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{4.702827in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{4.705689in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{4.708585in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{4.711518in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{4.714493in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{4.717515in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{4.720588in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{4.723711in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{4.726882in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{4.730101in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{4.733367in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{4.736678in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{4.740032in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{4.743428in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{4.746866in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{4.750344in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{4.753860in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{4.757415in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{4.761008in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{4.764638in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{4.768307in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{4.772013in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{4.775756in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{4.779537in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{4.783355in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{4.787209in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{4.791101in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{4.795037in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{4.799021in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{4.803060in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{4.807162in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{4.811331in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{4.815574in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{4.819897in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{4.824308in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{4.828811in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{4.833410in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{4.838099in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{4.842867in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{4.847705in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{4.852602in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{4.857548in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{4.862535in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{4.867551in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{4.872586in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.877632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{4.391453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386223in, y=4.354520in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{4.677569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386223in, y=4.640635in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{4.963684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386223in, y=4.926751in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.857762in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{4.805984in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{4.773400in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{4.739672in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{4.709098in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{4.681504in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{4.656559in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{4.631350in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{4.608846in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{4.588749in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{4.568924in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{4.551427in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{4.534532in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{4.518541in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{4.503678in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{4.490091in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{4.477859in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{4.466385in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{4.455977in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{4.446802in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.439205in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.439205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.391453in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.391453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{4.391310in}}{\pgfqpoint{5.997943in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.831089in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{4.825043in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{4.818995in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{4.812944in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{4.806889in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{4.800828in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{4.794759in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{4.788681in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{4.782592in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{4.776492in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{4.770378in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{4.764251in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{4.758123in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{4.752009in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{4.745922in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{4.739877in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{4.733887in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{4.727967in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.722132in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{4.716394in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{4.710770in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{4.705268in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{4.699891in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{4.694636in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{4.689500in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{4.684480in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{4.679575in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{4.674781in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{4.670097in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{4.665519in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{4.661046in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{4.656672in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{4.652384in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{4.648167in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{4.644006in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{4.639885in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{4.635788in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{4.631700in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{4.627606in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{4.623491in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{4.619338in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{4.615138in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{4.610908in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{4.606670in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{4.602446in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{4.598259in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{4.594130in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{4.590082in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{4.586138in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{4.582319in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{4.578648in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{4.575142in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{4.571792in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{4.568584in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{4.565506in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{4.562544in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{4.559683in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{4.556911in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{4.554214in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{4.551577in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{4.548988in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{4.546433in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{4.543903in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{4.541387in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{4.538877in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{4.536363in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{4.533836in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{4.531286in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{4.528704in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{4.526081in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{4.523407in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{4.520677in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{4.517906in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{4.515113in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{4.512317in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{4.509536in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{4.506789in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{4.504096in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{4.501475in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{4.498945in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{4.496526in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{4.494230in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{4.492053in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{4.489982in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{4.488005in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{4.486113in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{4.484293in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{4.482534in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{4.480824in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{4.479153in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{4.477509in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{4.475882in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{4.474264in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{4.472649in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{4.471032in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{4.469407in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{4.467766in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{4.466105in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{4.464417in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{4.462696in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{4.460937in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{4.459136in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{4.457309in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{4.455474in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{4.453650in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{4.451856in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{4.450111in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{4.448432in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{4.446840in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{4.445351in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{4.443986in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{4.442757in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{4.441649in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{4.440641in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{4.439715in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{4.438850in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{4.438024in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{4.437219in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{4.436413in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{4.435586in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{4.434718in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{4.433793in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{4.432816in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{4.431793in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{4.430734in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{4.429646in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{4.428538in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{4.426294in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{4.425175in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{4.424068in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{4.421924in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{4.420898in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{4.419911in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{4.418969in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{4.418077in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{4.417241in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{4.416468in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{4.415764in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{4.415133in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{4.414580in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{4.414093in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{4.413661in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{4.413269in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{4.412905in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{4.412556in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{4.412209in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{4.411851in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{4.411467in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{4.410579in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{4.410070in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{4.409529in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{4.408965in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{4.408386in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{4.407803in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{4.407223in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{4.406657in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{4.406113in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{4.405601in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{4.405126in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{4.404685in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{4.404270in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{4.403874in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{4.403490in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{4.403110in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{4.402728in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{4.402335in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{4.401926in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{4.401492in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{4.401030in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{4.400545in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{4.400049in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{4.399551in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{4.399060in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{4.398587in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{4.398141in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{4.397732in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{4.397370in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{4.397065in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{4.396823in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{4.396638in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{4.396502in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{4.396406in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{4.396339in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{4.396295in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{4.396262in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{4.396233in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{4.396199in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{4.396078in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{4.395984in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{4.395869in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{4.395734in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{4.395579in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{4.395406in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{4.395217in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{4.395011in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{4.394790in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{4.394556in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{4.394310in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{4.394054in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{4.393793in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{4.393531in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{4.393270in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{4.393015in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{4.392769in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{4.392536in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{4.392320in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{4.392123in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{4.391950in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{4.391799in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{4.391670in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{4.391562in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{4.391475in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{4.391407in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{4.391357in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{4.391325in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{4.391326in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{4.391354in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{4.391395in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{4.391444in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{4.391502in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{4.391566in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{4.391635in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{4.391706in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{4.391778in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.391850in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{4.391919in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{4.391986in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{4.392114in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{4.392175in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{4.392235in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{4.392295in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{4.392353in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{4.392411in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.392469in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.469889in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.469889in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{4.469898in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{4.469905in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{4.469913in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{4.469920in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{4.469927in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{4.469932in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{4.469937in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{4.469940in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{4.469942in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{4.469942in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{4.469941in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{4.469940in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{4.469940in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{4.469943in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{4.469949in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{4.469962in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{4.469982in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{4.470011in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{4.470049in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{4.470100in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{4.470163in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{4.470242in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{4.470336in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{4.470449in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{4.470580in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{4.470733in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{4.470908in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{4.471107in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{4.471331in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{4.471583in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{4.471862in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{4.472165in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{4.472487in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{4.472824in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{4.473171in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{4.473523in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{4.473877in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{4.474226in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{4.474568in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{4.474896in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{4.475208in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{4.475501in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{4.475776in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{4.476267in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{4.476482in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{4.476676in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{4.476849in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{4.476999in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{4.477127in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{4.477233in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{4.477325in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{4.477411in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{4.477500in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{4.477602in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{4.477724in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{4.477876in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{4.478067in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{4.478306in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{4.478601in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{4.478957in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{4.479370in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{4.479827in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{4.480321in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{4.480840in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{4.481375in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{4.481916in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{4.482453in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{4.482977in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{4.483477in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{4.483946in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{4.484390in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{4.484816in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{4.485232in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{4.485646in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{4.486065in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{4.486497in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{4.486951in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{4.487433in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{4.487951in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{4.488512in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{4.489107in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{4.489726in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{4.490362in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{4.491003in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{4.491640in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{4.492263in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{4.492863in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{4.493430in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{4.493955in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{4.494431in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{4.494868in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{4.495278in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{4.495675in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{4.496073in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{4.496482in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{4.496918in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{4.497393in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{4.497919in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{4.498510in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{4.499176in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{4.499913in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{4.500716in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{4.501577in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{4.502490in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{4.503450in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{4.504449in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{4.505482in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{4.506542in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{4.507622in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{4.508716in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{4.509818in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{4.510920in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{4.512015in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{4.513096in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{4.514157in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{4.515191in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{4.516190in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{4.517147in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{4.518056in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{4.518914in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{4.519735in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{4.520538in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{4.521342in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{4.522166in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{4.523028in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{4.523947in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{4.524942in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{4.526031in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{4.527234in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{4.528562in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{4.530005in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{4.531544in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{4.533161in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{4.534839in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{4.536559in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{4.538303in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{4.540054in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{4.541794in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{4.543505in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{4.545172in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{4.546799in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{4.548392in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{4.549958in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{4.551502in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{4.553033in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{4.554555in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{4.556077in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{4.557604in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{4.559142in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{4.560700in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{4.562286in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{4.563908in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{4.565578in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{4.567302in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{4.569093in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{4.570957in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{4.572905in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{4.574946in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{4.577090in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{4.579341in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{4.581686in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{4.584108in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{4.586589in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{4.589112in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{4.591660in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{4.594215in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{4.596760in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{4.599277in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{4.601748in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{4.604162in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{4.606520in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{4.608833in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{4.611108in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{4.613353in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{4.615576in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{4.617786in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{4.619991in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{4.622198in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{4.624418in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{4.626657in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{4.628930in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{4.631251in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{4.633634in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{4.636093in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{4.638642in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{4.641295in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{4.644067in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{4.646971in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{4.650021in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{4.653226in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{4.656570in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{4.660028in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{4.663579in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{4.667199in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{4.670867in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{4.674559in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{4.678253in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{4.681925in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{4.685554in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{4.689122in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{4.692639in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{4.696119in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{4.699580in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{4.703035in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{4.706501in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{4.709992in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{4.713523in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{4.717112in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{4.720772in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{4.724517in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{4.728354in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{4.732290in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{4.736328in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{4.740475in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{4.744735in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{4.749114in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{4.753617in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{4.758250in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{4.763018in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{4.767924in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.772963in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{4.778126in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{4.783405in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{4.788794in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{4.794283in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{4.799866in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{4.805534in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{4.811280in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{4.817095in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{4.822972in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{4.828906in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{4.834888in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{4.840914in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{4.846977in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{4.853071in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{4.859190in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{4.865327in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{4.871476in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.877632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{4.298492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674839in, y=4.261559in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{4.541579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=4.504646in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{4.784666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=4.747733in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.853861in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{4.788386in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{4.753286in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{4.716251in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{4.682630in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{4.652293in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{4.624928in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{4.600241in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{4.575010in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{4.552644in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{4.532850in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{4.513329in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{4.496397in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{4.481759in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{4.467868in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{4.455109in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{4.444639in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{4.435454in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{4.427743in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{4.421615in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{4.416879in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{4.413859in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{4.412706in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.412943in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.412943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.541579in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.541579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{4.391310in}}{\pgfqpoint{7.435100in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.526629in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.476350in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{4.473364in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{4.470388in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{4.467429in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{4.464497in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{4.461601in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{4.458750in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{4.455952in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{4.453217in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{4.450554in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{4.447971in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{4.445475in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{4.443071in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{4.440757in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{4.438536in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{4.436409in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{4.434375in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{4.432437in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{4.430596in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{4.428852in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{4.427206in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{4.425659in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{4.424211in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{4.422861in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{4.421608in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{4.420452in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{4.419392in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{4.418427in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{4.417557in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{4.416780in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{4.416097in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{4.415501in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{4.414963in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{4.414450in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{4.413926in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{4.413357in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{4.412710in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{4.411041in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{4.409952in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{4.408646in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{4.407107in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{4.405379in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{4.403526in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{4.401610in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{4.399693in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{4.397838in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{4.396107in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{4.394562in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{4.393266in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{4.392282in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{4.391652in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{4.391344in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{4.391497in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{4.391856in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{4.392335in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{4.392884in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{4.393454in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{4.393992in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{4.394449in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{4.394785in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{4.395004in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{4.395122in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{4.395153in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{4.395114in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{4.395019in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{4.394884in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{4.394724in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{4.394555in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{4.394390in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{4.394244in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{4.394116in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{4.394001in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{4.393897in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{4.393801in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{4.393709in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{4.393617in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{4.393523in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{4.393423in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{4.393313in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{4.393194in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{4.393075in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{4.392973in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{4.392900in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{4.392870in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{4.392899in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{4.393000in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{4.393187in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{4.393474in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{4.393876in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{4.394400in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{4.395022in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{4.396446in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{4.397189in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{4.397912in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{4.398587in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{4.399183in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{4.399672in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{4.400023in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{4.400217in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{4.400274in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{4.400226in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{4.400101in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{4.399930in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{4.399745in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{4.399574in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{4.399448in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{4.399398in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{4.399454in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{4.399637in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{4.399934in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{4.400323in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{4.400781in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{4.401287in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{4.401817in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{4.402351in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{4.402864in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{4.403336in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{4.403744in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{4.404072in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{4.404331in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{4.404538in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{4.404710in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{4.404863in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{4.405015in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{4.405183in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{4.405635in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{4.405953in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{4.406347in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{4.406802in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{4.407291in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{4.407792in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{4.408279in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{4.408729in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{4.409116in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{4.409417in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{4.409608in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{4.409664in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{4.409570in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{4.409349in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{4.409036in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{4.408663in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{4.408263in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{4.407870in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{4.407516in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{4.407234in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{4.407059in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{4.407022in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{4.407148in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{4.407421in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{4.407816in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{4.408309in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{4.408874in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{4.409487in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{4.410757in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{4.411364in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{4.411919in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{4.412404in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{4.412822in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{4.413184in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{4.413500in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{4.413781in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{4.414037in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{4.414278in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{4.414515in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{4.414757in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{4.415015in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{4.415297in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{4.415596in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{4.415906in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{4.416218in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{4.416525in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{4.416817in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{4.417088in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{4.417328in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{4.417531in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{4.417688in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{4.417795in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{4.417863in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{4.417910in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{4.417952in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{4.418004in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{4.418082in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{4.418203in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{4.418383in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{4.418638in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{4.418984in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{4.419431in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{4.419964in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{4.420562in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{4.421204in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{4.421868in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{4.422534in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{4.423181in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{4.423787in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{4.424331in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{4.424792in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{4.425155in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{4.425427in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{4.425623in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{4.425755in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{4.425836in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{4.425881in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{4.425903in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{4.425915in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{4.425930in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{4.425963in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{4.426023in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{4.426107in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{4.426210in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{4.426326in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{4.426448in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{4.426571in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{4.426689in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{4.426794in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{4.426883in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{4.426948in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{4.426985in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{4.426996in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{4.426985in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{4.426955in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{4.426911in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{4.426855in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{4.426792in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{4.426724in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{4.426657in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{4.426593in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{4.426535in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{4.426484in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{4.426438in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{4.426398in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{4.426361in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{4.426328in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{4.426298in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{4.426270in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{4.426244in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.426218in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.856162in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.856162in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{4.856784in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{4.857407in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{4.858033in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{4.858661in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{4.859295in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{4.859934in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{4.860579in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{4.861233in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{4.861896in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{4.862569in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{4.863252in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{4.863941in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{4.864630in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{4.865313in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{4.865984in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{4.866639in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{4.867271in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{4.867874in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{4.868443in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{4.868972in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{4.869459in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{4.869907in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{4.870327in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{4.870725in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{4.871109in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{4.871488in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{4.871870in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{4.872262in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{4.872674in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{4.873111in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{4.873580in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{4.874069in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{4.874563in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{4.875047in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{4.875507in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{4.875928in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{4.876294in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{4.876592in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{4.876806in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{4.876922in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{4.876847in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{4.876693in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{4.876488in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{4.876253in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{4.876011in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{4.875780in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{4.875584in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{4.875442in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{4.875376in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{4.875400in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{4.875504in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{4.875675in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{4.875894in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{4.876148in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{4.876421in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{4.876696in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{4.876958in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{4.877192in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{4.877382in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{4.877516in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{4.877597in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{4.877627in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{4.877589in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{4.877525in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{4.877441in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{4.877343in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{4.877239in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{4.877136in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{4.877036in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{4.876932in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{4.876815in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{4.876673in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{4.876495in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{4.876273in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{4.875995in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{4.875650in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{4.875229in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{4.874721in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{4.874122in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{4.873454in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{4.872744in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{4.872022in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{4.871315in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{4.870651in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{4.870060in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{4.869568in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{4.869205in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{4.868999in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{4.868965in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{4.869078in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{4.869299in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{4.869589in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{4.869909in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{4.870221in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{4.870486in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{4.870666in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{4.870722in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{4.870616in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{4.870320in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{4.869851in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{4.869235in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{4.868502in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{4.867677in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{4.866789in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{4.865865in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{4.864932in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{4.864019in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{4.863152in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{4.862352in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{4.861609in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{4.860904in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{4.860221in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{4.859542in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{4.858849in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{4.858125in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{4.857352in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{4.856513in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{4.855589in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{4.854571in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{4.853471in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{4.852309in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{4.851104in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{4.849877in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{4.848647in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{4.847433in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{4.845135in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{4.844090in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{4.843133in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{4.842242in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{4.841389in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{4.840545in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{4.839681in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{4.838769in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{4.837779in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{4.836683in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{4.835452in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{4.834057in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{4.832479in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{4.830735in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{4.828853in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{4.826860in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{4.824784in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{4.822652in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{4.820492in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{4.818330in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{4.816194in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{4.814112in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{4.812104in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{4.810165in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{4.808283in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{4.806445in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{4.804640in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{4.802856in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{4.801080in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{4.799301in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{4.797506in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{4.795684in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{4.793824in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{4.791925in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{4.789987in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{4.788010in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{4.785995in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{4.783942in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{4.781851in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{4.779723in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{4.777558in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{4.775356in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{4.773116in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{4.770824in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{4.768466in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{4.766027in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{4.763493in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{4.760848in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{4.758079in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{4.755170in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{4.752105in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{4.748872in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{4.745465in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{4.741923in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{4.738294in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{4.734628in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{4.730974in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{4.727380in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{4.723895in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{4.720569in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{4.717451in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{4.714588in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{4.712012in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{4.709678in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{4.707521in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{4.705478in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{4.703486in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{4.701480in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{4.699397in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{4.697173in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{4.694745in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{4.692048in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{4.689036in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{4.685727in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{4.682156in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{4.678359in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{4.674371in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{4.670226in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{4.665962in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{4.661611in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{4.657210in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{4.652794in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{4.648392in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{4.644009in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{4.639644in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{4.635295in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{4.630961in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{4.626641in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{4.622334in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{4.618038in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{4.613753in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{4.609476in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{4.605208in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{4.600949in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{4.596700in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{4.592462in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{4.588236in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{4.584025in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{4.579828in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{4.575647in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{4.571483in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{4.567337in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{4.563211in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{4.559102in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{4.555009in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{4.550929in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{4.546861in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{4.542803in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{4.538753in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{4.534708in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{4.530667in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.526629in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.526629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{4.423964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.172187in, y=4.387031in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{4.823943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.172187in, y=4.787010in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.501972in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{4.541475in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{4.585993in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{4.611626in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{4.632672in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{4.651131in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{4.665620in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{4.679095in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{4.690120in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{4.698874in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{4.706069in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{4.711074in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{4.714334in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{4.715691in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{4.714965in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{4.711822in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{4.705787in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.697918in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.697918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.423964in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.423964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{4.391310in}}{\pgfqpoint{8.872256in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.399153in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{4.392437in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{4.393581in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{4.394756in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{4.395981in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{4.397270in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{4.398640in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{4.400107in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{4.401687in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{4.403396in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{4.405252in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{4.407264in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{4.409424in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{4.411720in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{4.414138in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{4.416664in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{4.419286in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{4.421989in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{4.424762in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{4.427590in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{4.430459in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{4.433360in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{4.436290in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{4.439247in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{4.442231in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{4.445243in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{4.448280in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{4.451344in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{4.454433in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{4.457548in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{4.460686in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{4.463849in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{4.467036in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{4.470246in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{4.473480in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{4.476738in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{4.480020in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{4.483324in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{4.486653in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{4.490004in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{4.493379in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{4.496776in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{4.500193in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{4.503628in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{4.507078in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{4.510539in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{4.514009in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{4.517486in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{4.520966in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{4.524446in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{4.527925in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{4.531397in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{4.534859in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{4.538303in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{4.541724in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{4.545115in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{4.548472in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{4.551786in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{4.555054in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{4.558267in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{4.561421in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{4.564513in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{4.567550in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{4.570546in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{4.573511in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{4.576458in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{4.579398in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.582344in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{4.585307in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{4.588299in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{4.591331in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{4.594411in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{4.597525in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{4.600653in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{4.603776in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{4.606877in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{4.609934in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{4.612930in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{4.615845in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{4.618661in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{4.621357in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{4.623923in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{4.626371in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{4.628722in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{4.630996in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{4.633213in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{4.635394in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{4.637559in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{4.639728in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{4.641921in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{4.644160in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{4.646456in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{4.648800in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{4.651172in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{4.653553in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{4.655926in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{4.658271in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{4.660571in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{4.662807in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{4.664960in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{4.667012in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{4.668951in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{4.670788in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{4.672543in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{4.674232in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{4.675875in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{4.677489in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{4.679092in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{4.680704in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{4.682341in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{4.684022in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{4.685759in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{4.687543in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.689355in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{4.691179in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{4.693000in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{4.694800in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{4.696563in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{4.698272in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{4.699911in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{4.701463in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{4.702917in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{4.704280in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{4.705568in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{4.706792in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{4.707968in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{4.709108in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{4.710226in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{4.711335in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{4.712449in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{4.713582in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{4.714742in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{4.715917in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{4.717090in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{4.718244in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{4.719363in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{4.720428in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{4.721425in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{4.722334in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{4.723140in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{4.723826in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{4.724381in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{4.724824in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{4.725180in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{4.725474in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{4.725733in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{4.725980in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{4.726242in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{4.726544in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{4.726912in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{4.727369in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{4.727935in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{4.728596in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{4.729332in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{4.730121in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{4.730942in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{4.731776in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{4.732601in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{4.733396in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{4.734142in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{4.734816in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{4.735402in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{4.735903in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{4.736323in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{4.736667in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{4.736943in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{4.737309in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{4.737410in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{4.737464in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{4.737478in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{4.737456in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{4.737408in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{4.737342in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{4.737268in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{4.737195in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{4.737132in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{4.737088in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{4.737073in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{4.737094in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{4.737162in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{4.737281in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{4.737441in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{4.737628in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{4.737826in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{4.738020in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{4.738198in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{4.738343in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{4.738441in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{4.738478in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{4.738439in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{4.738315in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{4.738123in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{4.737886in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{4.737625in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{4.737365in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{4.737126in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{4.736933in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{4.736807in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{4.736771in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{4.736847in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{4.737050in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{4.737361in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{4.737750in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{4.738191in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{4.738655in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{4.739114in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{4.739540in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{4.739905in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{4.740181in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{4.740341in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{4.740363in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{4.740258in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{4.740045in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{4.739742in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{4.739365in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{4.738935in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{4.738469in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{4.737984in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{4.737500in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{4.737034in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{4.736600in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{4.736196in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{4.735816in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{4.735453in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{4.735101in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{4.734753in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{4.734403in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{4.734044in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{4.733671in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{4.733277in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{4.732856in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{4.732411in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{4.731944in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{4.731457in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{4.730953in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{4.730436in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{4.729908in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{4.729371in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{4.728829in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.728284in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.872082in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.872082in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{4.872429in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{4.872773in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{4.873110in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{4.873437in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{4.873752in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{4.874049in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{4.874328in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{4.874583in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{4.874812in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{4.875012in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{4.875180in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{4.875323in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{4.875447in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{4.875560in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{4.875667in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{4.875777in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{4.875897in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{4.876032in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{4.876191in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{4.876381in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{4.876603in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{4.876843in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{4.877082in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{4.877299in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{4.877476in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{4.877594in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{4.877571in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{4.877393in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{4.877076in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{4.876611in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{4.876017in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{4.875324in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{4.874559in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{4.873752in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{4.872931in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{4.872124in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{4.871361in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{4.870670in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{4.870079in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{4.869609in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{4.869247in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{4.868971in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{4.868760in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{4.868592in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{4.868447in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{4.868302in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{4.868136in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{4.867929in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{4.867658in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{4.867308in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{4.866886in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{4.866407in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{4.865883in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{4.864758in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{4.864183in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{4.863618in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{4.863077in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{4.862573in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{4.862116in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{4.861699in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{4.861313in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{4.860948in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{4.860593in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{4.860238in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{4.859873in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{4.859489in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{4.859074in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{4.858620in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{4.858116in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{4.857559in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{4.856945in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{4.856271in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{4.855534in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{4.854729in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{4.853855in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{4.852906in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{4.851881in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{4.850776in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{4.849590in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{4.848340in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{4.847044in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{4.845721in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{4.844391in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{4.843073in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{4.841784in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{4.840545in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{4.839374in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{4.838291in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{4.837307in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{4.836405in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{4.835560in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{4.834748in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{4.833944in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{4.833124in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{4.832264in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{4.831338in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{4.830322in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{4.829192in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{4.827931in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{4.826548in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{4.825060in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{4.823487in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{4.821844in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{4.820149in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{4.818420in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{4.816674in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{4.814929in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{4.813201in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{4.811504in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{4.809827in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{4.808157in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{4.806478in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{4.804778in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{4.803041in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{4.801252in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{4.799399in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{4.797465in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{4.795437in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{4.793305in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{4.791083in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{4.788787in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{4.786436in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{4.784047in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{4.781638in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.779227in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{4.776831in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{4.774469in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{4.772158in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{4.769909in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{4.767711in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{4.765543in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{4.763387in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{4.761224in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{4.759035in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{4.756800in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{4.754502in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{4.752120in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{4.749637in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{4.747038in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{4.744337in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{4.741550in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{4.738697in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{4.735794in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{4.732861in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{4.729915in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{4.726974in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{4.724056in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{4.721179in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{4.718356in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{4.715572in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{4.712810in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{4.710050in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{4.707272in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{4.704459in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{4.701591in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{4.698649in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{4.695613in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{4.692465in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{4.689192in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{4.685805in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{4.682322in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{4.678761in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{4.675138in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{4.671472in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{4.667781in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{4.664080in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{4.660390in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{4.656726in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{4.653101in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{4.649511in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.645942in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{4.642385in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{4.638829in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{4.635263in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{4.631675in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{4.628054in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{4.624391in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{4.620673in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{4.616893in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{4.613051in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{4.609153in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{4.605203in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{4.601204in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{4.597162in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{4.593080in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{4.588962in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{4.584814in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{4.580639in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{4.576441in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{4.572224in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{4.567993in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{4.563750in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{4.559501in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{4.555249in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{4.550998in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{4.546751in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{4.542513in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{4.538288in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{4.534078in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{4.529884in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{4.525707in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{4.521544in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{4.517398in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{4.509149in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{4.505046in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{4.500957in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{4.496882in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{4.492821in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{4.488775in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{4.484744in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{4.480731in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{4.476736in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{4.472760in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{4.468806in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{4.464873in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{4.460963in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{4.457078in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{4.453221in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{4.449404in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{4.445642in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{4.441951in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{4.438344in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{4.434837in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{4.431445in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{4.428182in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{4.425064in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{4.422104in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{4.419314in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{4.416679in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{4.414184in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{4.411811in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{4.409542in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{4.407360in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{4.405247in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{4.403187in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{4.401161in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.399153in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.399153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{4.393949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=4.357016in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{4.843467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=4.806534in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.395530in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{4.408073in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{4.417244in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{4.431668in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{4.455320in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{4.488683in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{4.618163in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{4.651702in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{4.679114in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{4.703745in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{4.725565in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{4.744625in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{4.761033in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{4.774933in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{4.786491in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{4.795884in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{4.804004in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{4.809920in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{4.814168in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{4.816439in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{4.816516in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{4.814275in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{4.809679in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.806923in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.806923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.393949in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.393949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.294045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{4.391310in}}{\pgfqpoint{10.309413in}{4.877632in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.426629in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.419885in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{4.420616in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{4.421336in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{4.422036in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{4.422705in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{4.423333in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{4.423909in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{4.424424in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{4.424866in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{4.425226in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{4.425494in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{4.425663in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{4.425748in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{4.425765in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{4.425732in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{4.425667in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{4.425589in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{4.425514in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{4.425461in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{4.425447in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{4.425490in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{4.425602in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{4.425771in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{4.425981in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{4.426213in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{4.426450in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{4.426675in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{4.426871in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{4.427019in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{4.427103in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{4.427106in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{4.427014in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{4.426835in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{4.426579in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{4.426258in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{4.425884in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{4.425469in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{4.425022in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{4.424557in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{4.424084in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{4.423615in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{4.423162in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{4.422736in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{4.422351in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{4.422018in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{4.421751in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{4.421561in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{4.421461in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{4.421463in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{4.421581in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{4.421826in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{4.422205in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{4.422700in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{4.423287in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{4.423943in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{4.424644in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{4.425366in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{4.426085in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{4.426778in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{4.427420in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{4.428464in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{4.428849in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{4.429148in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{4.429368in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{4.429515in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{4.429596in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{4.429617in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{4.429584in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{4.429503in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{4.429382in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{4.429227in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{4.429054in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{4.428881in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{4.428601in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{4.428529in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{4.428524in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{4.428605in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{4.428788in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{4.429091in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{4.429520in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{4.430040in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{4.430607in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{4.431177in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{4.431703in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{4.432142in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{4.432448in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{4.432576in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{4.432482in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{4.432121in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{4.430560in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{4.429467in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{4.428249in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{4.426969in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{4.425690in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{4.424472in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{4.423380in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{4.421820in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{4.421453in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{4.421313in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{4.421317in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{4.421378in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{4.421413in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{4.421336in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{4.421064in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{4.420510in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{4.419591in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{4.418221in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{4.416349in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{4.414052in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{4.411438in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{4.408619in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{4.405703in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{4.402801in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{4.400022in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{4.397475in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{4.395271in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{4.393519in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{4.392300in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{4.391583in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{4.391310in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{4.391420in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{4.391854in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{4.392552in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{4.393456in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{4.394506in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{4.395642in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{4.396804in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{4.397944in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{4.399049in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{4.400117in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{4.401144in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{4.402129in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{4.403068in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{4.403961in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{4.404803in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{4.405592in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{4.406326in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{4.406999in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{4.407590in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{4.408074in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{4.408428in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{4.408625in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{4.408643in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{4.408457in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{4.408042in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{4.407374in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{4.406428in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{4.405199in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{4.403753in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{4.402176in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{4.400553in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{4.398970in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{4.397512in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{4.396265in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{4.395315in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{4.394746in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{4.394644in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{4.395066in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{4.395950in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{4.397208in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{4.398750in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{4.400486in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{4.402326in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{4.404182in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{4.405962in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{4.407578in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{4.408941in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{4.409981in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{4.410718in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{4.411192in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{4.411443in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{4.411511in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{4.411436in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{4.411258in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{4.411019in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{4.410757in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{4.410512in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{4.410319in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{4.410179in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{4.410089in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{4.410043in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{4.410037in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{4.410067in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{4.410128in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{4.410216in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{4.410326in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{4.410454in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{4.410596in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{4.410746in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{4.410901in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{4.411056in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{4.411207in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{4.411349in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{4.411477in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.411677in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{4.411739in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{4.411772in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{4.411782in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{4.411773in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{4.411755in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{4.411734in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{4.411716in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{4.411709in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{4.411720in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{4.411755in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{4.411821in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{4.411923in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{4.412047in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{4.412180in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{4.412306in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{4.412409in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{4.412476in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{4.412489in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{4.412436in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{4.412299in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{4.412064in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{4.411723in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{4.411291in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{4.410790in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{4.410244in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{4.409674in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{4.409103in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{4.408554in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{4.408048in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{4.407608in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{4.407257in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{4.407011in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{4.406864in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{4.406807in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{4.406827in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{4.406914in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{4.407056in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{4.407242in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{4.407462in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{4.407704in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.407957in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.877632in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{4.877171in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{4.876720in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{4.876289in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{4.875886in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{4.875523in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{4.875207in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{4.874950in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{4.874761in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{4.874650in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{4.874626in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{4.874693in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{4.874834in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{4.875026in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{4.875245in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{4.875468in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{4.875672in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{4.875834in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{4.875931in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{4.875939in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{4.875836in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{4.875604in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{4.875254in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{4.874802in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{4.874266in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{4.873662in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{4.873006in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{4.872317in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{4.870901in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{4.870208in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{4.869544in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{4.868905in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{4.868283in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{4.867671in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{4.867060in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{4.866445in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{4.865816in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{4.865167in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{4.864489in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{4.863776in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{4.863020in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{4.862226in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{4.861397in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{4.860537in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{4.859650in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{4.858742in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{4.857816in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{4.856876in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{4.855928in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{4.854974in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{4.854021in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{4.853070in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{4.852127in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{4.851196in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{4.850281in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{4.849385in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{4.848514in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{4.847670in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{4.846858in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{4.846081in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{4.844593in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{4.843807in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{4.842938in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{4.841945in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{4.840787in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{4.839423in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{4.837813in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{4.835915in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{4.833688in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{4.831114in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{4.828262in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{4.825221in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{4.822084in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{4.818942in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{4.815884in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{4.813002in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{4.808132in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{4.806324in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{4.805028in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{4.804184in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{4.803709in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{4.803514in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{4.803515in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{4.803625in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{4.803758in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{4.803827in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{4.803746in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{4.803429in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{4.802809in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{4.800698in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{4.799256in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{4.797589in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{4.795719in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{4.793673in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{4.791472in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{4.789143in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{4.786708in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{4.784188in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{4.781590in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{4.778916in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{4.776168in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{4.773349in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{4.770461in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{4.767507in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{4.764490in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{4.761412in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{4.758275in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{4.755091in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{4.751910in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{4.748791in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{4.745792in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{4.742972in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{4.740390in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{4.738106in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{4.736177in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{4.734662in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{4.733621in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{4.733085in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{4.732971in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{4.733172in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{4.733579in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{4.734081in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{4.734572in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{4.734941in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{4.735080in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{4.734879in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{4.734230in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{4.733057in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{4.731411in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{4.729377in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{4.727041in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{4.724487in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{4.721799in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{4.719063in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{4.716363in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{4.713785in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{4.711412in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{4.709305in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{4.707427in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{4.705716in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{4.704109in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{4.702544in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{4.700960in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{4.699295in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{4.697486in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{4.695471in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{4.693189in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{4.690595in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{4.687717in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{4.684600in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{4.681290in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{4.677833in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{4.674273in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{4.670657in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{4.667030in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{4.663438in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{4.659925in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{4.656527in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{4.653238in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{4.650040in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{4.646914in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{4.643846in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{4.640816in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{4.637807in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{4.634803in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{4.631785in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{4.628737in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{4.625643in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{4.622495in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{4.619289in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{4.616019in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{4.612680in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{4.609265in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{4.605771in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{4.602191in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{4.598520in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{4.594752in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{4.590888in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{4.586947in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{4.582952in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{4.578929in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{4.574901in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{4.570894in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{4.566931in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{4.563036in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{4.559235in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{4.555551in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{4.552003in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{4.548586in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{4.545289in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{4.542101in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{4.539011in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{4.536009in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{4.533083in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{4.530223in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{4.527418in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{4.524657in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{4.521928in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{4.519223in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{4.516531in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{4.513842in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{4.511145in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{4.508431in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{4.505690in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{4.502912in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{4.500086in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{4.497203in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{4.494258in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{4.491263in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{4.488238in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{4.485202in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{4.482173in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{4.476210in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{4.473314in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{4.470499in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{4.467785in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{4.465185in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{4.462693in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{4.460301in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{4.457998in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{4.455776in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{4.453623in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{4.451530in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{4.449487in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{4.447486in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{4.445515in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{4.443566in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{4.441637in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{4.439724in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{4.437826in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{4.435940in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{4.434065in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{4.432199in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{4.430339in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{4.428483in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.426629in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.426629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{4.294045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=4.196823in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{4.412226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.046501in, y=4.375293in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{4.838062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.046501in, y=4.801129in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.423904in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{4.443368in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{4.462761in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{4.489506in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{4.540761in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{4.581377in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{4.608510in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{4.629968in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{4.649012in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{4.664419in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{4.677610in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{4.688627in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{4.698161in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{4.705425in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{4.710888in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{4.714185in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.715235in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.715235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{4.294045in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.412226in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.412226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.294045in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.294045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.974896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{3.536725in}}{\pgfqpoint{1.686473in}{3.924441in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.536725in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{3.543412in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{3.556674in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{3.563192in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{3.569598in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{3.575863in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{3.581959in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{3.587858in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{3.593532in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{3.598953in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{3.604102in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{3.608998in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{3.613669in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{3.618145in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{3.622453in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{3.626623in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{3.630681in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{3.634658in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{3.638582in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{3.642481in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{3.646375in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{3.650252in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{3.654094in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{3.657881in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{3.661592in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{3.665208in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{3.668710in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{3.672077in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{3.675290in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{3.678329in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{3.681183in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{3.683869in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{3.686415in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{3.688846in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{3.691189in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{3.693471in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{3.695717in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{3.697954in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{3.700208in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{3.702506in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{3.704863in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{3.707254in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{3.709642in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{3.716427in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.718441in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{3.720271in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{3.721880in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{3.723232in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{3.724304in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{3.725134in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{3.725771in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{3.726266in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{3.726669in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{3.727030in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{3.727401in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{3.727830in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{3.728369in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{3.729069in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{3.729962in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{3.731019in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{3.732192in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{3.733434in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{3.734698in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{3.735937in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{3.737103in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{3.738150in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{3.739030in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{3.739697in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{3.740115in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{3.740299in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{3.740277in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{3.740076in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{3.739722in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{3.739242in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{3.738665in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{3.738017in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{3.737325in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{3.736616in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.735914in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{3.735226in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{3.734555in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{3.733905in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{3.733279in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{3.732681in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{3.732114in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{3.731581in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{3.731087in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{3.730634in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{3.730222in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{3.729832in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.729440in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{3.729025in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{3.728562in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{3.728029in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.727403in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{3.726660in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{3.725778in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{3.724734in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{3.723515in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{3.722151in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{3.719147in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{3.717588in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{3.716043in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{3.714554in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{3.713160in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{3.711902in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{3.710819in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{3.709938in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{3.709234in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{3.708665in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{3.707780in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{3.707383in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{3.706965in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{3.706485in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{3.705904in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{3.705183in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{3.704292in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{3.703248in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{3.702078in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{3.700809in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{3.699468in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{3.698082in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{3.696678in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{3.695282in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{3.693923in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{3.692627in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{3.691413in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{3.690268in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{3.689171in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{3.688100in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{3.687036in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{3.685957in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{3.684841in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{3.683669in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{3.682418in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{3.681067in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{3.679605in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{3.678046in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{3.676417in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{3.674743in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{3.673048in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{3.671357in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{3.669696in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{3.666560in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{3.665136in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{3.663835in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{3.662648in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{3.661564in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{3.660568in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{3.659648in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{3.658788in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{3.657977in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{3.657199in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{3.656443in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{3.655694in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{3.654939in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{3.654163in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{3.653352in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{3.652493in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{3.651570in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{3.650569in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{3.649477in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{3.646959in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{3.645505in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{3.643909in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{3.642192in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{3.640382in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{3.638507in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{3.636595in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{3.634674in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{3.632772in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{3.630917in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{3.629138in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{3.627461in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{3.625908in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{3.624468in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{3.623123in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{3.621856in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{3.620648in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{3.619481in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{3.618338in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{3.617201in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{3.616051in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{3.614871in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{3.613649in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{3.612400in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{3.611144in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{3.609902in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{3.608695in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{3.607544in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{3.606470in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{3.605493in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{3.604634in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{3.603914in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{3.603343in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{3.602889in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{3.602506in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{3.602152in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{3.601783in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.601354in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{3.600822in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{3.600144in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{3.599274in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{3.598171in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{3.596804in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{3.595207in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{3.593430in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{3.591519in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{3.589525in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{3.587494in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{3.585476in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{3.583519in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{3.581672in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{3.579983in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{3.578489in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{3.577181in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{3.576038in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{3.575038in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{3.574161in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{3.573387in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{3.572693in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{3.571464in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{3.570888in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{3.570312in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{3.569734in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{3.569154in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{3.568571in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{3.567987in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{3.567402in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{3.566815in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{3.566227in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{3.565640in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.565051in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.726994in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.726994in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{3.727879in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{3.728763in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{3.729647in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{3.730531in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{3.731414in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{3.732296in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{3.733177in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{3.734057in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{3.734936in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{3.735814in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{3.736694in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{3.737592in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{3.738527in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{3.739521in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{3.740591in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{3.741759in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{3.743043in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{3.744464in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{3.746041in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{3.747793in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{3.749730in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{3.751814in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{3.753999in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{3.756236in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{3.758479in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{3.760678in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{3.762787in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{3.764759in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{3.766544in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{3.768097in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{3.770434in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{3.771292in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.772001in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{3.772605in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{3.773150in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{3.773679in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{3.774235in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{3.774864in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{3.775609in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{3.776504in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{3.777538in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{3.778690in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{3.779940in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{3.782646in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{3.784062in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{3.785490in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{3.786910in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{3.788301in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{3.789649in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{3.790964in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{3.792265in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{3.793568in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{3.794893in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{3.796255in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{3.797674in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{3.799167in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{3.800751in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{3.802444in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{3.804257in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{3.806169in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{3.808152in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{3.810178in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{3.812220in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{3.814250in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{3.816240in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{3.818161in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{3.819988in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{3.821690in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{3.823248in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{3.824667in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{3.825961in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{3.827141in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{3.828222in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{3.829214in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{3.830133in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{3.830989in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{3.831797in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{3.832568in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{3.833317in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{3.834060in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{3.834815in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{3.835600in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{3.836432in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{3.837328in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{3.838307in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{3.839386in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{3.840583in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{3.841915in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{3.843392in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{3.844993in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{3.848451in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{3.850249in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{3.852056in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{3.853841in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{3.855575in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{3.857230in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{3.858777in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{3.860195in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{3.861499in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{3.862714in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{3.863863in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{3.864972in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{3.866062in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{3.867160in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{3.868288in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{3.869470in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{3.870732in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{3.872087in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{3.873516in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{3.874989in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{3.876477in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{3.877951in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{3.879382in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{3.880739in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{3.881995in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{3.883119in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{3.884083in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{3.884870in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{3.885509in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{3.886044in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{3.886517in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{3.886971in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{3.887448in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{3.887992in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{3.888646in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{3.889450in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{3.890450in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{3.891671in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{3.893087in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{3.894652in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{3.896323in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{3.898056in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{3.901534in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{3.903191in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{3.904736in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{3.906124in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{3.907324in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{3.908348in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{3.909223in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{3.909973in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{3.910623in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{3.911199in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.911726in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{3.912228in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{3.912731in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{3.913259in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{3.913834in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{3.914454in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{3.915114in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{3.915807in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{3.916529in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{3.917273in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{3.918033in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{3.918805in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{3.919582in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{3.921125in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{3.921864in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{3.922552in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{3.923166in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{3.923684in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{3.924084in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{3.924344in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{3.924441in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{3.924352in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{3.924055in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{3.923539in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{3.922832in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{3.921976in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{3.921010in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{3.919974in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{3.918909in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{3.917854in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{3.916850in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{3.915937in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{3.915155in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{3.914529in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{3.914024in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{3.913590in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{3.913175in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{3.912730in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{3.912205in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{3.911549in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{3.910712in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{3.909643in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{3.906623in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{3.904657in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.902429in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{3.899974in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{3.897326in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{3.894521in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{3.891593in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{3.888578in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{3.885511in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{3.882427in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{3.879349in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{3.876261in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{3.873133in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{3.869938in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{3.866647in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{3.863231in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{3.859663in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{3.855914in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{3.851955in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{3.843303in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{3.838596in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{3.828487in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{3.823115in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{3.817550in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{3.811808in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{3.805903in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{3.799850in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{3.793665in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{3.787352in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{3.780883in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{3.774219in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{3.767322in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{3.760154in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{3.752676in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{3.744850in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{3.736639in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{3.728003in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{3.718904in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{3.709319in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{3.699284in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{3.688848in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{3.678061in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{3.666973in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{3.655635in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{3.644097in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{3.632409in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{3.620620in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.608781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{3.461363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368198in, y=3.424430in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{3.693810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368198in, y=3.656877in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{3.926258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368198in, y=3.889325in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.576580in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{3.648099in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{3.705756in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{3.734344in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{3.758862in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{3.779596in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{3.796779in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{3.810844in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{3.822200in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{3.831136in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{3.843568in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{3.846858in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{3.848155in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{3.847144in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{3.843663in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{3.837365in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{3.828084in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{3.814644in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{3.794207in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{3.758244in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{3.708819in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{3.679576in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.658441in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.658441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.461363in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.461363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{3.522859in}}{\pgfqpoint{3.123630in}{3.924441in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.591100in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.522859in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{3.529241in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{3.535610in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{3.541950in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{3.548247in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{3.554487in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{3.560655in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{3.566738in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{3.572721in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{3.578590in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{3.584330in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{3.595383in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{3.600690in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{3.605847in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{3.610852in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{3.615702in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{3.620396in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{3.624930in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{3.629303in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{3.633512in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{3.637556in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{3.641439in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{3.645169in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.648750in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{3.652188in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{3.655490in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{3.658662in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{3.661709in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{3.664637in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{3.667453in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{3.670163in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{3.672772in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{3.675290in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{3.677722in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{3.680077in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{3.682361in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{3.684582in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{3.686746in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{3.688862in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{3.690935in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{3.692974in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{3.694985in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{3.696975in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.698950in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{3.700916in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{3.702881in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{3.706833in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{3.708833in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{3.710857in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{3.712906in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{3.716950in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{3.718871in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{3.720676in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{3.722327in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{3.723789in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{3.725023in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{3.725992in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{3.726661in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{3.727007in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{3.727071in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{3.726909in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{3.726577in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{3.726131in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{3.725627in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{3.725122in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{3.724671in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{3.724330in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{3.724155in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{3.724712in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{3.725107in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{3.725523in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{3.725909in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{3.726216in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{3.726392in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{3.726387in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{3.726152in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{3.725649in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{3.724902in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{3.723946in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{3.722819in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{3.721557in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{3.720196in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{3.718774in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{3.717327in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{3.715892in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{3.714504in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.713198in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{3.711984in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{3.710873in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{3.709873in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{3.708992in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{3.708238in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{3.707622in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{3.707150in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{3.706677in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{3.706683in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{3.706818in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{3.707037in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{3.707296in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{3.707554in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{3.707766in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{3.707889in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{3.707881in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{3.707697in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{3.707294in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{3.706643in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{3.705764in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{3.704694in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{3.703467in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{3.702117in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{3.700680in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{3.699192in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{3.697685in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{3.696197in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{3.694761in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{3.693404in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{3.692116in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{3.690879in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{3.689674in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{3.688483in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{3.687288in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{3.686070in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{3.684811in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{3.683493in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{3.682096in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{3.680610in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{3.679047in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{3.677428in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{3.675771in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{3.674097in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{3.672426in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{3.670776in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{3.669169in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{3.667623in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{3.666158in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{3.664787in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{3.663497in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{3.662266in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{3.661074in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{3.659899in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{3.658722in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{3.657521in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{3.654966in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{3.653569in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{3.652075in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{3.650508in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{3.648901in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{3.647289in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{3.645703in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{3.644178in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{3.642748in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{3.641446in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{3.640306in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{3.638630in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{3.638078in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{3.637657in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{3.637318in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{3.637010in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{3.636685in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{3.636294in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{3.635787in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{3.635116in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{3.634231in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{3.633100in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{3.631759in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{3.630260in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{3.628657in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{3.627001in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{3.625346in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{3.623743in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{3.622246in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{3.620908in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{3.619780in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{3.618899in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{3.618225in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{3.617706in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{3.617284in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{3.616906in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.616516in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{3.616059in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{3.615481in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{3.614725in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{3.613737in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{3.612479in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{3.610984in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{3.609302in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{3.607482in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{3.605575in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{3.603631in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{3.601700in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{3.599831in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{3.598074in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{3.596481in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{3.595086in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{3.593875in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{3.592817in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{3.591883in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{3.591043in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{3.590269in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{3.589529in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{3.588796in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{3.588039in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{3.587228in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{3.586343in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{3.585389in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{3.584384in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{3.583341in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{3.582277in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{3.581206in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{3.580143in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{3.579104in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{3.578105in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{3.577159in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{3.576279in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{3.575458in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{3.574685in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{3.573951in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{3.573244in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{3.572554in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{3.571871in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{3.571184in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{3.570484in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{3.569758in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{3.569000in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{3.568210in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{3.567392in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{3.566549in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{3.565685in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{3.564804in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{3.563909in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{3.563003in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{3.562090in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.561173in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.710294in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.710294in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{3.711548in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{3.712799in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{3.714041in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{3.715273in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{3.716489in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{3.717686in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{3.718861in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{3.720009in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{3.722209in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{3.723257in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{3.724278in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{3.725283in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{3.726283in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{3.728315in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{3.730462in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{3.731606in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{3.732813in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{3.734089in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{3.735421in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{3.736792in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{3.738186in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{3.739586in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{3.740974in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{3.743648in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{3.744900in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{3.746073in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{3.747157in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{3.748178in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{3.749166in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{3.750154in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{3.751174in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{3.752257in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{3.753437in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{3.754744in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{3.756210in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{3.757869in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{3.759737in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{3.761776in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{3.763935in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{3.766160in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{3.768400in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{3.770602in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{3.772714in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{3.774684in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{3.776459in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{3.777987in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{3.779234in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{3.781061in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.781757in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{3.782385in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{3.783002in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{3.783668in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{3.784439in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{3.785373in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{3.786528in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{3.787943in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{3.789580in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{3.791384in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{3.793297in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{3.795264in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{3.797227in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{3.799131in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{3.800919in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{3.802535in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{3.803922in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{3.805042in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{3.805930in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{3.806638in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{3.807219in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{3.807726in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{3.808211in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{3.808728in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{3.809329in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{3.810066in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{3.810993in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{3.812147in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{3.813509in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{3.815046in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{3.816723in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{3.818506in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{3.820361in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{3.822255in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{3.824154in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{3.826022in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{3.827828in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{3.829544in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{3.831181in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{3.832757in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{3.834290in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{3.835797in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{3.837297in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{3.838809in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{3.840349in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{3.841936in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{3.843589in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{3.845319in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{3.847115in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{3.848961in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{3.852736in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{3.854631in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{3.856509in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{3.858354in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{3.860148in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{3.863525in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{3.865106in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{3.866638in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{3.868136in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{3.869617in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{3.871098in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{3.872596in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{3.874127in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{3.875708in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{3.877356in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{3.879079in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{3.880850in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{3.882634in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{3.884395in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{3.886097in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{3.887706in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{3.889185in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{3.890500in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{3.892493in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{3.893114in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{3.893509in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{3.893725in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{3.893805in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{3.893797in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{3.893745in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{3.893695in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{3.893693in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{3.893784in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{3.894013in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{3.894417in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{3.894995in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{3.895737in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{3.897672in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{3.898844in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{3.900140in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{3.901548in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.903060in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{3.904664in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{3.906347in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{3.908075in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{3.909813in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{3.911522in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{3.913168in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{3.914712in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{3.916119in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{3.917351in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{3.918371in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{3.919143in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{3.919645in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{3.919913in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{3.919999in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{3.919952in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{3.919824in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{3.919666in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{3.919529in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{3.919464in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{3.919522in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{3.919754in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{3.920192in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{3.920793in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{3.921497in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{3.922242in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{3.922967in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{3.923610in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{3.924111in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{3.924408in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{3.924441in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{3.924147in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{3.923482in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{3.922469in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{3.921147in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{3.919554in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{3.917730in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{3.915713in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{3.913544in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{3.911260in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{3.908901in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{3.906505in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{3.904104in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{3.901695in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{3.899266in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{3.896806in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{3.894304in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.891749in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{3.889130in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{3.886435in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{3.883653in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{3.880773in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{3.877784in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{3.874678in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{3.871447in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{3.868083in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{3.864577in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{3.860923in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{3.857111in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{3.853135in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{3.848985in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{3.844655in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{3.840135in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{3.835416in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{3.830488in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{3.825339in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{3.819960in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.814340in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{3.808469in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{3.802337in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{3.795933in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{3.789246in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{3.782267in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{3.774988in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{3.767400in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{3.759496in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{3.751268in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{3.742708in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{3.733808in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{3.724560in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{3.704990in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{3.694659in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{3.683994in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{3.673032in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{3.661810in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{3.650366in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{3.638735in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{3.626957in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{3.615066in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{3.603102in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.591100in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.591100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{3.453197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=3.416264in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{3.754776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=3.717843in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.562191in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{3.628259in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{3.661701in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{3.690380in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{3.715089in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.741784in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{3.764387in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{3.779649in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{3.795531in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{3.818424in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{3.826124in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{3.831706in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{3.835976in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{3.837964in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{3.837845in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{3.835539in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{3.830725in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{3.823116in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{3.811457in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{3.794071in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{3.766549in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{3.693877in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{3.665920in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.642634in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.642634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.453197in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.453197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{3.496915in}}{\pgfqpoint{4.560786in}{3.924441in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.622744in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.540963in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{3.540723in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{3.540505in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{3.540333in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{3.540229in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{3.540216in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{3.540317in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{3.540554in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{3.540951in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{3.541529in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{3.542312in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{3.543311in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{3.544492in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{3.545808in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{3.547216in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{3.548668in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{3.550119in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{3.551524in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{3.552837in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{3.554012in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{3.555004in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{3.555780in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{3.556359in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{3.556773in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{3.557054in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{3.557236in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{3.557348in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{3.557425in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{3.557497in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{3.557597in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{3.557758in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{3.558004in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{3.558338in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{3.558754in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{3.559248in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{3.559814in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{3.560447in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{3.561144in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{3.561898in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{3.562704in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{3.563559in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{3.564456in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{3.565387in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{3.566343in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{3.568294in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{3.569272in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{3.570238in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{3.571185in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{3.572102in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{3.572983in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{3.573815in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{3.574583in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{3.575272in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{3.575865in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{3.576344in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{3.576694in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{3.576897in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{3.576938in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{3.576799in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{3.576465in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{3.575930in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{3.575241in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{3.574456in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{3.573632in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{3.572828in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{3.572103in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{3.571513in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{3.571118in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{3.570975in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{3.571143in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{3.571659in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{3.572479in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{3.573541in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{3.574779in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{3.576131in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{3.577531in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{3.578917in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{3.580225in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{3.581390in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{3.582348in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{3.583050in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{3.583501in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{3.583718in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{3.583721in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{3.583528in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{3.583158in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{3.582629in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{3.581960in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.581170in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{3.580276in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{3.579299in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{3.578264in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{3.577195in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{3.575058in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{3.574042in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{3.573093in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{3.572239in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{3.571503in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{3.570913in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{3.570485in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{3.570209in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{3.570069in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{3.570045in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{3.570122in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{3.570280in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{3.570503in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{3.570772in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{3.571071in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{3.571381in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{3.571689in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{3.571992in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{3.572291in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{3.572589in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{3.572886in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{3.573185in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{3.573485in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{3.573790in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{3.574100in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{3.574416in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{3.574735in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{3.575030in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{3.575270in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{3.575424in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{3.575459in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{3.575344in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{3.575047in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{3.574537in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{3.573782in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{3.572751in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{3.571426in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{3.569845in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{3.568059in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{3.566120in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{3.561991in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{3.557872in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{3.555945in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{3.554176in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{3.552609in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{3.551253in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{3.550114in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{3.549194in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{3.548495in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{3.548022in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{3.547777in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{3.547763in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{3.547984in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{3.549130in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{3.549983in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{3.550925in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{3.552779in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{3.553539in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{3.554087in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{3.554348in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{3.554246in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{3.553706in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{3.552680in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{3.551234in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{3.549461in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{3.547454in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{3.545306in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{3.543110in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{3.540960in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{3.538949in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{3.537170in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{3.535717in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{3.534654in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{3.533935in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{3.533487in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{3.533235in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{3.533104in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{3.533022in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{3.532913in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{3.532703in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{3.531686in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{3.530754in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{3.529566in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{3.528193in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{3.526702in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{3.525161in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{3.523640in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{3.522205in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{3.520927in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{3.519872in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{3.519110in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{3.518688in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{3.518566in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{3.518685in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{3.518985in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{3.519405in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{3.519885in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{3.520365in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{3.520785in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{3.521084in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{3.521203in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{3.521098in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{3.520784in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{3.520297in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{3.519668in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{3.518931in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{3.518120in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{3.516405in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{3.515568in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{3.514788in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.514093in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{3.513484in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{3.512954in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{3.512499in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{3.512112in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{3.511789in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{3.511524in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{3.511311in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{3.511144in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{3.511019in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{3.510928in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{3.510854in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{3.510778in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{3.510683in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{3.510549in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{3.510358in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{3.510092in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{3.509732in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{3.509259in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{3.508656in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{3.507908in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{3.507026in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{3.506024in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{3.504917in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{3.503720in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{3.502449in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{3.501118in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{3.499742in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{3.498336in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.496915in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.754213in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.754213in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{3.756530in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{3.758832in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{3.761103in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{3.763328in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{3.765490in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{3.767576in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{3.769569in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{3.771453in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{3.773214in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{3.774836in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{3.776308in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{3.777646in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{3.778869in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{3.779995in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{3.781045in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{3.782995in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{3.783934in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{3.784875in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{3.785838in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{3.786839in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{3.787887in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{3.788986in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{3.790141in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{3.791357in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{3.792640in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{3.793995in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{3.795425in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{3.796938in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{3.798536in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{3.800220in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{3.801963in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{3.803734in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{3.805499in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{3.807228in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{3.808887in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{3.810444in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{3.811868in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{3.813127in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{3.814187in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{3.815032in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{3.815704in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{3.816259in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{3.816754in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{3.817246in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{3.817791in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{3.818445in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{3.819267in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{3.820311in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{3.821635in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{3.823276in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{3.825188in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{3.827307in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{3.829568in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{3.831907in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{3.834257in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{3.836554in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{3.838734in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{3.840731in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{3.842481in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{3.843942in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{3.845160in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{3.846205in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{3.847148in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{3.848058in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{3.849004in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{3.850058in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{3.851288in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{3.852765in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{3.854558in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{3.856711in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{3.859159in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{3.861814in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{3.864586in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{3.867383in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{3.870117in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{3.872697in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{3.875033in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{3.878615in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{3.879708in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{3.880363in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{3.880655in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{3.880659in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{3.880451in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{3.880107in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{3.879701in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{3.879309in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{3.879007in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{3.878869in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{3.878959in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{3.879284in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{3.879842in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{3.880629in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{3.881641in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{3.882873in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{3.884323in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{3.885985in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{3.887857in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{3.889934in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{3.892205in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{3.894626in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{3.897145in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{3.899711in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{3.902272in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{3.904777in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{3.907175in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{3.909412in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{3.911439in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{3.913203in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{3.914666in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{3.915842in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{3.916757in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{3.917440in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{3.917916in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{3.918214in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{3.918359in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{3.918379in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{3.918301in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{3.918153in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{3.917956in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{3.917723in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{3.917458in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{3.917170in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{3.916546in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{3.916225in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{3.915906in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{3.915595in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{3.915300in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{3.915028in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{3.914788in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{3.914589in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{3.914441in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{3.914339in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{3.914403in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{3.914558in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{3.914813in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{3.915177in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{3.916236in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{3.916900in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{3.917627in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{3.918401in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{3.919203in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{3.920015in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{3.920818in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{3.921595in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{3.922327in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{3.922993in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{3.923567in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{3.924019in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{3.924320in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{3.924441in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{3.924352in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{3.924024in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{3.923428in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{3.922536in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{3.919758in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{3.917916in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{3.915862in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{3.913668in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{3.911407in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{3.909151in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{3.906970in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{3.904938in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{3.903127in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{3.901608in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{3.900431in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{3.899556in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{3.898920in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{3.898459in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{3.898112in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{3.897815in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{3.897505in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{3.897120in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{3.896596in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{3.895872in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{3.894896in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{3.893671in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{3.892214in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{3.890538in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{3.888659in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{3.886592in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{3.884353in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{3.881957in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{3.879420in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{3.876756in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{3.873979in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{3.871095in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{3.868109in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{3.865024in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{3.861845in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{3.858577in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{3.855222in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{3.851787in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{3.848275in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{3.844689in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{3.841036in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{3.837323in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{3.833556in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{3.829744in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{3.825894in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{3.822015in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{3.818114in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{3.814198in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{3.810276in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{3.806355in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{3.802434in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{3.798481in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{3.794455in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{3.790315in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{3.786018in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{3.781525in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{3.776794in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{3.771783in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{3.766453in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{3.760761in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{3.754682in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{3.748254in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{3.741530in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{3.734565in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{3.727411in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{3.720122in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{3.712751in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{3.705353in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{3.697980in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{3.690686in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{3.683514in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{3.676461in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{3.669514in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{3.662660in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{3.655886in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{3.649178in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{3.642523in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{3.629319in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.622744in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.622744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{3.470873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=3.433940in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{3.798417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=3.761484in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.588440in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{3.627717in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{3.649919in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{3.672468in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{3.689767in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{3.704779in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{3.717600in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{3.729700in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{3.739251in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{3.746453in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{3.751515in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{3.754915in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{3.756164in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{3.755370in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{3.752255in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{3.746668in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{3.737907in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{3.724937in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{3.704936in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.653607in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.653607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.470873in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.470873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{3.438118in}}{\pgfqpoint{5.997943in}{3.889461in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.486368in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.438118in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{3.442100in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{3.446070in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{3.450018in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{3.453930in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{3.461607in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{3.465348in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{3.469009in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{3.472577in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{3.476043in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{3.479398in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{3.482647in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{3.485800in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{3.488867in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{3.491856in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{3.494778in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{3.497642in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.500456in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{3.503231in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{3.505975in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{3.508697in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{3.511400in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{3.514084in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{3.516751in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{3.519403in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{3.522040in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{3.524664in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{3.527276in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{3.529877in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{3.532469in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{3.535051in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.540161in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{3.542673in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{3.545147in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{3.547574in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{3.549947in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{3.552259in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{3.554501in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{3.556666in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{3.558751in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{3.560765in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{3.564641in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{3.566532in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{3.568410in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{3.570291in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{3.572189in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{3.574119in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{3.576094in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{3.578126in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{3.580210in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{3.582340in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{3.584507in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{3.586703in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{3.588921in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{3.591152in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{3.593390in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{3.595626in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{3.597853in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{3.600061in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{3.602237in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{3.604364in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{3.606427in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{3.608411in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{3.610299in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{3.612076in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{3.613726in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{3.615235in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{3.616585in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{3.617772in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{3.618829in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{3.619800in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{3.620728in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{3.621657in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{3.622631in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{3.623693in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{3.624888in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{3.626258in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{3.627847in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{3.629684in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{3.631736in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{3.633956in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{3.636295in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{3.638707in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{3.641143in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{3.645896in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{3.648119in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.650175in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{3.652030in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{3.653707in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{3.655242in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{3.656671in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{3.658030in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{3.659354in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{3.660680in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{3.662045in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{3.663483in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{3.665031in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{3.666714in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{3.668514in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{3.670399in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{3.672340in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{3.674308in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{3.676271in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{3.678200in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{3.680066in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{3.681837in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{3.683484in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{3.684986in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{3.686356in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{3.687617in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{3.688789in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{3.689896in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{3.690959in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{3.692001in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{3.693043in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{3.694108in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{3.695218in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{3.696390in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{3.697625in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{3.698920in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{3.700269in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{3.701669in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{3.703116in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{3.704606in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{3.706135in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{3.707699in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{3.709294in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{3.710916in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{3.712555in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{3.714202in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{3.715847in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{3.717481in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{3.719095in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{3.720677in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{3.722220in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{3.723713in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{3.725146in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{3.727818in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{3.729064in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{3.730259in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{3.731408in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{3.732517in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{3.733591in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{3.734636in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{3.735659in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{3.736664in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{3.737657in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{3.738643in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{3.739626in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{3.740610in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{3.741600in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{3.742600in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{3.743615in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{3.744648in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{3.745705in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{3.746789in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{3.747903in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{3.750200in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{3.751371in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{3.752548in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{3.753724in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{3.754894in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{3.756050in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{3.757187in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{3.758298in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{3.759378in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{3.760427in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{3.761450in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{3.762447in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{3.763422in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{3.764377in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{3.765314in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{3.766237in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{3.767147in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{3.768047in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{3.768940in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{3.769829in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{3.770716in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{3.771606in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{3.772501in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{3.773405in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{3.774320in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{3.775250in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{3.776198in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{3.777168in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{3.778160in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{3.780190in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{3.781216in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{3.783254in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{3.784253in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{3.785229in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{3.787090in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{3.787962in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{3.788797in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{3.789598in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{3.790371in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{3.791120in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{3.791848in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{3.792561in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{3.793959in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{3.794653in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{3.795348in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{3.796046in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{3.796747in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{3.797452in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{3.798160in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{3.799591in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{3.800313in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{3.801041in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{3.802515in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{3.803261in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{3.804011in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{3.804767in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{3.805527in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{3.806291in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{3.807057in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{3.807827in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{3.808599in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.809373in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{3.810149in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{3.810925in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{3.811703in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{3.812481in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{3.813261in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{3.814041in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{3.814821in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.815602in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{3.816384in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.817165in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.889461in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.889461in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{3.888965in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.888469in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{3.887973in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{3.887477in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{3.886981in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{3.886485in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{3.885989in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{3.885493in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{3.884996in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.884500in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{3.884003in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{3.883508in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{3.883013in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{3.882520in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{3.882030in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{3.881543in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{3.881061in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{3.880583in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{3.880110in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{3.879643in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{3.879183in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{3.878730in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{3.878281in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{3.877838in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{3.877398in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{3.876963in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{3.876530in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{3.876099in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{3.875669in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{3.875241in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{3.874812in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{3.874379in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{3.873939in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{3.873016in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{3.872527in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{3.872012in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{3.871469in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{3.870893in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{3.869628in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{3.868941in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{3.868225in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{3.867486in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{3.866730in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{3.865964in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{3.865194in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{3.864425in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{3.863664in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{3.862916in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{3.862188in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{3.861476in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{3.860780in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{3.860095in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{3.859419in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{3.858749in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{3.858083in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{3.857418in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{3.856750in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{3.856078in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{3.855399in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{3.854709in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{3.854006in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{3.853286in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{3.852546in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{3.851784in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{3.850996in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{3.850179in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{3.849331in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{3.848448in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{3.847529in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{3.846578in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{3.845603in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{3.844610in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{3.843606in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{3.842597in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{3.841591in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{3.840593in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{3.839611in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{3.838651in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{3.837718in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{3.836809in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{3.835921in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{3.835049in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{3.834189in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{3.832487in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{3.831636in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{3.830781in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{3.829917in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{3.829038in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{3.828140in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{3.827216in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{3.826260in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{3.825266in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{3.824229in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{3.823141in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{3.821997in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{3.820791in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{3.819516in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{3.818170in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{3.816759in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{3.815292in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{3.813778in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{3.812228in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{3.810650in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{3.809054in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{3.807449in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{3.805845in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{3.804250in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{3.802675in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{3.799599in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{3.798109in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{3.796656in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{3.795245in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{3.793882in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{3.792570in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{3.791315in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{3.790120in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{3.788985in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{3.787893in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{3.786820in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{3.785742in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{3.784635in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{3.783478in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{3.782245in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{3.780915in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{3.779463in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{3.777866in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{3.776109in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{3.774216in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{3.772217in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{3.770143in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{3.768026in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{3.765896in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{3.763786in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{3.761725in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{3.759745in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{3.757878in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{3.756143in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{3.754515in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{3.752956in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{3.749897in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{3.748324in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{3.744903in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{3.742982in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.740870in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{3.738545in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{3.736041in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{3.733407in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{3.730690in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{3.727940in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{3.725204in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{3.722530in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{3.719968in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{3.717566in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{3.715371in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{3.713417in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{3.711675in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{3.710100in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{3.708648in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{3.707273in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{3.705932in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{3.704581in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{3.703173in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{3.701666in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{3.700014in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{3.698183in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{3.696180in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{3.694020in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{3.691721in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{3.689299in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{3.686770in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{3.684150in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{3.678707in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{3.675917in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{3.673100in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{3.670268in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{3.667428in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{3.664590in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{3.661760in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{3.658948in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{3.656162in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{3.653411in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{3.650702in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{3.648044in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{3.645442in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{3.642883in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{3.640353in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{3.637835in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{3.635314in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{3.632774in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{3.630200in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{3.627576in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{3.624887in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{3.622116in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{3.619252in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{3.616300in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{3.613271in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{3.610172in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{3.607014in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{3.603806in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.600556in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{3.597275in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{3.593972in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{3.590655in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{3.587333in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{3.584007in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{3.580677in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{3.577342in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{3.574002in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{3.567306in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{3.563948in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{3.560584in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{3.557214in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{3.553836in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.550448in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{3.547050in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{3.543638in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{3.540210in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{3.536766in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{3.533301in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{3.526306in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{3.522772in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{3.519210in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{3.515624in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{3.512015in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{3.508387in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{3.504742in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{3.501084in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{3.497415in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{3.493737in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.486368in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.486368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{3.608856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674839in, y=3.571923in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{3.918253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=3.881320in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.461120in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{3.506796in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{3.538468in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{3.596865in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{3.623565in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{3.650041in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{3.674035in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{3.697518in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{3.718665in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{3.739111in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{3.758636in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{3.777068in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{3.794277in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{3.810174in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{3.824711in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{3.838484in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.847035in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.847035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.918253in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.918253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{3.438118in}}{\pgfqpoint{7.435100in}{3.842248in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.593918in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.438118in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{3.443237in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{3.448346in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{3.453437in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{3.458501in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{3.463527in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{3.468508in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{3.473434in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{3.478296in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{3.483084in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{3.487789in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{3.492405in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{3.496932in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{3.501372in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{3.505727in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{3.510001in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{3.514195in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{3.518312in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{3.522356in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{3.526327in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{3.530229in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{3.534064in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{3.537839in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{3.541558in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{3.545228in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{3.548854in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{3.552442in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{3.555998in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{3.559528in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{3.563038in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{3.566532in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{3.570014in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{3.573470in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{3.576882in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{3.580233in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{3.583506in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{3.586683in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{3.589747in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{3.592680in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{3.595465in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{3.598085in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{3.600530in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{3.602822in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{3.604991in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{3.607068in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{3.609081in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{3.611061in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{3.613037in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{3.615040in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{3.617099in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{3.619245in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{3.621497in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{3.623835in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{3.626227in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{3.628645in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{3.631056in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{3.633432in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{3.635740in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{3.637951in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{3.640034in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{3.641959in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{3.643705in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{3.645290in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{3.646745in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{3.648098in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{3.649377in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{3.650611in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{3.651831in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{3.653064in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{3.654339in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{3.655685in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{3.657125in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{3.658652in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{3.660256in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{3.661924in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{3.663644in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{3.665403in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{3.668994in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{3.670801in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{3.672599in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{3.674378in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{3.676129in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{3.677846in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{3.679520in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{3.681146in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{3.682716in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{3.684223in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{3.685659in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{3.687018in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{3.688292in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{3.689479in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{3.690591in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{3.691644in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{3.692655in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{3.693640in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{3.694617in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{3.695601in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{3.696610in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{3.697659in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{3.698765in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{3.701176in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{3.702456in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{3.703767in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{3.705094in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{3.706423in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{3.707739in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{3.710278in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{3.711471in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{3.712598in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{3.713665in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{3.714682in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{3.715657in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{3.716602in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{3.717525in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{3.718437in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{3.719347in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{3.720265in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{3.721200in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{3.722160in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{3.723142in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{3.724140in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{3.725150in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{3.726165in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{3.727181in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{3.728191in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{3.729191in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{3.730175in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{3.731137in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{3.732074in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{3.732985in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{3.733872in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{3.734735in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{3.735577in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{3.737198in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{3.737980in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{3.738745in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{3.739493in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{3.740226in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{3.740947in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{3.742357in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{3.743050in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{3.743740in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{3.744426in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{3.745113in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{3.745801in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{3.747190in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{3.747892in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{3.748598in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{3.749306in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{3.750014in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{3.750723in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{3.751431in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{3.752136in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{3.752837in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{3.753533in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{3.754223in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{3.754904in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{3.755572in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{3.756224in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{3.756858in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{3.757470in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{3.758056in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{3.758615in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{3.759142in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{3.759635in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{3.760093in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{3.760528in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{3.760954in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{3.761385in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{3.761836in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{3.762322in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{3.762856in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{3.763453in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{3.764127in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{3.764893in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{3.765759in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{3.766710in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{3.767723in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{3.768778in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{3.769853in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{3.770925in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{3.771974in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{3.772978in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{3.773916in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{3.774765in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{3.775510in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{3.776159in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{3.776725in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{3.777223in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{3.777666in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{3.778068in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{3.778442in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{3.778802in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{3.779162in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{3.779535in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{3.779933in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{3.780353in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{3.780793in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{3.781248in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{3.782186in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{3.782662in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{3.784064in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{3.784511in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{3.784949in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{3.785383in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{3.786252in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{3.786697in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{3.787155in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{3.787629in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{3.788125in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{3.788646in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{3.789196in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{3.789767in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{3.790354in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{3.790948in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{3.791541in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{3.792127in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{3.792698in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{3.793246in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{3.793763in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{3.794243in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{3.794678in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{3.795073in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{3.795432in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{3.795759in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{3.796058in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{3.796335in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{3.796593in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{3.796838in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{3.797074in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.797305in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.842248in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.842248in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{3.842216in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{3.842189in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{3.842148in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{3.842089in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{3.842008in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{3.841901in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{3.841761in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{3.841586in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{3.841371in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{3.841113in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{3.840817in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{3.840491in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{3.840143in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{3.839780in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{3.839410in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{3.839039in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{3.838675in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{3.838326in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{3.838000in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{3.837701in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{3.837427in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{3.837174in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{3.836938in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{3.836715in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{3.836499in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{3.836288in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{3.836075in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{3.835859in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{3.835633in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{3.835395in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{3.835147in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{3.834895in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{3.834642in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{3.834149in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{3.833917in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{3.833701in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{3.833505in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{3.833333in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{3.833185in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{3.833052in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{3.832919in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{3.832771in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{3.832596in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{3.832380in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{3.832107in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{3.831765in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{3.831340in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{3.830816in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{3.829469in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{3.828683in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{3.827849in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{3.826991in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{3.825285in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{3.824480in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{3.823737in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{3.823076in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{3.822514in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{3.822042in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{3.821647in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{3.821313in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{3.821027in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{3.820775in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{3.820543in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{3.820317in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{3.820082in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{3.819825in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{3.819534in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{3.819209in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{3.818853in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{3.818469in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{3.818059in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{3.817625in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{3.817171in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{3.816700in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{3.816213in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{3.815714in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{3.815205in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{3.814689in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{3.814166in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{3.813640in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{3.813112in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{3.812583in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{3.812057in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{3.810507in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{3.810006in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{3.809512in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{3.809023in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{3.808536in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{3.808048in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{3.807556in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{3.807059in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{3.806554in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{3.806038in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{3.805509in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{3.804964in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{3.804401in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{3.803821in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{3.803220in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{3.802599in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{3.801956in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{3.801289in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{3.800597in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{3.799880in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{3.799135in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{3.798363in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{3.797567in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{3.796754in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{3.795929in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{3.795098in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{3.794265in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{3.792618in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{3.791815in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{3.791032in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{3.790273in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{3.789530in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{3.788794in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{3.788055in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{3.787303in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{3.786528in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{3.785721in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{3.784871in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{3.783970in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{3.783006in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{3.781975in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{3.780887in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{3.779758in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{3.778603in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{3.777436in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{3.776273in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{3.775130in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{3.774021in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{3.772961in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{3.771965in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{3.771044in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{3.770184in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{3.769368in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{3.768578in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{3.767796in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{3.767004in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{3.766184in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{3.765318in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{3.764389in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{3.763379in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{3.762273in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{3.761078in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{3.759802in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{3.758455in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{3.757045in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{3.755584in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{3.754079in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{3.752540in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{3.750978in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{3.749400in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{3.747817in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{3.746238in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{3.744674in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{3.743134in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{3.741629in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{3.740168in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{3.738762in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{3.737420in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{3.736153in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{3.734971in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{3.733877in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{3.732852in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{3.731867in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{3.730897in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{3.729915in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{3.728894in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{3.727807in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{3.726628in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{3.725329in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{3.723885in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{3.722278in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{3.720528in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{3.718667in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{3.716723in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{3.714729in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{3.712714in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{3.710709in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{3.708743in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{3.706848in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{3.705053in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{3.701810in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{3.700316in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{3.698870in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{3.697445in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{3.696013in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{3.694546in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{3.693018in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{3.691400in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{3.689665in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{3.687792in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{3.685790in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{3.683677in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{3.681466in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{3.679176in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{3.676821in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{3.674419in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{3.671984in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{3.669534in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{3.667084in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{3.664648in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{3.662225in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{3.659813in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{3.657409in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{3.655011in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{3.650218in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{3.647819in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{3.645413in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{3.642998in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{3.640572in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{3.638137in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{3.635692in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{3.633240in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{3.630782in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{3.628320in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{3.625855in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{3.623389in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{3.620922in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{3.618457in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{3.615995in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{3.613535in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{3.611078in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{3.608622in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{3.606169in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{3.603717in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{3.601266in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{3.598816in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{3.596367in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.593918in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.593918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{3.506596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056633in, y=3.469663in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{3.854800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=3.817867in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.506788in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{3.547494in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{3.568811in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{3.590922in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{3.613454in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{3.633327in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{3.653040in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{3.672202in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{3.688964in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{3.735971in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{3.750226in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{3.764024in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{3.777069in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{3.789157in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{3.800155in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{3.810345in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.815012in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.815012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.854800in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.854800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{3.490793in}}{\pgfqpoint{8.872256in}{3.924441in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.618608in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.541221in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{3.548302in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{3.555354in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{3.562348in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{3.569255in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{3.576045in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{3.582690in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{3.589160in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{3.595426in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{3.601459in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{3.612719in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{3.617942in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{3.622924in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{3.627691in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{3.632269in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{3.636681in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{3.645114in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{3.649184in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{3.653192in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{3.657149in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{3.661022in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{3.664765in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{3.668331in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{3.671674in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{3.674748in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{3.677507in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{3.679905in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{3.681895in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{3.683432in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{3.684489in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{3.685122in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{3.685408in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{3.685422in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{3.685242in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{3.684942in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{3.684599in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{3.684290in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{3.684304in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{3.685384in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{3.686156in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{3.687028in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{3.687959in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{3.688910in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{3.689841in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{3.690709in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{3.691477in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{3.692107in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{3.692590in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{3.692917in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{3.693085in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{3.693085in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{3.692912in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{3.692560in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{3.692022in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{3.691293in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{3.690365in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{3.689242in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{3.687960in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{3.686563in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{3.685095in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{3.683602in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{3.682127in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{3.680717in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{3.679414in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{3.678264in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{3.677312in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{3.676583in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{3.676035in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{3.675604in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{3.674846in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{3.674395in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{3.673813in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{3.673037in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{3.672006in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{3.670658in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{3.668950in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{3.666929in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{3.664660in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{3.662210in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{3.659643in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{3.657027in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{3.654427in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{3.651909in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{3.649540in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{3.647384in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{3.645494in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{3.642454in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{3.641254in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{3.640234in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{3.639369in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{3.638633in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{3.638002in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{3.637451in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{3.636488in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{3.636038in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{3.635591in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{3.635133in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{3.634652in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{3.634134in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{3.633566in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{3.632934in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{3.632226in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{3.631427in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{3.630529in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{3.629533in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{3.628443in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{3.627266in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{3.626005in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{3.624666in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{3.623255in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{3.620233in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{3.618633in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{3.616982in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{3.615293in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{3.613580in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{3.611859in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{3.610144in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{3.608450in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{3.606791in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{3.605183in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{3.603639in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{3.602176in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{3.600803in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{3.599512in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{3.598291in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{3.597129in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{3.596013in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{3.594931in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{3.593872in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{3.592822in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{3.590705in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{3.589615in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{3.588501in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{3.586202in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{3.585021in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{3.582600in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{3.581363in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{3.580110in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{3.578843in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{3.577563in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{3.576274in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{3.574979in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{3.573682in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{3.572388in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{3.571099in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{3.569820in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{3.568556in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{3.567308in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{3.566082in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{3.564880in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{3.563692in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{3.562509in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{3.561320in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{3.560115in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{3.558884in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{3.556303in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{3.554932in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{3.553493in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{3.551983in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{3.550418in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{3.548822in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{3.547218in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{3.545630in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{3.544082in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{3.542595in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{3.541195in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{3.539904in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{3.538746in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{3.537736in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{3.536858in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{3.536086in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{3.535398in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{3.534768in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{3.534173in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{3.533587in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{3.532987in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{3.531644in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{3.530860in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{3.530003in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{3.529086in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{3.528125in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{3.527134in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{3.526126in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{3.525117in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{3.524120in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{3.523151in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{3.522223in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{3.521346in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{3.520518in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{3.519729in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{3.518971in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{3.518237in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{3.517517in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{3.516806in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{3.516093in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{3.515371in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{3.514632in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{3.513869in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{3.513080in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{3.512262in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{3.511416in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{3.510538in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{3.509629in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{3.508686in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{3.507708in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{3.506694in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{3.505642in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{3.504554in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{3.503441in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{3.502316in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{3.501193in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{3.500087in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{3.499009in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{3.497975in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{3.496998in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{3.496092in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{3.495271in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{3.494543in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{3.493904in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{3.493343in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{3.492851in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{3.492418in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{3.492034in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{3.491689in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{3.491374in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{3.491078in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.490793in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.628166in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.628166in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{3.629115in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{3.630073in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{3.631051in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{3.632057in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{3.633101in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{3.634193in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{3.635343in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{3.636559in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{3.637852in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{3.639232in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{3.640702in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{3.642256in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{3.643878in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{3.645555in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{3.647275in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{3.649023in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{3.650787in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{3.652552in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{3.654306in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{3.656035in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{3.657728in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{3.659386in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{3.661011in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{3.662605in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{3.664171in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{3.665712in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{3.667230in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{3.668728in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{3.670209in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{3.671674in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{3.673128in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{3.674574in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{3.676019in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{3.677467in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{3.678924in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{3.680396in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{3.681886in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{3.683402in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{3.684948in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{3.686528in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{3.688147in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{3.689795in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{3.691460in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{3.693131in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{3.694796in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{3.696444in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{3.698063in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{3.699640in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{3.701166in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{3.702628in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{3.704019in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{3.705358in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{3.706665in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{3.707963in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{3.709274in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{3.710620in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{3.712024in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{3.713507in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{3.715092in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{3.716801in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{3.718649in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{3.720621in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{3.722695in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{3.724850in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{3.727062in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{3.729311in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{3.731575in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{3.733831in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{3.736058in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{3.738233in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{3.740341in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{3.742385in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{3.744377in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{3.746326in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{3.748243in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{3.750139in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{3.752023in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{3.753906in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{3.755798in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{3.757709in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{3.759648in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{3.761611in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{3.763594in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{3.765590in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{3.767596in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{3.769605in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{3.771613in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{3.773615in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{3.775604in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{3.777576in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{3.779527in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{3.781456in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{3.783362in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{3.785246in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{3.787108in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{3.788948in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{3.790765in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{3.792560in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{3.794333in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{3.796084in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{3.797814in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{3.799534in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{3.801254in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{3.802985in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{3.804738in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{3.808358in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{3.812201in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{3.814235in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{3.816354in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{3.818548in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{3.823097in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{3.825424in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{3.827764in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{3.830103in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{3.832426in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{3.834717in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{3.836963in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{3.839148in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{3.841268in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{3.843317in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{3.845292in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{3.849002in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{3.850728in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{3.852363in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{3.853902in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{3.855341in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{3.856678in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{3.857923in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{3.859088in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{3.861228in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{3.862226in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{3.863194in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{3.864143in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{3.865085in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{3.866033in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{3.868011in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{3.869088in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{3.870256in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{3.871540in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{3.872965in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{3.874555in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{3.876334in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{3.878327in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{3.880558in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{3.883037in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{3.885712in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{3.888516in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{3.891382in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{3.894243in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{3.897032in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{3.899682in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{3.902125in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{3.904296in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{3.906127in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{3.907573in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{3.909499in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{3.910106in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{3.910563in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{3.910931in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{3.911275in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{3.911660in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{3.912148in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{3.912804in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{3.913672in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{3.914722in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{3.915905in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{3.917171in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{3.918471in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{3.919755in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{3.920974in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{3.922079in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{3.923019in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{3.923747in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{3.924221in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{3.924441in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{3.924415in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{3.924153in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{3.923663in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{3.922954in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{3.922035in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{3.920914in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{3.919600in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{3.918102in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{3.916433in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{3.914627in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{3.912721in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{3.910752in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{3.908760in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{3.906781in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{3.904854in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{3.903016in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{3.901305in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{3.899759in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{3.898396in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{3.897154in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{3.895953in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{3.894711in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{3.893346in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{3.891779in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{3.889927in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{3.887710in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{3.881853in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{3.878073in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{3.873732in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{3.868878in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{3.857822in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{3.851717in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{3.845291in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{3.838592in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{3.831669in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{3.824569in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{3.817325in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{3.809915in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{3.802298in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{3.794435in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{3.786288in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{3.777818in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{3.750079in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{3.739926in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{3.729270in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{3.718149in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{3.706612in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{3.694714in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{3.682504in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{3.670036in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{3.657360in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{3.644529in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{3.631594in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.618608in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.618608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{3.441939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=3.405006in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{3.823977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=3.787044in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.581978in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{3.653026in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{3.688019in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{3.716846in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{3.740624in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{3.760674in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{3.777540in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{3.791367in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{3.802368in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{3.817271in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{3.822634in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{3.825464in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{3.826130in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{3.824547in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{3.820825in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{3.814330in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{3.804728in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{3.790409in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{3.670907in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{3.644641in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{3.622165in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{3.601941in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{3.583889in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.579896in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.579896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.441939in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.441939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.340854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{3.438118in}}{\pgfqpoint{10.309413in}{3.736338in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.736338in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.679218in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{3.670303in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{3.661422in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{3.652608in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{3.643895in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{3.635316in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{3.626905in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{3.618695in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{3.610721in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{3.603015in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{3.595612in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{3.588536in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{3.581781in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{3.569173in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{3.563290in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{3.557667in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{3.552290in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{3.547142in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{3.542210in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{3.537478in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{3.532930in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{3.528547in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{3.524306in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{3.520189in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{3.516173in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{3.512239in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{3.508365in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{3.504530in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{3.500715in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{3.496898in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{3.493067in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{3.489243in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{3.481744in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{3.478129in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{3.474645in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{3.471322in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{3.468192in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{3.465284in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{3.462629in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{3.460250in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{3.458131in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{3.456248in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{3.454579in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{3.453098in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{3.451782in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{3.450608in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{3.449551in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{3.448589in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{3.447696in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{3.446853in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{3.446053in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{3.444572in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{3.443885in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{3.443229in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{3.442602in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{3.442001in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{3.441423in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{3.440865in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{3.440326in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{3.439818in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{3.439352in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{3.438942in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{3.438601in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{3.438341in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{3.438118in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{3.438181in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{3.438377in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{3.438713in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{3.439168in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{3.439714in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{3.440324in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{3.440971in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{3.441627in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.442265in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{3.442858in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{3.443377in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{3.443797in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{3.444096in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{3.444291in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{3.444405in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{3.444460in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{3.444479in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{3.444487in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{3.444505in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{3.444557in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{3.444666in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{3.445144in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{3.445532in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{3.446017in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{3.446597in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{3.447267in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{3.448026in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{3.448870in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{3.449795in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{3.450800in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{3.451880in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{3.453032in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{3.454246in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{3.455510in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{3.456814in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{3.458147in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{3.459498in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{3.460854in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{3.462207in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{3.463544in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{3.464854in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{3.467377in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{3.468605in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{3.469822in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{3.471036in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{3.472258in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{3.473495in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{3.474758in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{3.476054in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{3.477392in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{3.478778in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{3.480197in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{3.481633in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{3.483067in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{3.484482in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{3.485860in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{3.487184in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{3.488435in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{3.489597in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{3.490651in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{3.491586in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{3.492422in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{3.493182in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{3.493893in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{3.494579in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{3.495265in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{3.495977in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{3.496739in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{3.497577in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{3.498515in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{3.499572in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{3.501965in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{3.503252in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{3.504569in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{3.505889in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{3.507188in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{3.508443in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{3.509629in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{3.510722in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{3.511704in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{3.512593in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{3.513411in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{3.514185in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{3.514937in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{3.515691in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{3.516473in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{3.517305in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{3.518213in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{3.519219in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{3.520342in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{3.521565in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{3.522865in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{3.524221in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{3.525610in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{3.527008in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{3.528393in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{3.529742in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{3.531033in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{3.532242in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{3.533355in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{3.534385in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{3.535356in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{3.536288in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{3.537204in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{3.538125in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{3.539074in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{3.540071in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{3.541140in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{3.542303in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{3.543572in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{3.544932in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{3.546359in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{3.547829in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{3.549317in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{3.550801in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{3.552254in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{3.553655in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{3.554977in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{3.556198in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{3.558295in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{3.559197in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{3.560025in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{3.560795in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{3.561526in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{3.562233in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{3.562934in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.563646in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{3.564386in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{3.565167in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{3.565991in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{3.566854in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{3.567753in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{3.568686in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{3.569649in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{3.570639in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{3.571653in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{3.572689in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{3.573743in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{3.575896in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{3.578096in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{3.579209in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{3.580328in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{3.581451in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{3.582577in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{3.583703in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{3.584828in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{3.585949in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{3.587067in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{3.588181in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{3.589289in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{3.590391in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{3.591487in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{3.593655in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{3.594726in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{3.595788in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{3.597883in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{3.598917in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{3.599945in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{3.600966in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{3.601982in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{3.602995in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{3.604004in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{3.605011in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.606017in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.718540in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.718540in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{3.717785in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{3.717029in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{3.716270in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{3.715507in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{3.714740in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{3.713965in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{3.713184in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{3.712393in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{3.711592in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{3.710780in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{3.709955in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{3.709119in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{3.708271in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{3.707414in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{3.706548in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{3.705674in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{3.704793in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{3.703907in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{3.702119in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{3.701221in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{3.700320in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{3.699419in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{3.698520in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{3.697622in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{3.696729in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{3.695840in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{3.694958in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{3.694084in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{3.693219in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{3.692365in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{3.691525in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{3.690702in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{3.689900in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{3.689122in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{3.688372in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{3.687652in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{3.686966in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{3.686318in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{3.685710in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{3.685144in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{3.684604in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{3.684073in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{3.683533in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{3.682968in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{3.682358in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{3.681687in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{3.680937in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{3.680090in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{3.679129in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{3.676851in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{3.675577in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{3.674246in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{3.672885in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{3.671517in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{3.670169in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{3.668865in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{3.667632in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{3.666493in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{3.665466in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{3.664535in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{3.663677in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{3.662869in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{3.662086in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{3.661304in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{3.660501in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{3.659651in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{3.658733in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{3.657721in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{3.656601in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{3.655390in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{3.654113in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{3.652796in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{3.651463in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{3.650142in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{3.648857in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{3.647633in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{3.646496in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{3.645472in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{3.644577in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{3.643794in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{3.643093in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{3.641836in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{3.641224in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{3.640587in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{3.639897in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{3.639129in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{3.638254in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{3.637254in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{3.636148in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{3.634960in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{3.631182in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{3.629938in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{3.628747in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{3.627635in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{3.626629in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{3.625746in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{3.624969in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{3.624274in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{3.623634in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{3.623023in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{3.622417in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{3.621789in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{3.621114in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{3.620367in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{3.618559in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{3.617491in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{3.616337in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{3.615114in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{3.613840in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{3.612535in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{3.609904in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{3.608614in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{3.607367in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{3.606175in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{3.605032in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{3.603927in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{3.602848in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{3.601784in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{3.600725in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{3.599658in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{3.598572in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{3.597456in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{3.596299in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{3.595093in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{3.593849in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{3.592580in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{3.590025in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{3.588766in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{3.587539in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{3.586357in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{3.585235in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{3.584186in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{3.583223in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{3.582347in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{3.581562in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{3.580865in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{3.580260in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{3.579746in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{3.579325in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{3.578997in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{3.578762in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{3.578623in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{3.578575in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{3.578602in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{3.578682in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{3.578795in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{3.578919in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{3.579033in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{3.579116in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{3.579148in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{3.579107in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{3.578729in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{3.578397in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.578003in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{3.577571in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{3.577128in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{3.576699in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{3.576311in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{3.575990in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{3.575762in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{3.575651in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{3.575836in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{3.576108in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{3.576481in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{3.576940in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{3.577470in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{3.578057in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{3.578686in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{3.579342in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{3.580011in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{3.580681in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{3.581353in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{3.582029in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{3.582713in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{3.583409in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{3.584120in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{3.584848in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{3.585598in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{3.586373in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{3.587175in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{3.588011in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{3.588899in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{3.589858in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{3.590909in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{3.592073in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{3.593369in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{3.594818in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{3.596440in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{3.598255in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{3.600283in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{3.602537in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{3.604992in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{3.607617in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{3.610379in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{3.613246in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{3.616185in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{3.619166in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{3.622154in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{3.625119in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{3.628028in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{3.630857in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{3.633617in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{3.636325in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{3.639001in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{3.641662in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{3.644328in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{3.647017in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{3.649748in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{3.652539in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{3.655408in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{3.658372in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{3.661438in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{3.664610in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{3.667894in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{3.671295in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{3.674817in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{3.678465in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{3.682244in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{3.690215in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{3.694412in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{3.698741in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{3.703186in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{3.707733in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{3.712367in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{3.717074in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{3.721839in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{3.726648in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{3.731486in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.736338in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.736338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{3.340854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=3.243632in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{3.534174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.930946in, y=3.497241in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{3.794352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=3.757419in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.702944in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{3.646868in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{3.622613in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{3.601776in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{3.579497in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{3.560447in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{3.544401in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{3.531173in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{3.511820in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{3.504016in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{3.495284in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{3.493628in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{3.494196in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{3.497377in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{3.503381in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{3.512228in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{3.525840in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{3.546768in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{3.625889in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{3.648621in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.653284in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.653284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{3.340854in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.794352in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.794352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.340854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{4.021705in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{4.021705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{2.562669in}}{\pgfqpoint{1.686473in}{2.971249in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.772151in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.670454in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{2.677370in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{2.684266in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{2.691125in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{2.697927in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{2.704653in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{2.711284in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{2.717802in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{2.724188in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{2.730421in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{2.736485in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{2.742359in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{2.748026in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{2.753467in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{2.758666in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{2.763604in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{2.768263in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{2.772625in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{2.780388in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{2.783753in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{2.786760in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{2.789439in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{2.791831in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{2.793976in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{2.795915in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{2.797689in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{2.799338in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{2.800902in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{2.802422in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{2.803939in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{2.805486in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{2.807068in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{2.808683in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{2.810329in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{2.812004in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{2.813706in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{2.815432in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{2.817181in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{2.818951in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{2.820739in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{2.822538in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{2.824325in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{2.826069in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{2.827742in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{2.829312in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{2.830752in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.832031in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{2.833120in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{2.833990in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{2.834611in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{2.834961in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{2.834888in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{2.834495in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{2.833886in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{2.833076in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{2.830915in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{2.828135in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{2.826556in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{2.824892in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{2.823183in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{2.821468in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{2.819786in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{2.818176in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{2.816677in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{2.815329in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{2.814170in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{2.813240in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{2.812562in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{2.812094in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{2.811776in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{2.811552in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{2.811362in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{2.811149in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{2.810418in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{2.808893in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{2.806250in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{2.800781in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{2.796704in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{2.794684in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{2.792742in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.790926in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{2.789272in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{2.787762in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.786363in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{2.785042in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{2.783768in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{2.782507in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.781228in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{2.778484in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{2.775287in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{2.773498in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{2.771616in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{2.769667in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{2.767680in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{2.765682in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{2.759893in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{2.758123in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{2.756469in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.754912in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{2.753423in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{2.750531in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{2.749071in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{2.747564in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{2.745979in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{2.744288in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{2.742463in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{2.740482in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.736122in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.733789in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{2.731385in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{2.728932in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{2.726454in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{2.723974in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{2.721515in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{2.719101in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{2.716748in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{2.714459in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{2.710048in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{2.707917in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{2.705831in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{2.703783in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.701770in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.699787in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{2.695893in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{2.693987in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{2.692121in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.685245in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{2.682294in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{2.680974in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{2.679765in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{2.678647in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{2.677594in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{2.676579in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{2.675579in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{2.674566in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{2.673515in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{2.672401in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{2.671197in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{2.668427in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{2.666862in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{2.661750in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{2.659996in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.658263in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{2.656576in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{2.652056in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{2.650757in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{2.648328in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{2.647135in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{2.645916in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{2.644639in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{2.643275in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{2.640160in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{2.638360in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{2.636418in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{2.634374in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{2.632266in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{2.630134in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{2.628016in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{2.625951in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{2.622135in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{2.618986in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{2.617687in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{2.616534in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{2.615497in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{2.614544in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{2.612769in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{2.611884in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{2.610960in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{2.609966in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{2.608878in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{2.607699in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{2.606443in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{2.602316in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.600859in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{2.599380in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{2.597892in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{2.596404in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{2.593461in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{2.592007in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{2.590563in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.587705in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{2.586289in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.584881in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{2.583480in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{2.582086in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{2.580699in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{2.579326in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{2.577973in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{2.576648in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{2.574112in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{2.572915in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{2.571774in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{2.570699in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{2.569694in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{2.567910in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{2.566379in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{2.565688in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{2.565037in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{2.563242in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.562669in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.709240in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.709240in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{2.710233in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{2.711233in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{2.712248in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{2.714349in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{2.716594in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{2.717788in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{2.719040in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{2.720357in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{2.721743in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{2.723194in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{2.727872in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{2.729517in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{2.731195in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{2.732897in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{2.736350in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{2.738089in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{2.741579in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{2.745084in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{2.746840in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{2.748599in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{2.753880in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{2.755640in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{2.757389in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{2.760819in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{2.762479in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{2.765642in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{2.767125in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{2.768529in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{2.769845in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{2.771068in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{2.773337in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.774441in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{2.775564in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{2.776735in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{2.777985in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{2.779341in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{2.782494in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{2.784337in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{2.786338in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{2.788456in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{2.790655in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{2.792895in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{2.795138in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{2.797346in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{2.799479in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{2.801500in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{2.805061in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{2.806595in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{2.808003in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{2.809317in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{2.810568in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{2.811790in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{2.814268in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{2.815590in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{2.817008in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{2.820182in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.821891in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{2.825411in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{2.827164in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{2.828875in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{2.830516in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{2.832057in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{2.833470in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{2.834737in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{2.835874in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{2.836909in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{2.837868in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{2.838779in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{2.839669in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{2.840565in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{2.841493in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{2.842481in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{2.843555in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{2.844737in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{2.846022in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.847397in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{2.848854in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{2.850379in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{2.851962in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{2.853593in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{2.855259in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{2.856951in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{2.858656in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.860366in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.862087in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{2.863824in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{2.865584in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{2.867376in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{2.871081in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{2.874995in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{2.877047in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{2.879168in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{2.881337in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{2.885716in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{2.887875in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.889980in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.892006in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{2.893927in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{2.895718in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{2.897353in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{2.898815in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{2.900127in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{2.901320in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{2.902424in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{2.903471in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{2.904491in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{2.905516in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{2.906577in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{2.907704in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{2.908929in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{2.910273in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{2.911720in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{2.913242in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{2.914814in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{2.916409in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{2.919563in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{2.921069in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{2.922494in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{2.926086in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.927096in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{2.928061in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{2.929010in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{2.929974in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.930983in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{2.932065in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.934572in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{2.937633in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{2.939296in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{2.940985in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{2.942655in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{2.945758in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{2.947098in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{2.948238in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{2.949130in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{2.949747in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{2.950128in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{2.950327in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{2.950406in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{2.950397in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{2.950430in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{2.950560in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{2.950845in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{2.951338in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{2.952081in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{2.953052in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{2.955532in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{2.956967in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{2.958483in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{2.960044in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{2.963149in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{2.965994in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{2.967245in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{2.968359in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{2.970103in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{2.971086in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{2.971249in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{2.971169in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{2.970829in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{2.970219in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{2.969361in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.968284in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{2.967016in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{2.965588in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{2.964027in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{2.962364in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{2.960627in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{2.958845in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{2.957048in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{2.955260in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{2.953485in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{2.951723in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{2.948236in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{2.946510in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{2.944795in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{2.943092in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{2.941399in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{2.939716in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{2.938035in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{2.936319in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{2.934522in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{2.932597in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{2.930501in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{2.928187in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{2.925609in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{2.922723in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{2.919482in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{2.915842in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{2.911766in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{2.907261in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{2.902340in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{2.897018in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{2.891312in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{2.885236in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{2.878805in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{2.872034in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{2.864938in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{2.857532in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{2.849834in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{2.841870in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{2.833671in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{2.825266in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{2.807954in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{2.799106in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{2.790170in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.772151in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.772151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.494552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=2.457619in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.735181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=2.698248in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.975809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=2.938876in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.726358in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{2.780322in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{2.828709in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{2.846718in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{2.861928in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{2.874730in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{2.885187in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{2.893424in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{2.900981in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{2.905937in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{2.908621in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{2.909320in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{2.897220in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{2.887652in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.873272in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{2.851910in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{2.755414in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{2.724060in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.698278in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{2.653647in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.642253in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.642253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.494552in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.494552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{2.553565in}}{\pgfqpoint{3.123630in}{2.971249in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.752423in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.659270in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{2.668220in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.677113in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{2.694504in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{2.702889in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{2.710991in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{2.718754in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{2.726122in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{2.733037in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{2.739443in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{2.745302in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{2.755530in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{2.760001in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{2.764112in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.767914in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{2.771458in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{2.774796in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{2.777979in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{2.781058in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.784075in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{2.787030in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{2.789916in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{2.792723in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{2.798067in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{2.800587in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.805279in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{2.807433in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{2.809450in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{2.813072in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{2.814680in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{2.816153in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{2.817494in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{2.818703in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{2.819782in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{2.820731in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{2.821554in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{2.823336in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{2.823755in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{2.824114in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{2.824431in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{2.824720in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{2.825001in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{2.825288in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{2.825599in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{2.825943in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{2.827004in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{2.827295in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{2.827519in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{2.827655in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{2.827680in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{2.827573in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{2.827314in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{2.826884in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{2.826287in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{2.823555in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{2.822354in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{2.821019in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{2.819557in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{2.817974in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{2.816278in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{2.812608in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{2.810699in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{2.808785in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{2.806901in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{2.805081in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{2.803360in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{2.801771in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{2.800349in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{2.799128in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{2.798126in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{2.797298in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{2.796583in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{2.795919in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{2.795246in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{2.794501in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{2.792554in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{2.791229in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{2.789587in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.787590in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{2.785283in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{2.782735in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{2.780012in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{2.777182in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{2.771476in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{2.768733in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{2.766156in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{2.761746in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{2.759934in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{2.758327in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{2.756875in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{2.755533in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{2.754251in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{2.752983in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.751680in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.750294in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{2.748778in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{2.747096in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{2.745265in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{2.743315in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{2.741273in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{2.739170in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{2.737035in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.734896in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{2.732783in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{2.730725in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{2.728752in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{2.726883in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{2.725106in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{2.723400in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{2.721744in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{2.720116in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.718495in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{2.716860in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{2.715189in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{2.713462in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{2.709758in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{2.707775in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{2.703618in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{2.701474in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{2.699306in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{2.697130in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{2.692813in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{2.690702in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{2.688642in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{2.686640in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{2.684701in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{2.682831in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.681035in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{2.679319in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{2.677690in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{2.676151in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{2.674709in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{2.673370in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{2.672133in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{2.670980in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{2.669885in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{2.668822in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{2.667768in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{2.666697in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{2.665584in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{2.664405in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{2.663133in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{2.661745in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{2.660222in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{2.658572in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{2.656809in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{2.654949in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{2.653006in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{2.648929in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{2.646824in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{2.644695in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{2.642557in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{2.640421in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{2.638298in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{2.636192in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{2.634111in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{2.632062in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{2.630050in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{2.628082in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{2.626165in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{2.624306in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{2.622511in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{2.620785in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{2.617542in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{2.616023in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{2.614571in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.613186in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{2.611866in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{2.610611in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{2.609420in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{2.608293in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.607225in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{2.606207in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{2.605226in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{2.604269in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.603323in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{2.602375in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{2.601413in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{2.600423in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{2.599393in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{2.598310in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{2.597166in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{2.595971in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{2.594740in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{2.593487in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{2.592226in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{2.590973in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.589742in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{2.588548in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{2.587405in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{2.586328in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.585325in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.583480in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{2.582596in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{2.581711in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{2.577748in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{2.576550in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{2.575235in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{2.573821in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{2.572332in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{2.570794in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{2.569232in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.567670in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{2.566133in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.564647in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{2.563236in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{2.561925in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{2.560733in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{2.559653in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{2.558673in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{2.557781in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{2.556964in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{2.556209in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{2.555504in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{2.554195in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.553565in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.688403in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.688403in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{2.689522in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{2.690652in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{2.691804in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{2.692989in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{2.694218in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{2.695502in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{2.696852in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{2.698279in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{2.699794in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{2.701408in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.704931in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{2.706799in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.708708in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{2.712550in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{2.714437in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{2.716271in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{2.718028in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{2.719685in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{2.721225in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{2.722661in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{2.724013in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{2.725301in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{2.727764in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.728979in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{2.730209in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.731474in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{2.732794in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{2.734183in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{2.738659in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{2.740208in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{2.741761in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{2.744827in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{2.746312in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{2.747746in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{2.749119in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{2.750439in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{2.751718in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{2.752969in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.754202in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{2.755429in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{2.756664in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{2.757917in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.759200in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{2.760526in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{2.761905in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.766380in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{2.767988in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{2.769657in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{2.771388in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{2.773182in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{2.775040in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{2.776964in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{2.781001in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{2.783102in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{2.785248in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{2.787431in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{2.789645in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{2.791883in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{2.794137in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{2.796400in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{2.798664in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{2.800922in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{2.803161in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{2.805367in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.807526in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{2.809625in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{2.813585in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{2.815420in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{2.817139in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{2.818729in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{2.820181in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{2.821515in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{2.823917in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{2.826123in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{2.827211in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{2.828321in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{2.829476in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{2.830700in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{2.832011in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{2.833411in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{2.834897in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{2.836466in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.838115in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{2.839841in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{2.841640in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{2.843511in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{2.845449in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{2.847451in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{2.849513in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{2.851618in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{2.853749in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{2.855887in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{2.858015in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{2.864158in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{2.866065in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{2.869568in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{2.871168in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{2.872697in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.874176in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{2.875630in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{2.877082in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{2.878553in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{2.880068in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{2.881650in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{2.883321in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{2.885096in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{2.886955in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.888868in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{2.890805in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{2.892738in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{2.894637in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{2.896472in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{2.898215in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{2.899836in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{2.901305in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{2.902607in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.903777in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{2.904864in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{2.905916in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{2.906983in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{2.908113in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{2.909355in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{2.910758in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{2.912370in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{2.914241in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{2.916398in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{2.918795in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{2.921361in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{2.929395in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{2.931957in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{2.934345in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.936492in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{2.938330in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{2.939811in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{2.940974in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{2.941879in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{2.942586in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{2.943155in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{2.943647in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{2.944122in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{2.944640in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{2.945261in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{2.946045in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{2.947038in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{2.948223in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{2.949570in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{2.951048in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{2.954276in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{2.955963in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{2.957659in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{2.959333in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{2.960954in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{2.962494in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{2.963941in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{2.965285in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{2.966517in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{2.968608in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{2.969447in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{2.970137in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{2.970667in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{2.971029in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{2.971217in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{2.971249in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{2.971144in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{2.970925in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{2.969783in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{2.968829in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{2.968357in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{2.967910in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{2.967479in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{2.967050in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{2.966607in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{2.966134in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{2.965618in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{2.965043in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{2.964394in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{2.962814in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{2.961854in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{2.960766in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{2.959540in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{2.958169in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{2.956643in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{2.954953in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{2.953090in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{2.951045in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{2.948809in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{2.946373in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.943732in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{2.940892in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{2.937864in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{2.931287in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{2.927758in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{2.924083in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{2.920272in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{2.916336in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{2.912286in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{2.908119in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{2.903789in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{2.899238in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.894406in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{2.889236in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{2.883668in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{2.877644in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{2.871105in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{2.863992in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{2.856248in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{2.847834in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{2.838798in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{2.829210in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{2.819138in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{2.808652in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{2.797821in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.775398in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{2.763945in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.752423in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.752423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{2.491061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=2.454128in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{2.797782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=2.760849in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.712092in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{2.767731in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{2.818255in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.833611in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{2.850409in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{2.868144in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{2.879841in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{2.889056in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{2.895960in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{2.901913in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{2.905384in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{2.906654in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{2.905662in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{2.902390in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{2.886746in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{2.822853in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{2.749277in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{2.718970in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{2.692723in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{2.668925in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.647554in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.631730in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.631730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.491061in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.491061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{2.501634in}}{\pgfqpoint{4.560786in}{2.971249in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.806046in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.635424in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{2.623167in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{2.611056in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{2.599234in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{2.587847in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{2.577040in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{2.566958in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.549547in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{2.542509in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{2.536776in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{2.532443in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{2.529410in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{2.527526in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{2.526641in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{2.526605in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{2.527268in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{2.528479in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{2.530089in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{2.531947in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{2.533903in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.535831in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{2.537697in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{2.539491in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{2.541202in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{2.542822in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{2.544340in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{2.545745in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{2.548180in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{2.550052in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{2.550778in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{2.551886in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{2.552300in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{2.552642in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.552927in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{2.553173in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{2.553395in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{2.553829in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{2.554062in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{2.554588in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{2.554893in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{2.555231in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{2.556032in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{2.556505in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{2.557033in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{2.557617in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{2.558236in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{2.558866in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{2.559482in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{2.560059in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{2.560572in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{2.560996in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{2.561306in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{2.561484in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{2.561315in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{2.561004in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{2.560142in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{2.559684in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{2.559270in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{2.558947in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{2.558761in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{2.558759in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{2.558988in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{2.559475in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{2.561026in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{2.561963in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{2.563841in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{2.565713in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{2.565831in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{2.565615in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{2.565127in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{2.564456in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{2.563689in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{2.562913in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{2.562216in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{2.561686in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{2.561411in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{2.562955in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{2.564336in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{2.566001in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{2.569721in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{2.571541in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{2.574523in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{2.575451in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{2.575849in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{2.575634in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{2.573627in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{2.572016in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{2.570122in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{2.568034in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{2.565843in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{2.563641in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{2.561518in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{2.557855in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{2.556390in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{2.555155in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{2.554136in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{2.553317in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{2.552218in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{2.551909in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{2.551739in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{2.551758in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{2.551909in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{2.552125in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{2.552663in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{2.552941in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{2.553195in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{2.553403in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{2.553591in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{2.553382in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{2.553153in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{2.552867in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{2.552541in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{2.552193in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{2.551505in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{2.551202in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{2.550762in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{2.550623in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{2.550514in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{2.550412in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{2.550300in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{2.550155in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{2.549958in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{2.549326in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{2.548850in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{2.547510in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{2.546648in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{2.545664in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{2.544562in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{2.542014in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{2.540577in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{2.537393in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{2.535661in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.533878in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{2.532092in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{2.530348in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{2.527174in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{2.525837in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{2.524728in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{2.523380in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{2.523215in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{2.523341in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{2.523684in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{2.524714in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{2.525250in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{2.525699in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{2.525767in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{2.525138in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{2.524211in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{2.523076in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{2.521824in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{2.520548in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{2.519338in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{2.518285in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{2.517018in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{2.516987in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{2.517443in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{2.518302in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{2.519445in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{2.522104in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{2.523380in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{2.524462in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{2.525230in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{2.525565in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{2.525346in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{2.524493in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{2.523079in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{2.521217in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.519020in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{2.514068in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{2.511537in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{2.509121in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{2.506930in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{2.505079in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{2.503652in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{2.502635in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{2.501987in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{2.501667in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{2.501634in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{2.501847in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{2.502266in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{2.503554in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{2.504342in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{2.505175in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{2.506029in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{2.507721in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{2.508519in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{2.509258in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.509919in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{2.510481in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{2.510924in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{2.511229in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{2.511380in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{2.511389in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{2.511271in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{2.511042in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{2.510717in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{2.510314in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{2.509846in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{2.509331in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{2.508785in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.508222in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.741700in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.741700in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{2.743418in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{2.745120in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{2.746790in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{2.748415in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{2.749977in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{2.751461in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{2.752853in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{2.754136in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{2.755294in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{2.756313in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{2.757183in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{2.757917in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{2.758536in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{2.759059in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{2.759506in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{2.759897in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{2.760251in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{2.760931in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{2.761706in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{2.762202in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{2.762825in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{2.763615in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{2.764615in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{2.765866in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{2.767410in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{2.769289in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{2.771544in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{2.780775in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{2.792047in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.795726in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{2.799176in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{2.802279in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{2.804922in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{2.806989in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{2.808406in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{2.809658in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{2.809739in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{2.809621in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{2.809427in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{2.809279in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{2.809300in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{2.809614in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{2.810342in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{2.815272in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{2.817553in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{2.822511in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{2.827371in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{2.829529in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{2.831382in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{2.832864in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{2.834025in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{2.834942in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{2.835694in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{2.836358in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{2.837014in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{2.837738in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{2.838610in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{2.839706in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{2.841106in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{2.844957in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{2.847332in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{2.849941in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{2.852734in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{2.855664in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{2.858680in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.861734in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{2.864777in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{2.867759in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{2.870640in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{2.876062in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{2.878597in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{2.881011in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{2.883301in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{2.885465in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{2.889401in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{2.892799in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{2.894313in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{2.895727in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{2.897062in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{2.898337in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{2.899572in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{2.900786in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{2.901999in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{2.903230in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{2.904499in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{2.905819in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{2.907182in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{2.908571in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{2.909971in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{2.911366in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{2.912740in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{2.914079in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{2.915366in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{2.916587in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{2.917725in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{2.919735in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{2.920637in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{2.921493in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{2.922323in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.923143in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{2.923970in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{2.924824in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{2.925720in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.926678in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{2.927714in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{2.928849in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{2.930101in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{2.933037in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{2.934760in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{2.936678in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{2.941180in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{2.943803in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{2.946680in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{2.949736in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{2.952875in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{2.956000in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{2.959017in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{2.961831in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{2.964344in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{2.968090in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{2.969132in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{2.969527in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{2.969359in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{2.968748in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{2.967812in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{2.966671in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{2.965443in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{2.964248in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{2.963204in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{2.962432in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{2.962049in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{2.962141in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{2.963490in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{2.964568in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{2.967079in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{2.968332in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{2.969463in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{2.970382in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{2.970999in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{2.971249in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{2.970824in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{2.970275in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{2.969586in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{2.968819in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{2.968038in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{2.967306in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{2.966685in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{2.966012in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{2.965979in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{2.966320in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{2.966606in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{2.966912in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{2.967193in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{2.967405in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{2.967506in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{2.967451in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{2.967205in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{2.966774in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{2.966169in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{2.965404in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{2.963445in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{2.962278in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{2.961004in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{2.959634in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{2.958183in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{2.956663in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{2.955081in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{2.953443in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{2.951757in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{2.950030in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{2.948266in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{2.946474in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{2.944660in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{2.940992in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{2.939145in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{2.937261in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.935306in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{2.931045in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{2.928671in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{2.926087in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{2.923261in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{2.920157in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{2.912989in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{2.908919in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{2.904560in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{2.895085in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{2.890027in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{2.884792in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{2.879410in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.873907in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{2.868314in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{2.862663in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{2.857011in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{2.851420in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{2.845951in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{2.840667in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{2.835629in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{2.826541in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{2.822614in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{2.819180in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{2.816283in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.813886in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{2.811933in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{2.809140in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{2.808187in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{2.807458in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{2.806894in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{2.806442in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.806046in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.806046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{2.500011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=2.463078in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{2.801687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242511in, y=2.764754in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.724391in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{2.701698in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{2.692533in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{2.682929in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{2.683897in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{2.688079in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{2.697860in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.711445in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{2.718879in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{2.727914in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{2.753203in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{2.761795in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{2.768090in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{2.772097in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{2.774181in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{2.774003in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{2.771520in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{2.766476in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.758765in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{2.728966in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{2.693370in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.644125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.500011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{2.537522in}}{\pgfqpoint{5.997943in}{2.971249in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.783844in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.677820in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{2.684427in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{2.691014in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{2.697563in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{2.710467in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{2.716785in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{2.734969in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{2.740709in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{2.746258in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{2.751598in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{2.756713in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{2.761588in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{2.766206in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{2.770551in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{2.774607in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.778358in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{2.781788in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{2.784881in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{2.787632in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{2.790082in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{2.792283in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{2.794288in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{2.796150in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{2.797920in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{2.799651in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{2.801395in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{2.807217in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{2.809431in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.811733in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{2.814085in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{2.816445in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{2.818773in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{2.821028in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{2.825157in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{2.826950in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{2.828516in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{2.829853in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{2.830968in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{2.831868in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{2.832558in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{2.833046in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{2.833339in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{2.833441in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{2.833361in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{2.832680in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{2.832108in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{2.831410in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{2.830607in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{2.829722in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{2.827791in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{2.826789in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{2.825791in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{2.824821in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{2.823894in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{2.823010in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{2.822164in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{2.821350in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{2.820564in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{2.819050in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{2.818312in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{2.817580in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{2.816847in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{2.816109in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{2.815356in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{2.813758in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{2.812892in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{2.811969in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{2.810976in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{2.809903in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{2.808740in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{2.807476in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{2.806103in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{2.804619in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{2.803026in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{2.801327in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{2.797614in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{2.793492in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{2.791282in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{2.788974in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{2.786575in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{2.784107in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{2.781596in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{2.779068in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{2.776551in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{2.774071in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{2.769326in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{2.767114in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{2.765046in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{2.763136in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{2.761363in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{2.759694in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{2.756539in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{2.753410in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{2.751774in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{2.750048in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{2.748198in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{2.746203in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{2.744083in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{2.741870in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{2.734977in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{2.732699in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{2.730483in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{2.728359in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{2.726358in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{2.724502in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{2.722773in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{2.721141in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{2.718055in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{2.716545in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{2.715018in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{2.711801in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{2.710054in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{2.708184in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{2.706198in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{2.701946in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{2.699709in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{2.697421in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{2.695095in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{2.692749in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{2.690397in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{2.688055in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{2.685738in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{2.683456in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{2.681218in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{2.676915in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{2.674868in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{2.672904in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{2.671031in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{2.669259in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{2.667599in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{2.666054in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{2.664612in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{2.663258in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{2.661974in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{2.660745in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{2.659552in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{2.658381in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{2.657214in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{2.656035in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{2.653574in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{2.652260in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{2.650869in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{2.649384in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{2.647790in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{2.646070in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{2.644209in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{2.642190in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{2.639998in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.637616in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{2.635039in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{2.632302in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{2.629451in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{2.623589in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{2.620671in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{2.617821in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{2.615087in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{2.612513in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{2.610146in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{2.608019in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{2.604408in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{2.602867in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{2.601464in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{2.600171in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{2.598958in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{2.597798in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{2.596662in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{2.595522in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.594353in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{2.593152in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{2.591921in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{2.590660in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{2.589371in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{2.588055in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{2.586714in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{2.585348in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{2.583958in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{2.582547in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{2.581116in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{2.579674in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{2.576788in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{2.575362in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{2.573959in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{2.572588in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{2.571257in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{2.568752in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{2.567594in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{2.566499in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{2.565465in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{2.564488in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{2.563566in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{2.562695in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{2.561872in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{2.561094in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{2.560358in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{2.559661in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{2.558997in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{2.558354in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{2.557716in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{2.557069in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{2.556397in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{2.555685in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{2.554918in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{2.554082in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{2.552138in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{2.551005in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{2.549768in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{2.548439in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{2.545550in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{2.544014in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{2.542431in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{2.540814in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{2.539173in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.537522in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{2.671576in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{2.673779in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{2.678097in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{2.680189in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{2.682218in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{2.686041in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{2.687810in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{2.691005in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{2.693772in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{2.695032in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{2.696232in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{2.697386in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{2.698511in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{2.700734in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{2.703026in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{2.704223in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{2.706735in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{2.709421in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{2.713818in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{2.715392in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{2.717023in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{2.718704in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{2.720427in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{2.722184in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{2.723967in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{2.725768in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{2.727578in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{2.729390in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{2.731195in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{2.732985in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{2.734754in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{2.738217in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{2.739909in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{2.743206in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{2.744808in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{2.746378in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.747914in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{2.749415in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{2.750884in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{2.752343in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{2.755340in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{2.756931in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{2.758620in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{2.760434in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{2.762400in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{2.764544in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{2.766893in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{2.769463in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{2.775124in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{2.778126in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{2.781185in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{2.784255in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{2.787293in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{2.790254in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{2.793095in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{2.795771in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{2.798249in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{2.800532in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{2.802637in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{2.806370in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{2.809567in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{2.811001in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{2.812347in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{2.813618in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{2.814831in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{2.816002in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{2.817150in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{2.818292in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{2.820633in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{2.821867in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{2.823167in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{2.824552in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{2.826040in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{2.827642in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{2.831163in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{2.833058in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{2.837061in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{2.839146in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{2.841271in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{2.845597in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{2.847774in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{2.849945in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{2.852099in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{2.854224in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{2.856307in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{2.858338in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{2.860304in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{2.862193in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{2.863994in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{2.865695in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{2.867291in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{2.868797in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{2.870239in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{2.873021in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{2.875823in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{2.877290in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{2.878832in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{2.880473in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{2.882227in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{2.884076in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{2.885993in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{2.887950in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{2.889920in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{2.891876in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{2.893790in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{2.897386in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{2.899014in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{2.900501in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{2.903155in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{2.904387in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{2.905598in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{2.906822in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{2.908091in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{2.909438in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{2.910894in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{2.912493in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{2.914256in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{2.916167in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{2.918196in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{2.922496in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{2.924711in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{2.926931in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{2.929129in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{2.931276in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{2.933344in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{2.935310in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{2.937169in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{2.938924in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{2.940576in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{2.942126in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{2.943576in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{2.946180in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{2.947338in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{2.948400in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{2.949371in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{2.950259in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{2.951073in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{2.951825in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{2.953179in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{2.953802in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{2.954403in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{2.954991in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{2.955576in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{2.956168in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{2.956773in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{2.957395in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.958039in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{2.958710in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{2.959412in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{2.960930in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{2.961755in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{2.962631in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{2.963557in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{2.964518in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{2.965490in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{2.966454in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{2.967386in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{2.968265in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{2.969781in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{2.970373in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{2.970826in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{2.971121in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{2.971249in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{2.971202in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{2.970973in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{2.970556in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{2.969943in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{2.969127in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{2.968101in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{2.966858in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{2.965392in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{2.963701in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{2.961817in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{2.959775in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{2.957613in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{2.955368in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{2.953077in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{2.950776in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{2.948503in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{2.942203in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{2.938415in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{2.936494in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{2.932306in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{2.929922in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{2.927266in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{2.924279in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{2.920904in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{2.917093in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.912852in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{2.908197in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{2.903145in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{2.897713in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{2.891916in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{2.885773in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{2.879300in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{2.872513in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{2.865430in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{2.850456in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{2.842619in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{2.834587in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{2.826386in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{2.809593in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{2.792465in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.783844in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.783844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{2.495674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624305in, y=2.458741in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{2.764349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624305in, y=2.727416in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{3.033024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624305in, y=2.996091in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.734152in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{2.788347in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{2.836882in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{2.854853in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{2.869903in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{2.882428in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{2.892514in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{2.900305in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{2.906055in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{2.910764in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{2.913057in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{2.913238in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{2.911062in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{2.906699in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{2.899339in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{2.888554in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{2.874150in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{2.852402in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{2.816914in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{2.745454in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{2.712464in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{2.685444in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{2.660774in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{2.638481in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{2.618547in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.616174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.495674in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.495674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{2.484927in}}{\pgfqpoint{7.435100in}{2.953375in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.528121in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.484927in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{2.545307in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{2.574617in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{2.602872in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{2.629718in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{2.654803in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{2.698286in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{2.715980in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{2.730505in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{2.741643in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{2.749709in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{2.758419in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{2.759959in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{2.758701in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{2.757817in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{2.757448in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{2.757944in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{2.759266in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{2.761277in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{2.763841in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{2.766820in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{2.770078in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{2.773478in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{2.776882in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{2.780154in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{2.788062in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{2.790036in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{2.791760in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{2.793287in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{2.794668in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{2.795955in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{2.797202in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{2.798459in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{2.799779in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{2.801202in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{2.802725in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{2.804330in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{2.806002in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{2.807725in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{2.809483in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{2.811260in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{2.814806in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{2.816544in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{2.818238in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{2.819886in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{2.821485in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{2.823034in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{2.824530in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{2.825973in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{2.827359in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{2.828688in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{2.829958in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{2.831166in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{2.832314in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{2.833404in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{2.834445in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{2.835441in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{2.836400in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{2.837328in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{2.838232in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{2.839989in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{2.840856in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{2.841723in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{2.842592in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{2.843464in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{2.844339in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{2.845221in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{2.846108in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{2.847004in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{2.847908in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{2.848822in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{2.849748in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{2.850685in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{2.851630in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{2.852580in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{2.853530in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{2.854476in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{2.855415in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{2.856342in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{2.857254in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{2.858146in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{2.859014in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{2.859856in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{2.860677in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{2.862281in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{2.863076in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{2.863876in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{2.864686in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{2.865514in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{2.866365in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{2.867246in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{2.868160in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{2.869101in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{2.870059in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{2.871024in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{2.871987in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{2.872938in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{2.873867in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{2.874765in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{2.875622in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{2.876428in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{2.877177in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{2.877872in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{2.878521in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{2.879131in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{2.879709in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{2.880262in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{2.880797in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{2.881321in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{2.881842in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{2.882365in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{2.882898in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{2.883439in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{2.883987in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{2.884541in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{2.885098in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{2.885657in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{2.886216in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{2.886773in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{2.887328in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{2.887877in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{2.888419in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{2.888954in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{2.889997in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{2.890503in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{2.890998in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{2.891479in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{2.891947in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{2.892401in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{2.892838in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{2.893671in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{2.894476in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.894881in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{2.895293in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{2.895719in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{2.896162in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{2.896629in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{2.897123in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{2.897648in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{2.898202in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{2.898780in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{2.899380in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{2.899996in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{2.900625in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{2.901906in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{2.902550in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{2.903191in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{2.903825in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{2.904449in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{2.905658in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{2.906237in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{2.906795in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{2.907330in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{2.907839in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{2.908319in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{2.908768in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{2.909183in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{2.909569in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{2.910270in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{2.910596in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{2.910910in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{2.911219in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{2.911527in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{2.911839in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{2.912159in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{2.912491in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{2.912838in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{2.913199in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{2.913576in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{2.913970in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{2.914381in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{2.914810in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{2.915727in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{2.916217in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{2.916727in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{2.917252in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{2.917785in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{2.918321in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{2.918851in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{2.919369in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{2.920343in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{2.920786in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{2.921190in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{2.921552in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{2.921873in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{2.922162in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{2.922424in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{2.922889in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{2.923318in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{2.923534in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{2.923759in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{2.924250in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{2.924513in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{2.924786in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{2.925066in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{2.925352in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{2.925642in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{2.925934in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{2.926227in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{2.926517in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{2.926805in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{2.927088in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{2.927367in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{2.927640in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{2.927908in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{2.928169in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{2.928423in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{2.928670in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{2.928908in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{2.929138in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{2.929358in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{2.929570in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{2.929774in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{2.929971in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{2.930163in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{2.930351in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{2.930534in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{2.930715in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{2.930893in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.931071in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.953375in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.953375in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{2.953375in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{2.953375in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{2.953373in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{2.953370in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{2.953363in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{2.953352in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{2.953337in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{2.953316in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{2.953290in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{2.953256in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{2.953216in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{2.953168in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{2.953113in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{2.953052in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{2.952986in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{2.952914in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{2.952836in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{2.952754in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{2.952668in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{2.952579in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{2.952486in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{2.952391in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{2.952298in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{2.952207in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{2.952122in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{2.952044in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{2.951974in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{2.951871in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{2.951842in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{2.951829in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{2.951827in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{2.951830in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{2.951831in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{2.951825in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{2.951805in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{2.951765in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{2.951699in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{2.951600in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{2.951461in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{2.951280in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{2.950808in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{2.950530in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{2.950233in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{2.949295in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{2.948988in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{2.948694in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{2.948420in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{2.948166in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{2.947930in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{2.947712in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{2.947511in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{2.947156in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{2.947000in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{2.946857in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{2.946727in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{2.946608in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{2.946496in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{2.946386in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{2.946275in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{2.946031in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{2.945889in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{2.945729in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{2.945544in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{2.945332in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{2.945089in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{2.944816in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{2.944515in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{2.943838in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{2.943466in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{2.943075in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{2.942666in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{2.942243in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{2.941806in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{2.941360in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{2.940906in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{2.940451in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{2.939998in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{2.939553in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{2.939118in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{2.938699in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{2.938301in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{2.937927in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{2.937582in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{2.937270in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{2.936723in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{2.936479in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{2.936247in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{2.936022in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{2.935798in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{2.935570in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{2.935334in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{2.935082in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{2.934812in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{2.934524in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{2.934219in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{2.933898in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{2.933562in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{2.933214in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{2.932854in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{2.932484in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{2.932106in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{2.931720in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{2.931328in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{2.930931in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{2.930130in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{2.929728in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{2.929327in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{2.928927in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{2.928532in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{2.928141in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{2.927756in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{2.927378in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{2.927000in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{2.926615in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{2.926217in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{2.925798in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{2.925350in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{2.924868in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{2.924343in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{2.923770in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{2.923139in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{2.922448in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{2.921703in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{2.920914in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{2.920090in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{2.919241in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{2.917507in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{2.916641in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{2.915789in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{2.914960in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{2.914161in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{2.913388in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{2.912635in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{2.911895in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{2.910428in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{2.909688in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{2.908936in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{2.908164in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{2.907365in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{2.906536in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{2.905678in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{2.904796in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{2.903894in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{2.902975in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{2.902045in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{2.901106in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{2.900164in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{2.899222in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{2.898285in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{2.896434in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{2.895519in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{2.893705in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{2.892804in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{2.891906in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{2.891010in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{2.890114in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{2.889219in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{2.888321in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{2.887415in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{2.886495in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{2.885552in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{2.884580in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{2.883573in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{2.882522in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{2.881421in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{2.880264in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{2.879042in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{2.877751in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{2.876394in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{2.874972in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{2.873491in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{2.871954in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{2.870364in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{2.868725in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{2.867041in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{2.865316in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{2.863553in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{2.861758in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{2.859944in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{2.858126in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{2.856319in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{2.854538in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{2.852798in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{2.851114in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{2.849501in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{2.847975in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{2.846549in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{2.845229in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{2.843973in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{2.842727in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{2.841441in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{2.840061in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{2.838535in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{2.834835in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{2.832556in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{2.829921in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{2.820267in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{2.816931in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{2.813787in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{2.810984in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{2.807000in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{2.806120in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{2.806180in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{2.808869in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{2.810625in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{2.812003in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{2.811666in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{2.808971in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{2.803940in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{2.796083in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{2.784910in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{2.770076in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{2.751818in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{2.730515in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{2.652147in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{2.622472in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{2.560078in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.528121in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.528121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{2.583158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.111996in, y=2.546225in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{2.952769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.172187in, y=2.915835in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.504682in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{2.700141in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{2.738897in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{2.764968in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{2.773176in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{2.778714in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{2.782030in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{2.783568in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{2.783096in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{2.780203in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{2.781266in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{2.784972in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{2.805108in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{2.813421in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{2.832525in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{2.844423in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{2.858136in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{2.870879in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{2.883241in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{2.894145in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{2.904222in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{2.913696in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{2.922193in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{2.929519in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{2.935970in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.938566in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.938566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.952769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{2.512399in}}{\pgfqpoint{8.872256in}{2.971249in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.782178in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{2.755013in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{2.761071in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{2.767061in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{2.772949in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{2.778701in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{2.784283in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{2.789661in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{2.794801in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{2.799669in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{2.804231in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{2.808461in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{2.812362in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{2.815949in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{2.819232in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{2.822225in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{2.824939in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{2.827387in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{2.829582in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{2.831535in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{2.833260in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{2.834769in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{2.837220in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{2.838203in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{2.839051in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{2.839786in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{2.840426in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{2.840994in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{2.841510in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{2.841994in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{2.842460in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{2.842892in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{2.843270in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{2.843572in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{2.843776in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{2.843861in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{2.843805in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{2.843587in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{2.843184in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{2.842575in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{2.841748in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{2.838194in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{2.836750in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{2.835226in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{2.833650in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{2.832052in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{2.830461in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{2.827410in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{2.825951in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{2.824506in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{2.823046in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{2.821545in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{2.819977in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{2.816530in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{2.814599in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{2.812493in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{2.810196in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{2.807728in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{2.802403in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{2.799607in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{2.796762in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{2.793899in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{2.791048in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{2.788241in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{2.785507in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{2.782871in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{2.780336in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{2.777896in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{2.773290in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{2.771116in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{2.769022in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{2.767004in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{2.765059in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{2.763183in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{2.761368in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{2.757850in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{2.756105in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{2.754340in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{2.752537in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{2.750673in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{2.748727in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{2.746680in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{2.744510in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{2.742202in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{2.739766in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{2.737219in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{2.731852in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{2.729065in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{2.726230in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{2.723363in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{2.720481in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{2.717598in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{2.714732in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{2.711899in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{2.709118in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{2.706404in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{2.703776in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{2.698845in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{2.694464in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{2.689151in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{2.687648in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{2.686211in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{2.684802in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{2.681899in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{2.678615in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{2.676727in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{2.674635in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{2.672360in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{2.669938in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{2.667403in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{2.664792in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{2.662140in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{2.656852in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{2.654287in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{2.651821in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{2.649483in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{2.647269in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{2.645172in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{2.643180in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{2.639475in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{2.636079in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{2.634472in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{2.632913in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{2.631392in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{2.628433in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{2.626978in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{2.625526in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{2.624071in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{2.622603in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{2.621115in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{2.619597in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{2.618041in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{2.616442in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{2.614805in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{2.613139in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{2.611452in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{2.609752in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{2.608049in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{2.606351in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{2.604665in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{2.603002in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{2.601368in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{2.599770in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{2.596630in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{2.595060in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{2.590173in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{2.588436in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{2.586622in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{2.582706in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{2.580616in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{2.578470in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{2.576293in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{2.567788in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{2.565839in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{2.564014in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{2.562329in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{2.560779in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{2.559351in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{2.556809in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{2.555668in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{2.554597in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{2.553583in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{2.552613in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{2.551674in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{2.550754in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{2.549848in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{2.548950in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{2.548058in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{2.547165in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{2.546269in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{2.545364in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{2.544446in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{2.543512in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{2.542555in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{2.541575in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{2.540577in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{2.539567in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{2.538554in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{2.537545in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{2.536547in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{2.535569in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{2.534616in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{2.533697in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{2.532820in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{2.531989in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{2.531201in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{2.530451in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{2.529733in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{2.529041in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{2.528371in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{2.527716in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{2.527071in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{2.526431in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{2.525789in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{2.525142in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{2.524489in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{2.523169in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{2.522503in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{2.521833in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{2.521161in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{2.520488in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{2.519813in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{2.519138in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{2.518463in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{2.517789in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{2.517114in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{2.516440in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{2.515093in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{2.514419in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{2.513746in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{2.513073in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.512399in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.625774in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.625774in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{2.627126in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{2.628477in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{2.629827in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{2.632525in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{2.633872in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{2.635217in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{2.636560in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{2.639239in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{2.640574in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{2.643235in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{2.644559in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{2.645880in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{2.647197in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{2.648509in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{2.649816in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{2.651118in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{2.652415in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{2.653707in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{2.654999in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{2.656296in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{2.657604in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{2.658928in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{2.660272in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{2.661644in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{2.663048in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{2.664489in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{2.665973in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{2.669073in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{2.672307in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{2.673955in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{2.675615in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{2.677277in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{2.680583in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{2.682212in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{2.683816in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{2.685398in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{2.686961in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{2.690047in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{2.691578in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{2.693106in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{2.694635in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{2.696168in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{2.697710in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{2.700847in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{2.702466in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{2.704137in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{2.705871in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{2.707682in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{2.709583in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{2.711587in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{2.713706in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{2.715953in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{2.718335in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{2.720834in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{2.723424in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{2.731495in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{2.734203in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{2.736878in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{2.739496in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{2.742031in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{2.744465in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{2.746804in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{2.751247in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{2.753376in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{2.755459in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{2.757510in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{2.759540in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{2.761562in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{2.763588in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{2.765628in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{2.769735in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{2.771792in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{2.773842in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{2.775881in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{2.777903in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{2.779903in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{2.781874in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{2.783811in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{2.785711in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{2.787579in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{2.789420in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{2.791243in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{2.793053in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{2.794858in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{2.796664in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{2.798477in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{2.800306in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{2.802156in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{2.804036in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{2.807918in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{2.809942in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{2.812034in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{2.816460in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{2.818815in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{2.821277in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{2.823856in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{2.826555in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{2.829345in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{2.832187in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{2.835045in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{2.837881in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{2.840659in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{2.843341in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{2.845891in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{2.848270in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{2.850442in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{2.852383in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{2.854123in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{2.855706in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{2.857175in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{2.858574in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{2.859947in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{2.861337in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{2.862788in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{2.864343in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{2.866046in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{2.867931in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{2.869987in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{2.872197in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{2.874540in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{2.876997in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{2.882177in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{2.884860in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{2.887581in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{2.890319in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{2.893056in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{2.895773in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{2.898455in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{2.901085in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{2.903644in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{2.906118in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{2.910737in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{2.912849in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{2.914807in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{2.916600in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{2.918246in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{2.919767in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{2.921188in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{2.922531in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{2.923821in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{2.925080in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{2.926333in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{2.927602in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{2.928911in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{2.930281in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{2.931714in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{2.933212in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{2.934776in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{2.936406in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{2.938102in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{2.939866in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{2.941697in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{2.943597in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{2.945566in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{2.947600in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{2.949673in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{2.951756in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{2.953819in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{2.955832in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{2.957765in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{2.959589in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{2.961272in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{2.962786in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{2.964101in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{2.965196in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{2.966090in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{2.967388in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{2.967850in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{2.968225in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{2.968541in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{2.968827in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{2.969112in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{2.969423in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{2.969779in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{2.970158in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{2.970853in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{2.971104in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{2.971249in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{2.971078in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{2.970701in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{2.970085in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{2.969207in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{2.968080in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{2.965161in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{2.963413in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{2.961501in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{2.959447in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{2.957272in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{2.954998in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{2.952646in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{2.950231in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{2.947736in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{2.942415in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{2.939543in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{2.936499in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{2.933259in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{2.929802in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{2.926102in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{2.922138in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{2.917890in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{2.913348in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{2.908508in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{2.903365in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{2.897914in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{2.892149in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{2.886066in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{2.872924in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{2.865854in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{2.858453in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{2.850746in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{2.842768in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{2.834553in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{2.826134in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{2.817546in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{2.808823in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{2.799998in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{2.791105in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.782178in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.782178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{2.486343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=2.449410in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{2.769550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=2.732617in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{3.052758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=3.015825in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.766380in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{2.820807in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{2.840718in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{2.870828in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{2.885159in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{2.896298in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{2.904602in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{2.910226in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{2.913424in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{2.913512in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{2.910178in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{2.903677in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{2.893372in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{2.878956in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{2.858288in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{2.824440in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{2.756314in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{2.724930in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{2.698018in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{2.673561in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{2.631893in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{2.613259in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{2.596908in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.584436in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.584436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.486343in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.486343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.387662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{2.484927in}}{\pgfqpoint{10.309413in}{2.863082in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.655027in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{2.646661in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{2.630063in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{2.621897in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{2.613864in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{2.605997in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{2.598330in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{2.590896in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{2.583728in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{2.576860in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{2.570318in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{2.564110in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{2.558235in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{2.552693in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{2.547485in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{2.542611in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{2.538071in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{2.533865in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{2.529994in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{2.526458in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{2.523251in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{2.520350in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{2.517724in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{2.515342in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{2.513174in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{2.511190in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{2.509361in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{2.507655in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{2.506043in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{2.504494in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{2.502983in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{2.501508in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{2.500071in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{2.498673in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{2.497317in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{2.496006in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{2.494740in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{2.493523in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{2.492357in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{2.491243in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{2.490186in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{2.489195in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{2.488280in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{2.487453in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{2.486724in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{2.486103in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{2.485233in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{2.485004in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{2.484927in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{2.485008in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{2.485235in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{2.485591in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{2.486058in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{2.487257in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{2.487955in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{2.488696in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{2.489462in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{2.491005in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{2.491765in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{2.492515in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{2.493255in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{2.493984in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{2.494703in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{2.495411in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{2.496107in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{2.496791in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{2.498123in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{2.498778in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{2.499436in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{2.500104in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{2.500789in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{2.501500in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{2.502243in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{2.503027in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{2.503859in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{2.504747in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{2.505695in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{2.506702in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{2.507762in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{2.508869in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{2.511205in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{2.512423in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{2.513669in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{2.516218in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{2.517512in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{2.518813in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{2.520115in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{2.521415in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{2.522708in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{2.525255in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{2.527720in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{2.528910in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{2.530070in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{2.531212in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{2.532353in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{2.533509in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{2.534698in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{2.535935in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{2.537236in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{2.538619in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{2.540100in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{2.541695in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{2.545239in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{2.547145in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{2.549107in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{2.551099in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{2.555077in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{2.557012in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{2.558878in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{2.560650in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{2.562310in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{2.563868in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{2.565342in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{2.566751in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{2.568110in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{2.569439in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{2.570755in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{2.572075in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{2.573416in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{2.574798in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{2.576233in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{2.579267in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{2.580862in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{2.582505in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{2.585929in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{2.587705in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{2.591377in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{2.593265in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{2.595177in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{2.597098in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{2.599017in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{2.602791in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{2.604622in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{2.606397in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{2.608104in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{2.612725in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{2.615486in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{2.616824in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{2.618156in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{2.622303in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{2.623795in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{2.625366in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{2.627006in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{2.630435in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{2.633964in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{2.635728in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{2.637472in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{2.639181in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{2.640840in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{2.642438in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{2.643981in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{2.645478in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{2.646938in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{2.652611in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{2.654034in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{2.655478in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{2.656951in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{2.658448in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{2.659964in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{2.661492in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{2.663027in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{2.664562in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{2.666092in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{2.669111in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{2.670589in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{2.672037in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{2.673454in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{2.674839in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{2.676191in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{2.677509in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{2.678791in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{2.680035in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{2.681242in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{2.682410in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{2.683537in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{2.684625in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{2.685686in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{2.686735in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{2.687787in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{2.688856in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{2.691108in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{2.692319in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{2.693608in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{2.694989in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{2.698039in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{2.699674in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{2.701358in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{2.703069in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{2.704788in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{2.708172in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{2.709798in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{2.711352in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{2.712822in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{2.714219in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{2.715559in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{2.718137in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{2.719409in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{2.720692in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{2.722003in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{2.723360in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{2.726272in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{2.727837in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{2.729464in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{2.731148in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{2.732878in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{2.734648in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{2.736450in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{2.738275in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{2.740117in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.741966in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.863082in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.863082in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{2.861644in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{2.860214in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{2.858799in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{2.857406in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{2.856044in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{2.854719in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{2.853439in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{2.852213in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{2.851046in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{2.849948in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{2.848920in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{2.847952in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{2.847024in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{2.844316in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{2.843382in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{2.842403in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{2.841363in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{2.840244in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{2.839035in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{2.837750in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{2.836408in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{2.833631in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{2.832236in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{2.830862in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{2.829529in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{2.828256in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{2.827063in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{2.825964in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{2.824949in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{2.824005in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{2.822268in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{2.821447in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{2.820637in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{2.819825in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{2.818994in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{2.818132in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{2.817226in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{2.815276in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{2.814233in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{2.813148in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{2.812019in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{2.810849in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{2.809636in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{2.808384in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{2.807091in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{2.805761in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{2.804399in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{2.803011in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{2.800191in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{2.798772in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{2.797357in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{2.795953in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{2.794566in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{2.793204in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{2.791872in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{2.789258in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{2.787955in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{2.786640in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{2.783927in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{2.782508in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{2.781031in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{2.779486in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{2.777867in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{2.776184in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{2.770915in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{2.763966in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{2.762348in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{2.760805in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{2.759322in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{2.757881in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{2.756463in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{2.753621in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{2.752159in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{2.750645in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{2.749059in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{2.747383in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{2.745604in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{2.743730in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{2.741777in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{2.739758in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{2.737689in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{2.735584in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{2.733457in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{2.731324in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{2.729199in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{2.727096in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{2.722998in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{2.721010in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{2.719063in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{2.717160in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{2.715302in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{2.713491in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{2.711729in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{2.710016in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{2.708356in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{2.706746in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{2.705171in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{2.703614in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{2.702056in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{2.700478in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{2.698863in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{2.697193in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{2.695449in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{2.693614in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{2.689602in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{2.687434in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{2.685188in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{2.682891in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{2.680567in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{2.678244in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{2.675945in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{2.671524in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{2.669453in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{2.667503in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{2.665665in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{2.662270in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{2.660685in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{2.659155in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{2.657668in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{2.656207in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{2.654759in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{2.653311in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{2.651849in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{2.650375in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{2.648891in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{2.647399in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{2.645903in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{2.642905in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{2.641409in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{2.639919in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{2.638437in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{2.636967in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{2.635513in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{2.634082in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{2.632680in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{2.631312in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{2.628703in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{2.627474in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{2.626304in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{2.625197in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{2.624158in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{2.623181in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{2.621381in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{2.620541in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{2.619731in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{2.618942in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{2.618167in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{2.617397in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{2.616624in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{2.615842in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{2.615054in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{2.614265in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{2.613480in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{2.612704in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{2.611942in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{2.611199in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{2.609791in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{2.609136in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{2.608520in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{2.607954in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{2.607447in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{2.607011in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{2.606656in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{2.606391in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{2.606228in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{2.606247in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{2.606450in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{2.606793in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{2.607271in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{2.607878in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{2.608605in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{2.609446in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{2.610394in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{2.611440in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{2.612579in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{2.613801in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{2.615101in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{2.617901in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{2.620916in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{2.622482in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{2.624078in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{2.625695in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{2.627325in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{2.628958in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{2.630589in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{2.633853in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{2.635534in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{2.637285in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{2.639131in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{2.643220in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{2.645516in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{2.648016in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{2.650746in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{2.653729in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{2.656966in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{2.660452in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{2.664184in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{2.668157in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{2.672369in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{2.681488in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{2.686387in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{2.691509in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{2.696845in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{2.702377in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{2.708083in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{2.713942in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{2.719931in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{2.726028in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{2.732213in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{2.738463in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{2.744757in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.751072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{2.387662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=2.290440in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{2.597387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.930946in, y=2.560454in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{2.908939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=2.872006in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.696507in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{2.648350in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{2.624576in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{2.604935in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{2.588717in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{2.572027in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{2.561178in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{2.544304in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{2.538779in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{2.535507in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{2.534163in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{2.535223in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{2.538966in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{2.553809in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{2.567307in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{2.587477in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{2.621362in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{2.680718in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{2.710373in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{2.736058in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{2.758007in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{2.777715in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.788290in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.788290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{2.387662in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.908939in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.908939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.387662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{3.068513in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{3.068513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{1.542122in}}{\pgfqpoint{1.686473in}{2.018058in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.547178in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{1.543455in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.544853in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{1.546803in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{1.549258in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{1.555426in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{1.570947in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{1.579248in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.587284in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{1.591151in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{1.594907in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{1.605407in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{1.611679in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{1.614569in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{1.617291in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{1.619879in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.624816in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{1.629710in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{1.632245in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{1.634892in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{1.650831in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{1.654415in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{1.661548in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{1.668248in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{1.680602in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{1.684062in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.685698in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{1.687350in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{1.689077in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{1.692993in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{1.695283in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.697779in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{1.700435in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{1.703206in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{1.706046in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.708907in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{1.711746in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.721954in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{1.729495in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{1.731080in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{1.732589in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{1.734044in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{1.735466in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{1.739719in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{1.748135in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{1.752051in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{1.753314in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.754592in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{1.755912in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{1.758778in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.760375in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{1.762118in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{1.764030in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{1.768456in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{1.770944in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{1.776226in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{1.778917in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.781573in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{1.786576in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{1.788820in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.792549in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{1.796270in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{1.797123in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{1.797831in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{1.799381in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{1.800654in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.801095in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.802546in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{1.803089in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{1.804297in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{1.805699in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{1.806473in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{1.807285in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{1.808129in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{1.809878in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{1.810769in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.812544in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.813412in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.814259in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{1.815083in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{1.816656in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.818817in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{1.819482in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{1.820723in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{1.821298in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{1.821846in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{1.822370in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{1.823364in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{1.823840in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{1.824309in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{1.826173in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{1.826652in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{1.827630in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.829148in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.830194in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{1.830728in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.832339in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{1.832859in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{1.835011in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{1.835304in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{1.835541in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{1.836053in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{1.836403in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{1.836633in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{1.837748in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.838311in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{1.838956in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{1.839651in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{1.842341in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{1.842840in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{1.843448in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{1.843058in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{1.842699in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{1.841803in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{1.840467in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{1.839751in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{1.839758in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{1.839874in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{1.839946in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.840003in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{1.840002in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{1.839767in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{1.839137in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{1.838907in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{1.838689in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{1.838346in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{1.838247in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{1.838212in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.838315in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{1.838440in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{1.838606in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.011467in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.011467in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{2.011227in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{2.010994in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{2.010774in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{2.010575in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{2.010401in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{2.010261in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{2.010161in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{2.010107in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{2.010106in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{2.010164in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{2.010286in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{2.010462in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{2.010927in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{2.011191in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{2.011724in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{2.012181in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{2.012350in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{2.012468in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.012547in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{2.012602in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.012649in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{2.012910in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{2.013089in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{2.013342in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{2.013685in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{2.014126in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.015208in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{2.015791in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{2.016364in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{2.016898in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{2.017730in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{2.017972in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{2.017969in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{2.017725in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{2.017355in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{2.015209in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{2.014653in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{2.014147in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{2.013722in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{2.013170in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{2.013019in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{2.012931in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{2.012889in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{2.012877in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{2.012881in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{2.012883in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{2.012869in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{2.012823in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{2.012731in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{2.012418in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{2.012205in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{2.011958in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{2.011379in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{2.011055in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{2.010713in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{2.009989in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{2.009615in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.009237in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{2.007762in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{2.007419in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{2.006790in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{2.006248in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{2.005998in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{2.005514in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{2.005268in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{2.005010in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{2.004735in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{2.004438in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{2.003356in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{2.002463in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{2.001966in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{2.000873in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{2.000278in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.999650in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.997587in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{1.996862in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{1.996132in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.995408in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{1.994699in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{1.993363in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{1.992754in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{1.991257in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{1.990864in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.990515in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{1.990202in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.989667in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{1.989431in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{1.989209in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{1.988531in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.988222in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{1.987292in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{1.986607in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{1.985734in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{1.981667in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{1.979736in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.972596in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{1.961953in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{1.959454in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{1.949742in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{1.946818in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{1.944091in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{1.942726in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{1.941321in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{1.938321in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{1.933437in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{1.931738in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{1.928284in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.926545in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{1.924807in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{1.919546in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{1.917702in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{1.913735in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{1.911564in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{1.909236in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.906729in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{1.901087in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{1.897975in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{1.894724in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.891379in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{1.887984in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{1.884585in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{1.874809in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{1.871839in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{1.866466in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{1.861512in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{1.856522in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{1.847971in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{1.836919in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{1.823717in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{1.809839in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{1.805320in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{1.796759in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{1.792729in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{1.788813in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{1.784969in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.781152in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{1.773430in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{1.765301in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{1.760975in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{1.756430in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.741686in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{1.736495in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{1.725870in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.720492in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{1.715108in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{1.704425in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{1.699140in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{1.683336in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{1.667284in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{1.661806in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.656238in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{1.650569in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{1.644806in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{1.633037in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{1.627053in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.596554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.540978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=1.504045in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.772038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=1.735105in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{2.003099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312835in, y=1.966166in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{1.816318in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{1.861903in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{1.899235in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{1.926661in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.938174in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{1.947354in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{1.960515in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{1.965907in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{1.963400in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.953796in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.953796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.540978in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.540978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{1.531735in}}{\pgfqpoint{3.123630in}{2.018058in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.627416in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{1.591007in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{1.569231in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.551198in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{1.538407in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.532281in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.532556in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.548279in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{1.555266in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.557956in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.560091in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.561776in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{1.563116in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{1.569789in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{1.573803in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{1.584833in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{1.587912in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{1.597079in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{1.615451in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{1.617926in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{1.622956in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{1.625543in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{1.633495in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{1.641387in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{1.643929in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{1.648783in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{1.651067in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{1.653264in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{1.655392in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{1.661531in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{1.663554in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{1.667666in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{1.674230in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{1.676530in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{1.681246in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{1.690895in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{1.695685in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{1.700371in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.704909in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{1.711345in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{1.715324in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.719036in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{1.720826in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{1.729834in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{1.731775in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{1.740457in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.742816in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{1.750098in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{1.752542in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{1.754968in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.757362in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{1.759706in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{1.761986in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.764185in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{1.766289in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{1.768280in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{1.770145in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{1.771866in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{1.773428in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{1.777011in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{1.777837in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{1.778525in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{1.779107in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{1.780088in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{1.780555in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{1.782264in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{1.783928in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{1.784913in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{1.785976in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{1.791893in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{1.795360in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{1.798753in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{1.799936in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{1.802471in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{1.803851in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{1.811910in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{1.815080in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{1.816497in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{1.817750in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{1.819607in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{1.820149in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{1.820465in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{1.820611in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{1.820614in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{1.821049in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{1.821571in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{1.822353in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{1.830028in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{1.831332in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{1.833504in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{1.835668in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{1.836201in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{1.836474in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{1.837242in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{1.837819in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{1.838567in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{1.840464in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{1.841536in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.843739in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{1.845765in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{1.847312in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{1.848379in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.849940in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{1.850437in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{1.852691in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{1.852403in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{1.852452in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{1.853370in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{1.853930in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{1.854592in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{1.855343in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.856168in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{1.857980in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.859910in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{2.016589in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{2.015330in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{2.014760in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{2.013816in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{2.013471in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{2.013231in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{2.013111in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{2.013125in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{2.013282in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.013561in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{2.013933in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{2.014371in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{2.014846in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{2.015331in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{2.016559in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{2.016799in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{2.016917in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{2.016928in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{2.016857in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{2.016565in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{2.016393in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.016237in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{2.016120in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.016068in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{2.016104in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{2.016245in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{2.016470in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.016753in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{2.017064in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{2.017375in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{2.017658in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{2.017885in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{2.018027in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{2.017947in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{2.017272in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{2.016187in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{2.014958in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{2.013849in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{2.013128in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{2.012983in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.013143in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{2.013362in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{2.013313in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{2.013093in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{2.011302in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{2.010401in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{2.009428in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{2.006571in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{2.005804in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{2.005211in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{2.004843in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{2.004731in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.005480in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{2.006678in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{2.006917in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{2.006982in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{2.006817in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{2.006383in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{2.005704in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{2.004819in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{2.003769in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{2.002594in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{2.001334in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{2.000029in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{1.998719in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{1.996245in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{1.995152in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{1.991626in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{1.990879in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{1.990155in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{1.989438in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{1.988714in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{1.987966in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{1.987184in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{1.985568in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{1.984765in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{1.983245in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{1.982561in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{1.981947in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{1.981419in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{1.980094in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{1.979905in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{1.979327in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{1.978253in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{1.977445in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{1.975181in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{1.973754in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{1.972155in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{1.970403in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{1.968516in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{1.964411in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{1.962230in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.959988in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{1.957703in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{1.948377in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.946058in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{1.943768in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{1.935127in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.929274in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{1.923644in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.921758in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{1.909569in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{1.905071in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{1.902735in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{1.900338in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{1.895360in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{1.887472in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{1.884770in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.879330in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{1.873920in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{1.871255in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{1.868634in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{1.866063in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{1.863528in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{1.853383in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{1.850754in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{1.848050in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{1.836171in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{1.822750in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{1.808712in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{1.798223in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{1.794698in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{1.791133in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{1.783818in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{1.780037in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{1.776154in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{1.772153in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{1.755270in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{1.746872in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{1.742832in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{1.738955in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{1.735283in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.728705in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{1.725768in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.720245in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.692334in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{1.682884in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{1.678308in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.670205in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{1.666975in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{1.662328in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.662690in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.663888in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{1.665819in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{1.674961in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{1.682800in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.686929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{1.680266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=1.643333in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{2.019809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805355in, y=1.982875in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.659898in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.632292in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.612998in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.609065in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.611920in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{1.618162in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.635239in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.647244in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.660185in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{1.802510in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.886953in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{1.947626in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{1.954637in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.959996in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{1.963771in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{1.965524in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.965623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.680266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{1.616839in}}{\pgfqpoint{4.560786in}{2.018058in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.616839in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{1.631008in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{1.645052in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{1.708981in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.719628in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{1.737779in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{1.745075in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{1.756483in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{1.760887in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{1.764621in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{1.775790in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.781136in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{1.790210in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{1.799460in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{1.805088in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{1.807597in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{1.811883in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{1.813723in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{1.816996in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{1.818507in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{1.819986in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{1.821473in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{1.826361in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{1.832039in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{1.835943in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{1.837846in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{1.841420in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{1.843034in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{1.848965in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{1.852628in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{1.852978in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.854778in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.855536in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{1.858149in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{1.859826in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{1.861777in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{1.861852in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{1.861810in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{1.861692in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{1.861281in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{1.861399in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{1.861688in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{1.862173in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{1.863574in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{1.864388in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{1.865987in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{1.867548in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{1.867451in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{1.865593in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{1.864710in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{1.861208in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{1.859905in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{1.859782in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{1.859808in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{1.859888in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{1.859967in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{1.859987in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{1.859233in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{1.858767in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{1.858228in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{1.856380in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{1.854630in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{1.853450in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{1.852914in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{1.853160in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{1.853634in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{1.854102in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{1.854250in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{1.854296in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{1.854207in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{1.853490in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{1.852796in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{1.850671in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{1.847831in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{1.846256in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{1.844637in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{1.841449in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{1.839970in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{1.834257in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{1.832953in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{1.832357in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{1.832093in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{1.831324in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{1.830754in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{1.830430in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{1.829213in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{1.827546in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{1.826918in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{1.826269in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{1.825609in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{1.824948in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{1.823048in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{1.822472in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{1.821930in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{1.821418in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{1.820934in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{1.819624in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{1.818467in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{1.817736in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{1.817360in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{1.816964in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{1.816076in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{1.815565in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{1.814996in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{1.812853in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{1.811991in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{1.810135in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{1.809176in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{1.808222in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{1.807289in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{1.806397in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{1.805562in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{1.804803in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{1.800650in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{1.798883in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{1.798160in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{1.796543in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{1.793799in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.790853in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.958862in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.958862in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{1.959783in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{1.960696in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{1.962473in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{1.964134in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{1.964903in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{1.965622in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{1.966284in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{1.967409in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{1.967881in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.968315in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{1.968725in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{1.969128in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{1.969540in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{1.969979in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{1.970998in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{1.971611in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{1.973081in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{1.973908in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{1.976548in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{1.977422in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{1.978264in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{1.979056in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{1.979780in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{1.982689in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{1.983015in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{1.984201in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{1.984510in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{1.984834in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{1.985548in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{1.985948in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{1.986382in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{1.986856in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{1.987373in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{1.987939in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{1.988555in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{1.989211in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{1.989893in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{1.991284in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{1.991966in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{1.992621in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{1.993236in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.993798in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{1.994712in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{1.995062in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{1.995598in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{1.995805in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{1.996152in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{1.996314in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{1.996481in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{1.996879in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{1.997822in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{1.998283in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.000297in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{2.002302in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{2.003534in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{2.004887in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{2.006315in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{2.009220in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{2.011896in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{2.013987in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{2.014702in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{2.015152in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{2.015358in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{2.015358in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{2.015188in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{2.014480in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{2.014016in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{2.012616in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{2.012261in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{2.011672in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{2.011626in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{2.011652in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{2.011747in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{2.012762in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{2.014693in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{2.014987in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{2.015206in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{2.015330in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{2.015227in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{2.014732in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{2.014417in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{2.013820in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{2.013603in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{2.013485in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{2.013499in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{2.014041in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{2.014553in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{2.015162in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{2.015818in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{2.017572in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{2.017916in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{2.017945in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{2.017545in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{2.016892in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{2.016036in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{2.015027in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{2.013916in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{2.012754in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{2.010477in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{2.009463in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{2.007923in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{2.006696in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{2.006149in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{2.003406in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{2.002383in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{2.001227in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{1.999972in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{1.998652in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.994633in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.993386in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{1.992241in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{1.991222in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{1.988742in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{1.988029in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.987334in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{1.986634in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{1.985904in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{1.983306in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{1.979768in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{1.978342in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{1.976781in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{1.975078in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{1.973226in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{1.971219in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{1.969048in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{1.966714in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{1.959005in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{1.956305in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{1.950898in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{1.948254in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{1.945692in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{1.943243in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{1.940925in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{1.938704in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{1.929846in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{1.924771in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{1.921906in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{1.918761in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{1.915308in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{1.895880in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{1.888571in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.885331in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{1.880019in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{1.837251in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{1.744239in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{1.704494in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{1.683904in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.663109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{1.535478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297874in, y=1.498545in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{1.909761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297874in, y=1.872828in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.645224in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{1.736577in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{1.804498in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.820410in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{1.830640in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{1.837003in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{1.853760in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{1.892505in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{1.906317in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{1.922587in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{1.944981in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{1.960301in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{1.969052in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{1.964307in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{1.957744in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{1.947517in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{1.932759in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{1.909780in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.900037in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.900037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.535478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{1.549277in}}{\pgfqpoint{5.997943in}{2.018058in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{1.557199in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{1.555242in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{1.551863in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{1.549706in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.563603in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{1.567763in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{1.572171in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.581317in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{1.585848in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{1.594334in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.605430in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{1.612119in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{1.621780in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{1.631746in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{1.645293in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{1.648563in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{1.657700in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{1.663048in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{1.665528in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{1.670227in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{1.674741in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{1.681600in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{1.686462in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{1.696499in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{1.710026in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{1.713711in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{1.729538in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{1.732036in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{1.736475in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{1.743337in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{1.747921in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{1.749136in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{1.750131in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{1.750882in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{1.751423in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{1.751805in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{1.752077in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{1.752288in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{1.752731in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{1.754187in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{1.758644in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{1.759987in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{1.761325in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{1.762608in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{1.764814in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{1.765639in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{1.766229in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{1.766382in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{1.766270in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{1.766469in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{1.767098in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{1.768665in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{1.769327in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{1.770050in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{1.770825in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{1.772478in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{1.775833in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{1.776127in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{1.776224in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{1.772902in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{1.771124in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{1.771028in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{1.775287in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{1.777316in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{1.778085in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{1.777863in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{1.776951in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{1.775809in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{1.774502in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{1.770257in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.767814in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{1.766891in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{1.766171in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{1.764954in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{1.764567in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{1.764072in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{1.763484in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{1.763070in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{1.762564in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{1.761958in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{1.761241in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{1.759441in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{1.758347in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{1.757151in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{1.753315in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{1.752072in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.750907in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{1.749855in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{1.748953in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{1.748236in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{1.747201in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{1.747042in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{1.746993in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{1.746907in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{1.746741in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{1.746452in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{1.745997in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{1.745345in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{1.742462in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{1.740095in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{1.738875in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{1.736528in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{1.735466in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{1.734514in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{1.733661in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{1.732181in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{1.730881in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{1.728236in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{1.724822in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{1.719733in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.718670in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{1.907910in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{1.909288in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{1.912006in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{1.913337in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{1.914642in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{1.915915in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{1.917152in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{1.918347in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{1.919495in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{1.921658in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{1.924802in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{1.925889in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{1.927024in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{1.928223in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{1.929502in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{1.930879in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{1.938800in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{1.940380in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{1.941886in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{1.944549in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{1.947931in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{1.949550in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{1.950138in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{1.950818in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{1.951634in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{1.952628in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{1.953828in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{1.955211in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.956743in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{1.958387in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{1.960107in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{1.963637in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{1.965375in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{1.967047in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{1.968618in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{1.970059in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{1.971373in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{1.972568in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{1.974641in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{1.975537in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{1.976352in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{1.977775in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{1.978987in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{1.979556in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{1.980139in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{1.980763in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{1.982250in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{1.985505in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{1.986978in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{1.988676in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{1.990549in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{1.994550in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{1.996545in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{2.000187in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{2.002920in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{2.003778in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{2.004337in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{2.004169in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{2.003809in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{2.002821in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{2.002351in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{2.002000in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{2.001848in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{2.001972in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{2.003177in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{2.004159in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{2.006575in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{2.007888in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{2.009188in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{2.010414in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{2.011507in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{2.012403in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{2.013058in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{2.013720in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{2.013312in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{2.012734in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{2.012458in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{2.012229in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{2.011903in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{2.012049in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{2.012248in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{2.012540in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{2.012931in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{2.013427in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{2.014026in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{2.014697in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{2.015399in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{2.017299in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{2.017731in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{2.017997in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{2.017872in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{2.017416in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{2.015854in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{2.013767in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{2.012655in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{2.011565in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{2.010550in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{2.009659in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{2.008946in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{2.007812in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{2.007729in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{2.007627in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{2.007458in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{2.007170in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{2.006717in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{2.006047in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{2.003974in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{2.001108in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{1.999462in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{1.997720in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{1.995914in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.994078in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{1.990452in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{1.988721in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{1.987048in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{1.985422in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{1.983828in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{1.982255in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{1.980690in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{1.979121in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{1.974256in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{1.972540in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{1.966927in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{1.964856in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{1.960337in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{1.942973in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{1.925344in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{1.921763in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{1.918223in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{1.914740in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{1.911294in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{1.907856in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{1.900886in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{1.889756in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{1.881544in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{1.877121in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{1.872493in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{1.867682in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{1.852366in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{1.847040in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{1.836187in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{1.825207in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{1.791796in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{1.786115in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{1.780389in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{1.744561in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.738185in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{1.731644in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{1.724919in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{1.717991in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{1.710842in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{1.703460in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{1.655464in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{1.647072in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{1.638633in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.630169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{1.546106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679668in, y=1.509173in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{1.833519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679668in, y=1.796586in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.603362in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{1.715401in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{1.749029in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{1.784031in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{1.811608in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{1.877046in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{1.893371in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{1.907154in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{1.918543in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{1.945419in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{1.935312in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{1.875524in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.840604in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.840604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.546106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{1.531735in}}{\pgfqpoint{7.435100in}{1.812663in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{1.626761in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{1.621224in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{1.605349in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{1.587143in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{1.573703in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{1.571024in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{1.566338in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{1.562414in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{1.560686in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{1.559087in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{1.557601in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{1.553662in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{1.550167in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{1.547872in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{1.541933in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{1.539705in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{1.536062in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{1.535373in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{1.534767in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{1.534237in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{1.533034in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{1.532260in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{1.532066in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.531795in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{1.531816in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{1.531974in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{1.533034in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{1.533608in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{1.537499in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{1.542752in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{1.543812in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{1.544225in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{1.544697in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{1.546530in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{1.549679in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{1.552290in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{1.553168in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{1.554052in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{1.555875in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{1.556831in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{1.559987in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{1.565160in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{1.566611in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{1.571058in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{1.576475in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{1.578657in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{1.581339in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{1.582877in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{1.584331in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{1.585799in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{1.587334in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{1.588952in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{1.591558in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{1.594413in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{1.595420in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{1.598550in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{1.599614in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{1.600680in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{1.601743in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{1.602799in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{1.604872in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{1.606900in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{1.612030in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{1.613107in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{1.614212in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{1.615351in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{1.617718in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{1.618942in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{1.621454in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{1.622738in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{1.627990in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{1.629316in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{1.636947in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{1.639229in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{1.641311in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{1.644904in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{1.647832in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{1.648476in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{1.649707in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{1.650320in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{1.650947in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{1.656707in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{1.657789in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{1.658906in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{1.660039in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{1.661173in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{1.664395in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{1.666226in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{1.668495in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{1.672106in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{1.672955in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{1.674874in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{1.675916in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{1.682307in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{1.684901in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{1.685632in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{1.686952in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{1.687558in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{1.688140in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{1.691019in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{1.691625in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{1.692241in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{1.694135in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{1.694777in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.696067in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.812663in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.812663in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{1.811715in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{1.811244in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{1.810319in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{1.809423in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{1.808989in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{1.808160in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{1.807765in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{1.806570in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{1.806137in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{1.804591in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{1.803260in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{1.802479in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{1.800737in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{1.799809in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{1.797925in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{1.796117in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{1.793228in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{1.792669in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{1.792145in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{1.791638in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{1.788004in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{1.787176in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{1.780943in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{1.778456in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{1.777577in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{1.776052in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{1.775646in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{1.774731in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{1.774219in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{1.773669in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{1.773079in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{1.772450in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{1.771780in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{1.770312in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{1.769512in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{1.768668in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{1.766864in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{1.765913in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{1.764934in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{1.762916in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{1.761884in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{1.759800in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{1.758757in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{1.755676in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{1.753709in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{1.752766in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{1.751857in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{1.747222in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{1.746550in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{1.745229in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{1.743888in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{1.743191in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{1.742470in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{1.741727in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{1.740208in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{1.738687in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{1.737943in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{1.737219in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{1.736522in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{1.733573in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{1.732624in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{1.732190in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{1.731392in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{1.731022in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{1.730668in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{1.730317in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{1.729576in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{1.728695in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{1.728169in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{1.727571in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{1.723167in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{1.720914in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{1.718610in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{1.717488in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{1.716413in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{1.715404in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{1.714477in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{1.712845in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{1.712121in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{1.711446in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{1.710810in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{1.707308in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{1.706738in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{1.705659in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{1.704720in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{1.704324in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{1.703989in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{1.703531in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{1.703228in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{1.702743in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{1.702119in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{1.701652in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{1.701091in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{1.700462in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{1.699786in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{1.699086in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{1.698386in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{1.697075in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{1.696510in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{1.696036in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{1.695670in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{1.695131in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{1.695176in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{1.695405in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{1.695569in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{1.696153in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{1.696378in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{1.696898in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{1.697203in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{1.697544in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{1.699360in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{1.699934in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{1.701818in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{1.703729in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{1.704324in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{1.704880in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{1.705393in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{1.706337in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{1.707285in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{1.708365in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{1.711450in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{1.712499in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{1.713677in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{1.714991in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{1.718052in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{1.721738in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{1.723832in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{1.731167in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{1.733928in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{1.739817in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{1.742908in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{1.749291in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.755821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{1.675725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.056633in, y=1.638791in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{1.961002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=1.924069in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.692419in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{1.634594in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{1.623893in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{1.615353in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{1.607087in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{1.605437in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{1.606012in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{1.640416in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{1.671502in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{1.711455in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.741712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.961002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{1.531735in}}{\pgfqpoint{8.872256in}{1.812147in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.690057in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.656697in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{1.637652in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{1.633002in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{1.596111in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{1.592706in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{1.580470in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.572684in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{1.565875in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{1.563770in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{1.561728in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{1.548564in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{1.541578in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{1.540645in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{1.538576in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{1.537908in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{1.537284in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{1.536559in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{1.533704in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{1.533245in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{1.532819in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{1.531899in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{1.531762in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{1.533037in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{1.535685in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{1.536769in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{1.539017in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{1.540107in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{1.541125in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{1.542034in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{1.544151in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{1.544383in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{1.545301in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{1.545656in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{1.546133in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{1.546722in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{1.547408in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{1.548998in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{1.550765in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{1.554290in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{1.555100in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{1.557454in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{1.563865in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{1.564985in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{1.568531in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{1.574479in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{1.575598in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{1.576688in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{1.578784in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{1.582655in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{1.583561in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{1.585318in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{1.586196in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{1.587092in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{1.588019in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{1.593608in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{1.598036in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{1.608181in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{1.610108in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{1.612209in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{1.613363in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{1.613938in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{1.615940in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{1.617630in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{1.619585in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{1.622935in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{1.624147in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{1.629281in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{1.630551in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{1.631776in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{1.635811in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{1.637033in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{1.637429in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{1.637938in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{1.638116in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{1.639059in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{1.640106in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{1.642630in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{1.643664in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{1.644768in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{1.647117in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{1.648331in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{1.649549in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{1.651956in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{1.653142in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{1.656635in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{1.657779in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{1.663353in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{1.664440in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{1.668704in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{1.669749in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{1.672836in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{1.674838in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{1.677681in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{1.678570in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{1.681728in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{1.682406in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{1.683047in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{1.684231in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{1.810964in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{1.809122in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{1.808474in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{1.807103in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{1.806373in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{1.805607in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{1.804803in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{1.803086in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{1.802175in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{1.801234in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{1.800262in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{1.797189in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{1.796117in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{1.795026in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{1.793916in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{1.792789in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{1.786962in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{1.784574in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{1.783374in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{1.782169in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{1.780959in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{1.779741in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{1.776032in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{1.774772in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{1.773497in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{1.772208in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{1.770904in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{1.769602in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{1.768318in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{1.767071in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{1.765878in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{1.763726in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{1.762802in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{1.761348in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{1.760186in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{1.759559in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{1.758558in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{1.757984in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{1.757242in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{1.756345in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{1.755315in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{1.752937in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{1.751633in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{1.750280in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{1.746146in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{1.744811in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{1.743517in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{1.742270in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{1.741075in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{1.739936in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{1.738859in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{1.736042in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{1.735257in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{1.734553in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{1.733304in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{1.732709in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{1.731457in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{1.730750in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{1.728013in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{1.717815in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{1.712005in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{1.710779in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{1.709634in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{1.708559in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{1.707540in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{1.706563in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{1.702815in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{1.699864in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{1.698832in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{1.696699in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{1.690947in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{1.688511in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{1.687287in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{1.683689in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{1.682539in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{1.677446in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{1.676546in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{1.675671in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{1.674813in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{1.673119in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{1.672269in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{1.670527in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{1.669642in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{1.668760in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{1.667059in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{1.666263in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{1.664841in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{1.663723in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{1.663302in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{1.662652in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{1.662368in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{1.660878in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{1.659539in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{1.658637in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{1.656452in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{1.653986in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{1.647590in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{1.646970in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{1.645869in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{1.645622in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{1.645601in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{1.645628in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{1.645858in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{1.646043in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{1.646037in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{1.645978in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{1.645852in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{1.645647in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{1.643432in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{1.642381in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{1.641925in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{1.641551in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{1.641171in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{1.641620in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{1.642493in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{1.643043in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{1.643644in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{1.644278in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{1.645575in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{1.647434in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{1.648049in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{1.649322in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{1.649996in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{1.654065in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{1.655080in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{1.656187in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{1.658711in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{1.661718in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{1.663428in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{1.665289in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{1.667306in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{1.671761in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.690057in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.690057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{1.482927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549152in, y=1.445994in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{1.747843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549152in, y=1.710910in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{2.012759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609344in, y=1.975826in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.672304in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{1.641784in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{1.596055in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{1.579400in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{1.583081in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{1.598526in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{1.613420in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{1.637956in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{1.736789in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.737664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.012759in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.012759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.434471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{1.531735in}}{\pgfqpoint{10.309413in}{1.923620in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{1.891427in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{1.885980in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{1.880540in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{1.858922in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{1.853571in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{1.848248in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{1.827301in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{1.802008in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{1.792200in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{1.787366in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{1.782573in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{1.777815in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{1.768373in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{1.763677in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{1.758988in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{1.735451in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{1.730746in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{1.726079in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{1.712502in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{1.703997in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{1.699966in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{1.696103in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{1.685386in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{1.678797in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{1.672496in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{1.669410in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{1.654180in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{1.645274in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{1.636694in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{1.631203in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{1.625856in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{1.602165in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{1.596879in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{1.586686in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{1.584270in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{1.581926in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{1.571615in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{1.565659in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{1.558603in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{1.556876in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{1.550181in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{1.549039in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{1.541312in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{1.538642in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{1.537959in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{1.536602in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{1.533623in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{1.533157in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{1.532410in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{1.532655in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{1.534442in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{1.534856in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{1.535206in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{1.535466in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{1.535612in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{1.535616in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{1.534798in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{1.533871in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{1.533394in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{1.532177in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{1.533673in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{1.534291in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{1.536473in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{1.537252in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{1.538028in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{1.538793in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{1.539538in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{1.540254in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{1.541569in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{1.542151in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{1.543783in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{1.544003in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{1.544845in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{1.545358in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{1.545732in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{1.547811in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{1.548406in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{1.549003in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{1.550661in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{1.551126in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{1.551940in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{1.552676in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{1.553045in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{1.554301in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{1.554809in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{1.555378in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{1.556002in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{1.556670in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{1.557372in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{1.561044in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{1.562401in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{1.563036in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{1.564880in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{1.566155in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{1.566836in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{1.567559in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{1.570057in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{1.571978in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{1.572996in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.578429in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.729958in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.729958in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{1.729006in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{1.728060in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{1.727124in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{1.726204in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{1.725304in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{1.724431in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{1.723588in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{1.721299in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{1.720006in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{1.719417in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{1.717790in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{1.716741in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{1.716203in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{1.715647in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{1.715066in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{1.714467in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{1.713246in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{1.712051in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{1.711483in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{1.710947in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{1.710450in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{1.709606in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{1.708941in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{1.708104in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{1.707826in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{1.707207in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{1.706846in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{1.706440in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{1.705999in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{1.704595in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{1.704143in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{1.703345in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{1.702600in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{1.702493in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{1.702408in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{1.702397in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{1.702383in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{1.702158in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{1.701965in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{1.701689in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{1.701332in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{1.694231in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{1.693555in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{1.692424in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{1.691725in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{1.691590in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{1.691625in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{1.691841in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{1.692210in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{1.692695in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{1.694465in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{1.695035in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{1.696131in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{1.695170in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{1.694714in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{1.692629in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{1.692407in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{1.692264in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{1.692273in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{1.692609in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{1.692865in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{1.693177in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{1.694390in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{1.695371in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{1.696432in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{1.698060in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{1.699118in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{1.702665in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{1.705956in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{1.713245in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{1.714315in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{1.714938in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{1.715755in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{1.716992in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{1.718825in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{1.719957in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{1.721218in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{1.722596in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{1.724081in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{1.725661in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{1.727325in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{1.729062in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{1.732711in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{1.736527in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{1.738475in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{1.744369in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{1.746321in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{1.750149in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{1.755640in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{1.766295in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{1.768110in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{1.771819in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{1.773707in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{1.775611in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{1.779449in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{1.783297in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{1.789011in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{1.790904in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{1.798771in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{1.803095in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{1.805408in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{1.807842in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{1.818731in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{1.821657in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{1.824628in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{1.827626in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{1.833629in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{1.836598in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{1.842415in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{1.845272in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{1.848105in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{1.850920in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{1.853724in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{1.856525in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{1.859330in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{1.862145in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{1.876522in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{1.879450in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{1.882388in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{1.885334in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{1.894193in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{1.897144in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{1.900093in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{1.908925in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{1.914805in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{1.917744in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{1.920682in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.923620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{1.434471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=1.337249in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{1.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.930946in, y=1.583275in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{1.951749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991138in, y=1.914816in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.907860in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{1.841362in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{1.767013in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{1.739908in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{1.715449in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{1.693629in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{1.674387in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{1.610761in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{1.603982in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{1.595329in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{1.594153in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{1.604200in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{1.626789in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.634407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{1.434471in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.951749in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.951749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.434471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{2.115322in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{2.115322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.621913in}{0.592360in}}{\pgfqpoint{1.686473in}{1.064866in}}{%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.937729in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{0.974384in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{0.984352in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{0.985611in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{0.967896in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{0.963212in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{0.958411in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{0.940083in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{0.901468in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{0.896962in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{0.883435in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{0.854690in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{0.851048in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{0.843984in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{0.826780in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{0.805514in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{0.798245in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{0.794580in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.787209in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{0.779861in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{0.776227in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{0.772636in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{0.743964in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{0.741238in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{0.736024in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{0.726436in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{0.719837in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.715647in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{0.711578in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{0.709576in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{0.705626in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{0.701764in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{0.692677in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{0.689340in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{0.686181in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{0.683168in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{0.680267in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{0.677442in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{0.676047in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{0.674660in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{0.673282in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{0.671915in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{0.669230in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{0.666627in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{0.665364in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{0.664129in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{0.657229in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{0.652473in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{0.648414in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{0.646983in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.644111in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{0.642705in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.640041in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{0.638820in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.637696in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{0.635772in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{0.633533in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{0.632910in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{0.629603in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{0.629025in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{0.628421in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{0.627783in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{0.627107in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{0.622935in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{0.620905in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{0.613964in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{0.613876in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{0.613789in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{0.613673in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{0.613228in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{0.612837in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{0.612300in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{0.610870in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{0.610027in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{0.608219in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.607306in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{0.606421in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.604842in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{0.601877in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{0.601642in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{0.599689in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{0.598530in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{0.596167in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.595659in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{0.595399in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{0.594883in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.594389in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{0.594155in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{0.593717in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{0.593112in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.638254in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.638254in}}%
\pgfpathlineto{\pgfqpoint{1.682038in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{0.639304in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{1.668731in}{0.640361in}}%
\pgfpathlineto{\pgfqpoint{1.664295in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{0.641436in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{1.646552in}{0.643100in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.643673in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{1.628810in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{1.611067in}{0.647851in}}%
\pgfpathlineto{\pgfqpoint{1.606631in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{0.649607in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.584453in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{1.575582in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{1.566710in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{0.654007in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{1.553403in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{1.544532in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{0.659461in}}%
\pgfpathlineto{\pgfqpoint{1.517918in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{1.504611in}{0.661916in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.663774in}}%
\pgfpathlineto{\pgfqpoint{1.486868in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{1.482432in}{0.665177in}}%
\pgfpathlineto{\pgfqpoint{1.477997in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.667766in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.668806in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{0.669948in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{1.446947in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{0.675084in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{1.433640in}{0.677629in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{1.424769in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{0.680836in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{0.682341in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{0.682946in}}%
\pgfpathlineto{\pgfqpoint{1.402590in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{0.684020in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{0.685121in}}%
\pgfpathlineto{\pgfqpoint{1.384848in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{0.687375in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{1.367105in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.693689in}}%
\pgfpathlineto{\pgfqpoint{1.349362in}{0.695186in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{0.696706in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{0.698227in}}%
\pgfpathlineto{\pgfqpoint{1.336055in}{0.699724in}}%
\pgfpathlineto{\pgfqpoint{1.331620in}{0.701174in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{0.702559in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.313877in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{1.300570in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{1.296134in}{0.710792in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{1.287263in}{0.712858in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{0.713874in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{1.269520in}{0.716993in}}%
\pgfpathlineto{\pgfqpoint{1.265085in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.256213in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{0.721788in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.724689in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{0.726305in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.728019in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{0.731672in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.216292in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{1.211857in}{0.737433in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{0.739354in}}%
\pgfpathlineto{\pgfqpoint{1.202985in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{0.743086in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{0.744865in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.746586in}}%
\pgfpathlineto{\pgfqpoint{1.185243in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{0.749898in}}%
\pgfpathlineto{\pgfqpoint{1.176371in}{0.751509in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.753104in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.754693in}}%
\pgfpathlineto{\pgfqpoint{1.163064in}{0.756286in}}%
\pgfpathlineto{\pgfqpoint{1.158629in}{0.757893in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{1.149757in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{0.762887in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{0.764612in}}%
\pgfpathlineto{\pgfqpoint{1.136450in}{0.766362in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.123143in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{0.775371in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{0.779034in}}%
\pgfpathlineto{\pgfqpoint{1.100965in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{0.782722in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{0.788367in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{1.065480in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{0.804761in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{0.806956in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{0.815906in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{1.016687in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.824970in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{0.827265in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{0.829582in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{0.836722in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{0.841694in}}%
\pgfpathlineto{\pgfqpoint{0.972331in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{0.967895in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{0.950152in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{0.861022in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{0.873755in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{0.877147in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{0.884110in}}%
\pgfpathlineto{\pgfqpoint{0.910231in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{0.901916in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{0.883617in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{0.879182in}{0.912347in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{0.915740in}}%
\pgfpathlineto{\pgfqpoint{0.870310in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{0.865875in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{0.848132in}{0.935365in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{0.839261in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.947977in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{0.954368in}}%
\pgfpathlineto{\pgfqpoint{0.817082in}{0.957639in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.803775in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{0.799340in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{0.794904in}{0.975377in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{0.786033in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{0.995391in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{1.003436in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{1.007365in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{1.011197in}}%
\pgfpathlineto{\pgfqpoint{0.750547in}{1.014913in}}%
\pgfpathlineto{\pgfqpoint{0.746111in}{1.018527in}}%
\pgfpathlineto{\pgfqpoint{0.741676in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.025533in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{0.723933in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{0.710626in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{1.049880in}}%
\pgfpathlineto{\pgfqpoint{0.701755in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{0.692883in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{0.684012in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.061286in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{0.657398in}{1.052420in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{1.046207in}}%
\pgfpathlineto{\pgfqpoint{0.648527in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{1.030933in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{1.022156in}}%
\pgfpathlineto{\pgfqpoint{0.635220in}{1.012809in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{0.992976in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{0.982775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621913in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976766in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976766in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331620in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331620in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686473in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686473in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154193in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{0.581034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=0.544101in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{0.830057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=0.793124in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621913in}{1.079080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423561in, y=1.042147in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{0.639655in}{0.996119in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{1.016326in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{0.670705in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{0.679576in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{1.025503in}}%
\pgfpathlineto{\pgfqpoint{0.697319in}{1.018954in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{0.781597in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{0.892489in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{0.927974in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{0.770169in}}%
\pgfpathlineto{\pgfqpoint{1.043301in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{0.730625in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{0.644398in}}%
\pgfpathlineto{\pgfqpoint{1.495739in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.616332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621913in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.581034in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.581034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{0.621913in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686473in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621913in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.059069in}{0.592918in}}{\pgfqpoint{3.123630in}{1.064866in}}{%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.987669in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.959321in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{0.963331in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{0.966869in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{0.885980in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{0.877412in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{0.811043in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{0.796740in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{0.794058in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{0.791345in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{0.788561in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{0.776255in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{0.772970in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{0.769666in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{0.753986in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{0.748640in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{0.741572in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{0.739387in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{0.735150in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{0.733058in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{0.724502in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{0.711541in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{0.709457in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{0.705408in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.692148in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{0.690324in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{0.688509in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{0.676423in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{0.674843in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{0.670418in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{0.661487in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{0.645684in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{0.643657in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{0.641757in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{0.633299in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{0.631916in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{0.631178in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{0.628852in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{0.626489in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{0.622892in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{0.622240in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.619778in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{0.618599in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{0.617430in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{0.615712in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{0.614066in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{0.613026in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{0.612527in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{0.611573in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{0.611118in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{0.609847in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{0.609455in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{0.609080in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{0.608377in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{0.607138in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{0.606031in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{0.605221in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{0.604660in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{0.603738in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{0.603041in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{0.602661in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{0.602258in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{0.601410in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{0.600558in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{0.599764in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{0.599408in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{0.598820in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{0.598599in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{0.598421in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{0.598275in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{0.598150in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{0.597646in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{0.597465in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{0.596638in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.593957in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{0.593441in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.592918in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.637735in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.637735in}}%
\pgfpathlineto{\pgfqpoint{3.119194in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{3.110323in}{0.640130in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{0.640903in}}%
\pgfpathlineto{\pgfqpoint{3.101451in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{0.644313in}}%
\pgfpathlineto{\pgfqpoint{3.079273in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{0.645819in}}%
\pgfpathlineto{\pgfqpoint{3.065966in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{3.043788in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.034916in}{0.649164in}}%
\pgfpathlineto{\pgfqpoint{3.030481in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{3.021609in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{3.012738in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{0.656533in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{2.963946in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.959510in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{2.950639in}{0.661556in}}%
\pgfpathlineto{\pgfqpoint{2.946203in}{0.662173in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.937332in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{0.665381in}}%
\pgfpathlineto{\pgfqpoint{2.919589in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{0.667437in}}%
\pgfpathlineto{\pgfqpoint{2.906282in}{0.668149in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{0.668877in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{0.670381in}}%
\pgfpathlineto{\pgfqpoint{2.888539in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{0.671952in}}%
\pgfpathlineto{\pgfqpoint{2.879668in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{0.673592in}}%
\pgfpathlineto{\pgfqpoint{2.870797in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{0.675303in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{0.677087in}}%
\pgfpathlineto{\pgfqpoint{2.853054in}{0.678007in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{0.678943in}}%
\pgfpathlineto{\pgfqpoint{2.844183in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{2.835311in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{2.808697in}{0.687770in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{2.799826in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{2.786519in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{2.782083in}{0.693867in}}%
\pgfpathlineto{\pgfqpoint{2.777648in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{2.773212in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{2.764341in}{0.698339in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{0.700739in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{0.703188in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{0.705629in}}%
\pgfpathlineto{\pgfqpoint{2.733291in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{0.709149in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{0.712400in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{0.714500in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{2.693370in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{2.688934in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{0.718867in}}%
\pgfpathlineto{\pgfqpoint{2.680063in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{2.675627in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{0.723887in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{2.657885in}{0.726661in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{2.649013in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{2.635706in}{0.734103in}}%
\pgfpathlineto{\pgfqpoint{2.631271in}{0.735646in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{2.622399in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{0.740342in}}%
\pgfpathlineto{\pgfqpoint{2.613528in}{0.741927in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{2.595785in}{0.748343in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.582478in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{2.573607in}{0.756522in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{0.758202in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{0.759907in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.555864in}{0.763403in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{2.542557in}{0.768923in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{0.770844in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{0.774788in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{0.776802in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{2.515943in}{0.780896in}}%
\pgfpathlineto{\pgfqpoint{2.511508in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{0.785047in}}%
\pgfpathlineto{\pgfqpoint{2.502636in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.789225in}}%
\pgfpathlineto{\pgfqpoint{2.493765in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{0.797673in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{0.799822in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{0.804187in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{0.808662in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{0.810947in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{2.444973in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{0.822607in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{2.409487in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.838291in}}%
\pgfpathlineto{\pgfqpoint{2.396180in}{0.840489in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.374002in}{0.852605in}}%
\pgfpathlineto{\pgfqpoint{2.369566in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{0.858387in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{2.351823in}{0.868066in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{0.874813in}}%
\pgfpathlineto{\pgfqpoint{2.338516in}{0.878176in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{0.884715in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{0.887826in}}%
\pgfpathlineto{\pgfqpoint{2.320774in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{2.316338in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{0.899203in}}%
\pgfpathlineto{\pgfqpoint{2.303031in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{2.298595in}{0.904769in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{2.285288in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{2.280853in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{2.271981in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{2.249803in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{2.240932in}{0.954830in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{0.963734in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{0.972497in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{0.976847in}}%
\pgfpathlineto{\pgfqpoint{2.214318in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{2.209882in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{2.205446in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{1.003091in}}%
\pgfpathlineto{\pgfqpoint{2.187704in}{1.007573in}}%
\pgfpathlineto{\pgfqpoint{2.183268in}{1.012082in}}%
\pgfpathlineto{\pgfqpoint{2.178832in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{2.174397in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{1.025593in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{2.152218in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{1.046907in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.050803in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{2.134476in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{1.060507in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{2.121169in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{2.112297in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.060835in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{2.085683in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{2.072376in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.997082in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{0.987669in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{0.987669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059069in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413923in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413923in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768776in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768776in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123630in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123630in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591350in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{0.580359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=0.543426in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059069in}{0.943461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860718in, y=0.906527in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.994274in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{2.107862in}{1.020338in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{2.125604in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{2.218753in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{0.889311in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{0.859301in}}%
\pgfpathlineto{\pgfqpoint{2.329645in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{2.365130in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{2.440537in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{0.744602in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{2.569171in}{0.709202in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{2.671192in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.728855in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{2.932896in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.017174in}{0.623677in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.615206in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.615206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.059069in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.580359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123630in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059069in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{3.123630in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.496226in}{0.586963in}}{\pgfqpoint{4.560786in}{1.064866in}}{%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{0.819800in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{0.836261in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{0.851843in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{0.871642in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{0.886789in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{0.888454in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{0.883155in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{0.880638in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{0.874898in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{0.862419in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{0.859160in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{0.855849in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{0.849082in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{0.842134in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{0.838599in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{0.835032in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{0.831439in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{0.813373in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{0.802736in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{0.792458in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{0.782625in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{0.767421in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{0.764561in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{0.750873in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{0.737723in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{0.732604in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{0.727633in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{0.725218in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.722857in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{0.716146in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{0.714031in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{0.707996in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{0.702348in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{0.698745in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{0.686353in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{0.684508in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{0.680689in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{0.668703in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{0.666747in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{0.659461in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{0.657813in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{0.656243in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{0.653357in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{0.652049in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{0.649725in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{0.647812in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{0.645378in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{0.642597in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{0.638477in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{0.623172in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{0.614323in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{0.613230in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{0.612330in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{0.611597in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{0.610536in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{0.609358in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{0.609136in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{0.608919in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{0.608699in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{0.607941in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{0.607629in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{0.606866in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{0.606404in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{0.605358in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{0.604803in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{0.604246in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{0.603701in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{0.602285in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{0.601155in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{0.600889in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{0.596813in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{0.596118in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{0.595441in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{0.594804in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.593733in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{0.593028in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{0.592802in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{0.592482in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{0.592493in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{0.592519in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{0.592548in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{0.592587in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{0.592235in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{0.591536in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{0.591093in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{0.590867in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{0.590645in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{0.590434in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{0.590062in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{0.589782in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{0.589671in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{0.589485in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{0.589401in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{0.589318in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{0.589232in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{0.589032in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{0.588911in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{0.588776in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{0.588632in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{0.588481in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{0.587873in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{0.587736in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{0.587324in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{0.587190in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.586963in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{4.556351in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{4.551915in}{0.627101in}}%
\pgfpathlineto{\pgfqpoint{4.547479in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{4.543044in}{0.627882in}}%
\pgfpathlineto{\pgfqpoint{4.538608in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{4.534172in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{4.520865in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{0.630468in}}%
\pgfpathlineto{\pgfqpoint{4.511994in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{4.503123in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{4.498687in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{4.494251in}{0.633019in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{4.485380in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{4.480944in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{4.476509in}{0.635132in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{4.467637in}{0.636144in}}%
\pgfpathlineto{\pgfqpoint{4.463202in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{4.458766in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{4.449895in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{4.445459in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{4.436588in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{4.432152in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{4.427716in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{4.423281in}{0.641404in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{4.414409in}{0.642703in}}%
\pgfpathlineto{\pgfqpoint{4.409974in}{0.643377in}}%
\pgfpathlineto{\pgfqpoint{4.405538in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{0.645435in}}%
\pgfpathlineto{\pgfqpoint{4.392231in}{0.646114in}}%
\pgfpathlineto{\pgfqpoint{4.387795in}{0.646780in}}%
\pgfpathlineto{\pgfqpoint{4.383360in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{4.374488in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{4.370053in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{4.365617in}{0.649808in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{4.356746in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{0.651417in}}%
\pgfpathlineto{\pgfqpoint{4.347874in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{4.343439in}{0.652433in}}%
\pgfpathlineto{\pgfqpoint{4.339003in}{0.652930in}}%
\pgfpathlineto{\pgfqpoint{4.334567in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{4.330132in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{4.325696in}{0.654442in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{4.312389in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{4.303518in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.658587in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.659558in}}%
\pgfpathlineto{\pgfqpoint{4.290211in}{0.660634in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{4.281339in}{0.663033in}}%
\pgfpathlineto{\pgfqpoint{4.276904in}{0.664312in}}%
\pgfpathlineto{\pgfqpoint{4.272468in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{4.268032in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{4.263597in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{4.259161in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{4.254725in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{4.250290in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{0.672741in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{0.673656in}}%
\pgfpathlineto{\pgfqpoint{4.236983in}{0.674504in}}%
\pgfpathlineto{\pgfqpoint{4.232547in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{0.676076in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{4.219240in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{4.210369in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{4.205933in}{0.680189in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{4.197062in}{0.682271in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{0.683410in}}%
\pgfpathlineto{\pgfqpoint{4.188190in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{4.183755in}{0.685818in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{0.687059in}}%
\pgfpathlineto{\pgfqpoint{4.174883in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{4.170448in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{4.166012in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{4.157141in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{4.148269in}{0.695291in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.139398in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.134962in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{4.126091in}{0.700404in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{0.703514in}}%
\pgfpathlineto{\pgfqpoint{4.108348in}{0.704618in}}%
\pgfpathlineto{\pgfqpoint{4.103913in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{4.099477in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{4.095041in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{4.090606in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{4.081734in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{4.077299in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{4.063992in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{4.050685in}{0.732672in}}%
\pgfpathlineto{\pgfqpoint{4.046249in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{4.041813in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{0.751935in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{4.010764in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{0.757453in}}%
\pgfpathlineto{\pgfqpoint{4.001892in}{0.759091in}}%
\pgfpathlineto{\pgfqpoint{3.997457in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{0.762287in}}%
\pgfpathlineto{\pgfqpoint{3.988585in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{3.984149in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{3.979714in}{0.767426in}}%
\pgfpathlineto{\pgfqpoint{3.975278in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{0.771346in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{3.957535in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{3.953100in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{3.948664in}{0.782815in}}%
\pgfpathlineto{\pgfqpoint{3.944228in}{0.785368in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.788001in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.790707in}}%
\pgfpathlineto{\pgfqpoint{3.930921in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{3.926486in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{3.913179in}{0.804885in}}%
\pgfpathlineto{\pgfqpoint{3.908743in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{3.904307in}{0.810597in}}%
\pgfpathlineto{\pgfqpoint{3.899872in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{3.886565in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{3.882129in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{0.826693in}}%
\pgfpathlineto{\pgfqpoint{3.873258in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{3.868822in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{3.864386in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{0.836943in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{3.846644in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{3.833337in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{3.828901in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{0.859155in}}%
\pgfpathlineto{\pgfqpoint{3.820030in}{0.862158in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{0.865210in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{3.793416in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{3.780109in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{3.775673in}{0.894612in}}%
\pgfpathlineto{\pgfqpoint{3.771237in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{3.766802in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{3.757930in}{0.908371in}}%
\pgfpathlineto{\pgfqpoint{3.753495in}{0.911843in}}%
\pgfpathlineto{\pgfqpoint{3.749059in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{3.744623in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{3.740188in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{3.731316in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{3.718009in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{3.704702in}{0.952814in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{3.695831in}{0.961007in}}%
\pgfpathlineto{\pgfqpoint{3.691395in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{3.686960in}{0.969350in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{0.973561in}}%
\pgfpathlineto{\pgfqpoint{3.678088in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{3.673653in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{3.669217in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{3.664781in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{3.655910in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{3.651474in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{3.647039in}{1.007191in}}%
\pgfpathlineto{\pgfqpoint{3.642603in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{1.015290in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{1.019247in}}%
\pgfpathlineto{\pgfqpoint{3.629296in}{1.023133in}}%
\pgfpathlineto{\pgfqpoint{3.624860in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{3.620425in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{3.611553in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{3.607118in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{3.602682in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{3.598246in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{3.593811in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{3.584939in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{1.059137in}}%
\pgfpathlineto{\pgfqpoint{3.576068in}{1.061449in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{3.567197in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{3.558325in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{3.540583in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{1.041045in}}%
\pgfpathlineto{\pgfqpoint{3.531711in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{3.522840in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{0.966124in}}%
\pgfpathlineto{\pgfqpoint{3.505097in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{3.500662in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{0.918947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496226in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851079in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851079in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205933in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205933in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560786in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560786in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028506in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{0.580579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297874in, y=0.543646in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496226in}{0.987611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297874in, y=0.950678in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{3.527276in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{3.536147in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{0.963243in}}%
\pgfpathlineto{\pgfqpoint{3.553890in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{3.562761in}{0.965089in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{3.633732in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{3.722445in}{0.841344in}}%
\pgfpathlineto{\pgfqpoint{3.762366in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{3.797851in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{3.837772in}{0.767778in}}%
\pgfpathlineto{\pgfqpoint{3.877693in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{3.922050in}{0.727937in}}%
\pgfpathlineto{\pgfqpoint{3.966407in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{4.015199in}{0.694245in}}%
\pgfpathlineto{\pgfqpoint{4.068427in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{4.245854in}{0.642145in}}%
\pgfpathlineto{\pgfqpoint{4.316825in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{4.396667in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{4.489816in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.609926in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.609926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496226in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.580579in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.580579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{3.496226in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560786in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496226in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933383in}{0.578544in}}{\pgfqpoint{5.997943in}{1.064866in}}{%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{0.944974in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{0.980861in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{0.980539in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{0.976864in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{0.965753in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{0.951094in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{0.931522in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{0.913240in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{0.908745in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{0.895167in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{0.831526in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{0.818892in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{0.806870in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{0.799195in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{0.791725in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{0.780758in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{0.777133in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{0.773511in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{0.755542in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{0.752053in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{0.738823in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{0.735751in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{0.719295in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{0.714452in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{0.705454in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{0.698872in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{0.696621in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{0.694315in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.689468in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{0.673487in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{0.665998in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{0.659804in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{0.653343in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{0.649094in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{0.646224in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{0.641763in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{0.638813in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{0.634655in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{0.616484in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{0.614591in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{0.610672in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{0.608728in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{0.600729in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{0.600110in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{0.597865in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{0.597351in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{0.596367in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{0.595430in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{0.594081in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{0.593640in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{0.591905in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{0.590280in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{0.588525in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{0.586961in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{0.586644in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{0.585986in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{0.585646in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{0.584959in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{0.584284in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{0.582820in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{0.582372in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{0.581998in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.581551in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{0.581426in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{0.581207in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{0.581109in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{0.581019in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{0.580784in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{0.580531in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{0.580415in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{0.580235in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{0.580169in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{0.580019in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{0.579383in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{0.579116in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.602247in}}%
\pgfpathlineto{\pgfqpoint{5.993507in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{5.980200in}{0.603869in}}%
\pgfpathlineto{\pgfqpoint{5.975765in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{5.971329in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{5.966893in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{0.605847in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{5.949151in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{5.944715in}{0.606986in}}%
\pgfpathlineto{\pgfqpoint{5.940279in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{5.931408in}{0.608101in}}%
\pgfpathlineto{\pgfqpoint{5.926972in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{5.922537in}{0.608849in}}%
\pgfpathlineto{\pgfqpoint{5.918101in}{0.609227in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{5.904794in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{5.900358in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{0.611211in}}%
\pgfpathlineto{\pgfqpoint{5.891487in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.887051in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{5.882616in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{5.878180in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{5.873744in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{5.869309in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{5.864873in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{5.860437in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{5.856002in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{5.847130in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{5.842695in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{5.838259in}{0.617584in}}%
\pgfpathlineto{\pgfqpoint{5.833823in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{5.829388in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{5.820516in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{5.811645in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{0.622324in}}%
\pgfpathlineto{\pgfqpoint{5.802774in}{0.623089in}}%
\pgfpathlineto{\pgfqpoint{5.798338in}{0.623868in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{5.789467in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{5.785031in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{5.776160in}{0.627817in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{5.767288in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{5.762853in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{5.758417in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{5.753981in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{5.749546in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{5.740674in}{0.634015in}}%
\pgfpathlineto{\pgfqpoint{5.736239in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{5.731803in}{0.635661in}}%
\pgfpathlineto{\pgfqpoint{5.727367in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{5.718496in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{0.639198in}}%
\pgfpathlineto{\pgfqpoint{5.709625in}{0.640126in}}%
\pgfpathlineto{\pgfqpoint{5.705189in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{5.700753in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{5.696318in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{5.687446in}{0.644940in}}%
\pgfpathlineto{\pgfqpoint{5.683011in}{0.645925in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{5.665268in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{0.650985in}}%
\pgfpathlineto{\pgfqpoint{5.656397in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{5.651961in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{5.647525in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{5.643090in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{5.638654in}{0.656410in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{0.658729in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{0.661157in}}%
\pgfpathlineto{\pgfqpoint{5.616476in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{5.612040in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{0.665038in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{0.666403in}}%
\pgfpathlineto{\pgfqpoint{5.598733in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{0.669254in}}%
\pgfpathlineto{\pgfqpoint{5.589861in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{5.585426in}{0.672249in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{5.576554in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{5.572119in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{5.558812in}{0.681662in}}%
\pgfpathlineto{\pgfqpoint{5.554376in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{5.549940in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{5.545505in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{5.541069in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{5.536633in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{5.532198in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{5.527762in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{0.693934in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{5.514455in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{5.505584in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{5.501148in}{0.701326in}}%
\pgfpathlineto{\pgfqpoint{5.496712in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{0.704316in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{5.483405in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{5.478970in}{0.709038in}}%
\pgfpathlineto{\pgfqpoint{5.474534in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{5.465663in}{0.714256in}}%
\pgfpathlineto{\pgfqpoint{5.461227in}{0.716142in}}%
\pgfpathlineto{\pgfqpoint{5.456791in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{5.452356in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{5.443484in}{0.724244in}}%
\pgfpathlineto{\pgfqpoint{5.439049in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{5.434613in}{0.728449in}}%
\pgfpathlineto{\pgfqpoint{5.430177in}{0.730545in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{0.732620in}}%
\pgfpathlineto{\pgfqpoint{5.421306in}{0.734661in}}%
\pgfpathlineto{\pgfqpoint{5.416870in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{0.738634in}}%
\pgfpathlineto{\pgfqpoint{5.407999in}{0.740605in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{0.744621in}}%
\pgfpathlineto{\pgfqpoint{5.394692in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{5.390256in}{0.748883in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{5.381385in}{0.753563in}}%
\pgfpathlineto{\pgfqpoint{5.376949in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{5.372514in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{5.368078in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{5.359207in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{5.350335in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{5.341464in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.786049in}}%
\pgfpathlineto{\pgfqpoint{5.328157in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{5.323721in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{5.319286in}{0.794186in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{5.310414in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{5.301543in}{0.804150in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{5.288236in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{5.283800in}{0.814142in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{0.816763in}}%
\pgfpathlineto{\pgfqpoint{5.274929in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{5.266058in}{0.825016in}}%
\pgfpathlineto{\pgfqpoint{5.261622in}{0.827912in}}%
\pgfpathlineto{\pgfqpoint{5.257186in}{0.830885in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{5.243879in}{0.840316in}}%
\pgfpathlineto{\pgfqpoint{5.239444in}{0.843641in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{5.230572in}{0.850532in}}%
\pgfpathlineto{\pgfqpoint{5.226137in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{5.221701in}{0.857681in}}%
\pgfpathlineto{\pgfqpoint{5.217265in}{0.861328in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{5.208394in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{0.876161in}}%
\pgfpathlineto{\pgfqpoint{5.195087in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{5.186216in}{0.887344in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{5.177344in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{5.168473in}{0.902491in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{5.159602in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{5.155166in}{0.914260in}}%
\pgfpathlineto{\pgfqpoint{5.150730in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{5.137423in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{5.132988in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{0.939255in}}%
\pgfpathlineto{\pgfqpoint{5.124116in}{0.943583in}}%
\pgfpathlineto{\pgfqpoint{5.119681in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{5.115245in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{5.106374in}{0.961234in}}%
\pgfpathlineto{\pgfqpoint{5.101938in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{5.093067in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{5.084195in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{5.079760in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{5.075324in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{0.996865in}}%
\pgfpathlineto{\pgfqpoint{5.066453in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{5.062017in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{5.057581in}{1.009683in}}%
\pgfpathlineto{\pgfqpoint{5.053146in}{1.013865in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{5.044274in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{5.035403in}{1.030360in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{5.026532in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{5.022096in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{5.017660in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{5.008789in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{5.004353in}{1.058038in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{4.973304in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{4.946690in}{1.018775in}}%
\pgfpathlineto{\pgfqpoint{4.942254in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{4.937818in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{0.991234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933383in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288236in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288236in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643090in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643090in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997943in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997943in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465663in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{0.588230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=0.551297in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{0.856809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=0.819876in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933383in}{1.125388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735031in, y=1.088455in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{4.951125in}{0.999106in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{1.012387in}}%
\pgfpathlineto{\pgfqpoint{4.968868in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{4.977739in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.982175in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{4.991046in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{4.999918in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.010752in}}%
\pgfpathlineto{\pgfqpoint{5.088631in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{0.853045in}}%
\pgfpathlineto{\pgfqpoint{5.199523in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{5.235008in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{0.770169in}}%
\pgfpathlineto{\pgfqpoint{5.305979in}{0.748199in}}%
\pgfpathlineto{\pgfqpoint{5.345900in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{5.470098in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{5.567683in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{5.620911in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{5.678575in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{5.745110in}{0.611546in}}%
\pgfpathlineto{\pgfqpoint{5.816081in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{5.895923in}{0.595287in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{0.588807in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.588279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.588279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.933383in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.588230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{4.933383in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997943in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933383in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{5.997943in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.370539in}{0.578544in}}{\pgfqpoint{7.435100in}{0.801999in}}{%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{0.674725in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{0.655221in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{0.636513in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{0.593141in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{0.588787in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{0.581024in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{0.589492in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{0.590185in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{0.590883in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{0.591610in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{0.597930in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{0.602854in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{0.608200in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{0.609928in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{0.611575in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{0.613110in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{0.620273in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{0.621357in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{0.638807in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{0.642643in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{0.644643in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{0.646209in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{0.646834in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{0.647774in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{0.648888in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{0.649375in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{0.651405in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{0.653203in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{0.654858in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{0.654801in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{0.654658in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{0.654209in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{0.652060in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{0.652973in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{0.653456in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{0.656186in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{0.651370in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{0.649998in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{0.649475in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{0.649064in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{0.648364in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{0.648205in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{0.648136in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{0.648106in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{0.648013in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{0.647880in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{0.647388in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{0.647014in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{0.646760in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{0.646139in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{0.645955in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{0.645712in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{0.645643in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{0.645526in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{0.645444in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{0.645214in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{0.644891in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{0.644296in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{0.644088in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{0.643884in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{0.643507in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{0.643343in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{0.642307in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{0.641885in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{0.641737in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{0.641597in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{0.641364in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{0.641223in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{0.641421in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{0.641674in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{0.642279in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{0.642366in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{0.642249in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{0.642017in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.641928in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{7.430664in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{7.426228in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{7.421793in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{7.417357in}{0.757620in}}%
\pgfpathlineto{\pgfqpoint{7.412921in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{7.404050in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{7.399614in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.395179in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{7.390743in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{7.386307in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{7.381872in}{0.756454in}}%
\pgfpathlineto{\pgfqpoint{7.377436in}{0.756142in}}%
\pgfpathlineto{\pgfqpoint{7.373000in}{0.755810in}}%
\pgfpathlineto{\pgfqpoint{7.368565in}{0.755467in}}%
\pgfpathlineto{\pgfqpoint{7.364129in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{7.355258in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{7.350822in}{0.754174in}}%
\pgfpathlineto{\pgfqpoint{7.346386in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{7.341951in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{7.337515in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{7.333079in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{7.324208in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{7.319772in}{0.753072in}}%
\pgfpathlineto{\pgfqpoint{7.315337in}{0.752985in}}%
\pgfpathlineto{\pgfqpoint{7.310901in}{0.752897in}}%
\pgfpathlineto{\pgfqpoint{7.306465in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{7.302030in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{7.297594in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{7.293158in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{7.288723in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{7.284287in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{7.279851in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{7.275416in}{0.751626in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{7.266544in}{0.751198in}}%
\pgfpathlineto{\pgfqpoint{7.262109in}{0.750983in}}%
\pgfpathlineto{\pgfqpoint{7.257673in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{7.253237in}{0.750565in}}%
\pgfpathlineto{\pgfqpoint{7.248802in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{7.244366in}{0.750162in}}%
\pgfpathlineto{\pgfqpoint{7.239930in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{7.235495in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{7.226623in}{0.749339in}}%
\pgfpathlineto{\pgfqpoint{7.222188in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{7.217752in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{7.213316in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{7.208880in}{0.748379in}}%
\pgfpathlineto{\pgfqpoint{7.204445in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{7.200009in}{0.747814in}}%
\pgfpathlineto{\pgfqpoint{7.195573in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{7.191138in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{7.186702in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{7.182266in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{7.177831in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{7.173395in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{7.168959in}{0.745341in}}%
\pgfpathlineto{\pgfqpoint{7.164524in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{7.160088in}{0.744491in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{7.151217in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{7.146781in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{7.142345in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{7.137910in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{7.133474in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{7.129038in}{0.741290in}}%
\pgfpathlineto{\pgfqpoint{7.124603in}{0.740838in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{7.115731in}{0.739959in}}%
\pgfpathlineto{\pgfqpoint{7.111296in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{7.106860in}{0.739102in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{7.093553in}{0.737832in}}%
\pgfpathlineto{\pgfqpoint{7.089117in}{0.737406in}}%
\pgfpathlineto{\pgfqpoint{7.084682in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{7.080246in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{7.075810in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{7.071375in}{0.735646in}}%
\pgfpathlineto{\pgfqpoint{7.066939in}{0.735186in}}%
\pgfpathlineto{\pgfqpoint{7.062503in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{0.734241in}}%
\pgfpathlineto{\pgfqpoint{7.053632in}{0.733754in}}%
\pgfpathlineto{\pgfqpoint{7.049196in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{7.044761in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{7.040325in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{7.035889in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{7.027018in}{0.730627in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{7.018147in}{0.729610in}}%
\pgfpathlineto{\pgfqpoint{7.013711in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{7.009275in}{0.728756in}}%
\pgfpathlineto{\pgfqpoint{7.004840in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{7.000404in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{6.995968in}{0.728016in}}%
\pgfpathlineto{\pgfqpoint{6.991533in}{0.727965in}}%
\pgfpathlineto{\pgfqpoint{6.987097in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{6.982661in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{6.978226in}{0.728381in}}%
\pgfpathlineto{\pgfqpoint{6.973790in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{6.960483in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{6.956047in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{6.951612in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{6.947176in}{0.728572in}}%
\pgfpathlineto{\pgfqpoint{6.942740in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{6.938305in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{6.933869in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{0.725536in}}%
\pgfpathlineto{\pgfqpoint{6.924998in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{6.920562in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{6.916126in}{0.722405in}}%
\pgfpathlineto{\pgfqpoint{6.911691in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{6.907255in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{6.902819in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{6.898384in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{6.893948in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{6.889512in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{6.885077in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{6.880641in}{0.717127in}}%
\pgfpathlineto{\pgfqpoint{6.876205in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{6.871770in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{6.867334in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{6.862898in}{0.716622in}}%
\pgfpathlineto{\pgfqpoint{6.858463in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{6.854027in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{0.716583in}}%
\pgfpathlineto{\pgfqpoint{6.845156in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{6.840720in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{0.716501in}}%
\pgfpathlineto{\pgfqpoint{6.831849in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{6.827413in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{6.822977in}{0.716099in}}%
\pgfpathlineto{\pgfqpoint{6.818542in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{6.814106in}{0.715517in}}%
\pgfpathlineto{\pgfqpoint{6.809670in}{0.715106in}}%
\pgfpathlineto{\pgfqpoint{6.805235in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{6.800799in}{0.714124in}}%
\pgfpathlineto{\pgfqpoint{6.796363in}{0.713601in}}%
\pgfpathlineto{\pgfqpoint{6.791928in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{6.787492in}{0.712616in}}%
\pgfpathlineto{\pgfqpoint{6.783056in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{6.778621in}{0.711877in}}%
\pgfpathlineto{\pgfqpoint{6.774185in}{0.711661in}}%
\pgfpathlineto{\pgfqpoint{6.769749in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{6.765314in}{0.711651in}}%
\pgfpathlineto{\pgfqpoint{6.760878in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{6.756442in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{6.752007in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{6.747571in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{6.743135in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{6.738700in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{6.734264in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{6.729828in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{6.725393in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{6.720957in}{0.716612in}}%
\pgfpathlineto{\pgfqpoint{6.716521in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{6.712086in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{6.707650in}{0.717954in}}%
\pgfpathlineto{\pgfqpoint{6.703214in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{6.698779in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{6.694343in}{0.718942in}}%
\pgfpathlineto{\pgfqpoint{6.689907in}{0.719202in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{0.719631in}}%
\pgfpathlineto{\pgfqpoint{6.676600in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{6.672165in}{0.719969in}}%
\pgfpathlineto{\pgfqpoint{6.667729in}{0.720137in}}%
\pgfpathlineto{\pgfqpoint{6.663293in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{6.658858in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{6.654422in}{0.720832in}}%
\pgfpathlineto{\pgfqpoint{6.649986in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{0.721614in}}%
\pgfpathlineto{\pgfqpoint{6.641115in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{6.636679in}{0.722801in}}%
\pgfpathlineto{\pgfqpoint{6.632244in}{0.723581in}}%
\pgfpathlineto{\pgfqpoint{6.627808in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{6.623372in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{6.618937in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{6.614501in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{6.610065in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{0.731045in}}%
\pgfpathlineto{\pgfqpoint{6.596758in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{6.592323in}{0.733207in}}%
\pgfpathlineto{\pgfqpoint{6.587887in}{0.734198in}}%
\pgfpathlineto{\pgfqpoint{6.583451in}{0.735146in}}%
\pgfpathlineto{\pgfqpoint{6.579016in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{6.574580in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{6.570144in}{0.738016in}}%
\pgfpathlineto{\pgfqpoint{6.565709in}{0.739077in}}%
\pgfpathlineto{\pgfqpoint{6.561273in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{6.556837in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{6.552402in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{0.744608in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{6.539095in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{6.534659in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{6.530223in}{0.752900in}}%
\pgfpathlineto{\pgfqpoint{6.525788in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{6.521352in}{0.757640in}}%
\pgfpathlineto{\pgfqpoint{6.516916in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{6.508045in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{6.503609in}{0.766915in}}%
\pgfpathlineto{\pgfqpoint{6.499174in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{6.494738in}{0.770974in}}%
\pgfpathlineto{\pgfqpoint{6.490302in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{6.481431in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{6.476995in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{6.472560in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{6.468124in}{0.781928in}}%
\pgfpathlineto{\pgfqpoint{6.463688in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{6.459253in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{6.450381in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{6.445946in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{6.441510in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{6.432639in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{6.428203in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{6.419332in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{6.414896in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{6.406024in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{6.401589in}{0.800614in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{6.392717in}{0.797916in}}%
\pgfpathlineto{\pgfqpoint{6.388282in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{6.383846in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{6.379410in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{6.374975in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{0.787781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370539in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725393in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.725393in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080246in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.080246in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435100in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.435100in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902819in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{0.647993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=0.611060in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370539in}{1.064866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116824in, y=1.027933in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.723958in}}%
\pgfpathlineto{\pgfqpoint{6.397153in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{6.410460in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{6.423767in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{6.437074in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{6.454817in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{0.660098in}}%
\pgfpathlineto{\pgfqpoint{6.512481in}{0.659121in}}%
\pgfpathlineto{\pgfqpoint{6.547966in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{0.675226in}}%
\pgfpathlineto{\pgfqpoint{6.836284in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{0.702016in}}%
\pgfpathlineto{\pgfqpoint{7.022582in}{0.708483in}}%
\pgfpathlineto{\pgfqpoint{7.120167in}{0.713007in}}%
\pgfpathlineto{\pgfqpoint{7.231059in}{0.715809in}}%
\pgfpathlineto{\pgfqpoint{7.359693in}{0.716675in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.716298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.370539in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.647993in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.647993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{6.370539in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435100in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370539in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{7.435100in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.807696in}{0.578544in}}{\pgfqpoint{8.872256in}{1.064866in}}{%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{0.742530in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{0.724383in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{0.715519in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{0.660055in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{0.646954in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{0.640923in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{0.629947in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{0.620492in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{0.609140in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{0.600489in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{0.591599in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{0.584366in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{0.578989in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{0.578739in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{0.579196in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{0.582014in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{0.583392in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{0.590747in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{0.595378in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{0.606300in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{0.615769in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{0.645036in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{0.656969in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{0.669054in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{0.673052in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{0.680919in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{0.692184in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{0.702613in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{0.709261in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{0.712547in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{0.722473in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{0.725864in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{0.729321in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{0.740013in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{0.743649in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{0.750966in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{0.754626in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{0.758273in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{0.776089in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{0.779574in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{0.793356in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{0.806974in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{0.835088in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{0.837852in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{0.861240in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{0.896682in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{0.905299in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{0.906919in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{0.915385in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{0.917597in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{0.918605in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{0.919565in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{0.920492in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{0.927149in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{0.935590in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{0.936200in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{0.936767in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{0.937320in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{0.938494in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{0.943157in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{0.950547in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{0.955897in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{0.959084in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{0.962015in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{0.963081in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{0.964130in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{0.965124in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{0.968235in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{0.968475in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{0.968774in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{0.969063in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{0.969358in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{0.969721in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{0.970335in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{8.867821in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{8.863385in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{8.858949in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{8.854514in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{8.850078in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{8.845642in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{8.841207in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{8.836771in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{8.832335in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{8.827899in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{8.823464in}{1.058415in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{1.057946in}}%
\pgfpathlineto{\pgfqpoint{8.814592in}{1.057471in}}%
\pgfpathlineto{\pgfqpoint{8.810157in}{1.056970in}}%
\pgfpathlineto{\pgfqpoint{8.805721in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{8.801285in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{8.796850in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{8.792414in}{1.054333in}}%
\pgfpathlineto{\pgfqpoint{8.787978in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{8.779107in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{8.774671in}{1.049849in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{8.765800in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{8.761364in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{8.752493in}{1.042753in}}%
\pgfpathlineto{\pgfqpoint{8.748057in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{8.743622in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{8.739186in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{8.734750in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{8.730315in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{1.037362in}}%
\pgfpathlineto{\pgfqpoint{8.717008in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{8.712572in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{8.708136in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{8.703701in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{8.694829in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{8.690394in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{8.685958in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{8.681522in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{8.677087in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{8.672651in}{1.026777in}}%
\pgfpathlineto{\pgfqpoint{8.668215in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{8.663780in}{1.023289in}}%
\pgfpathlineto{\pgfqpoint{8.659344in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{8.654908in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{8.650473in}{1.018582in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{8.641601in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{8.637166in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{8.632730in}{1.014400in}}%
\pgfpathlineto{\pgfqpoint{8.628294in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{8.623859in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{8.619423in}{1.012252in}}%
\pgfpathlineto{\pgfqpoint{8.614987in}{1.011588in}}%
\pgfpathlineto{\pgfqpoint{8.610552in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{8.606116in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{8.601680in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{8.592809in}{1.007680in}}%
\pgfpathlineto{\pgfqpoint{8.588373in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{8.583938in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{8.579502in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{8.575066in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{8.570631in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{8.566195in}{1.002231in}}%
\pgfpathlineto{\pgfqpoint{8.561759in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{1.000659in}}%
\pgfpathlineto{\pgfqpoint{8.552888in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{0.999291in}}%
\pgfpathlineto{\pgfqpoint{8.544017in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{8.539581in}{0.998055in}}%
\pgfpathlineto{\pgfqpoint{8.535145in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{8.530710in}{0.996878in}}%
\pgfpathlineto{\pgfqpoint{8.526274in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{8.517403in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{8.512967in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{8.508531in}{0.993715in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{0.993005in}}%
\pgfpathlineto{\pgfqpoint{8.499660in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{8.495224in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{8.490789in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{8.486353in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{8.481917in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{8.477482in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{8.473046in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{8.468610in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{8.464175in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{8.455303in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{8.450868in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{8.446432in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{8.441996in}{0.982204in}}%
\pgfpathlineto{\pgfqpoint{8.437561in}{0.981335in}}%
\pgfpathlineto{\pgfqpoint{8.433125in}{0.980427in}}%
\pgfpathlineto{\pgfqpoint{8.428689in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{8.424254in}{0.978477in}}%
\pgfpathlineto{\pgfqpoint{8.419818in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{0.976364in}}%
\pgfpathlineto{\pgfqpoint{8.410947in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{8.406511in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{8.402075in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{8.397640in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{8.393204in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{8.388768in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{8.384333in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{8.379897in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{0.966686in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{8.366590in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{8.362154in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{8.357719in}{0.962822in}}%
\pgfpathlineto{\pgfqpoint{8.353283in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{8.348847in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{8.344412in}{0.959751in}}%
\pgfpathlineto{\pgfqpoint{8.339976in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{8.335540in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{8.331105in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{8.317798in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{0.951073in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{8.304491in}{0.948379in}}%
\pgfpathlineto{\pgfqpoint{8.300055in}{0.947035in}}%
\pgfpathlineto{\pgfqpoint{8.295619in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{8.291184in}{0.944390in}}%
\pgfpathlineto{\pgfqpoint{8.286748in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{8.282312in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{8.277877in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{8.273441in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{8.264570in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{8.260134in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{8.255698in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{8.251263in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{8.246827in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{8.242391in}{0.929497in}}%
\pgfpathlineto{\pgfqpoint{8.237956in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{8.233520in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{8.229084in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{8.224649in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{8.220213in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{8.215777in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{8.211342in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{8.206906in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{8.202470in}{0.917010in}}%
\pgfpathlineto{\pgfqpoint{8.198035in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{8.193599in}{0.914893in}}%
\pgfpathlineto{\pgfqpoint{8.189163in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{8.184728in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{8.180292in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{8.175856in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{8.171421in}{0.909548in}}%
\pgfpathlineto{\pgfqpoint{8.166985in}{0.908279in}}%
\pgfpathlineto{\pgfqpoint{8.162549in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{8.158114in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{8.153678in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{8.144807in}{0.900003in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{0.898005in}}%
\pgfpathlineto{\pgfqpoint{8.135935in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{8.127064in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{8.122628in}{0.889256in}}%
\pgfpathlineto{\pgfqpoint{8.118193in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{8.113757in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{8.109321in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{0.877451in}}%
\pgfpathlineto{\pgfqpoint{8.096014in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{8.091579in}{0.872677in}}%
\pgfpathlineto{\pgfqpoint{8.087143in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{8.082707in}{0.867957in}}%
\pgfpathlineto{\pgfqpoint{8.078272in}{0.865636in}}%
\pgfpathlineto{\pgfqpoint{8.073836in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{8.069400in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{8.060529in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{8.056093in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{8.051658in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{8.047222in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{8.042786in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{8.033915in}{0.844530in}}%
\pgfpathlineto{\pgfqpoint{8.029479in}{0.842620in}}%
\pgfpathlineto{\pgfqpoint{8.025044in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{8.020608in}{0.838915in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{8.011736in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{8.007301in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{7.998429in}{0.830835in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{7.989558in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{7.985122in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{0.825541in}}%
\pgfpathlineto{\pgfqpoint{7.971815in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{7.967380in}{0.824176in}}%
\pgfpathlineto{\pgfqpoint{7.962944in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{7.954073in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{7.949637in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{7.945201in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{0.819784in}}%
\pgfpathlineto{\pgfqpoint{7.936330in}{0.818703in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{7.927459in}{0.816212in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{7.918587in}{0.813498in}}%
\pgfpathlineto{\pgfqpoint{7.914152in}{0.812139in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{7.900845in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{7.891973in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{7.887538in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{7.883102in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{7.874231in}{0.804983in}}%
\pgfpathlineto{\pgfqpoint{7.869795in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{7.865359in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{7.856488in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{7.852052in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{7.847617in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{0.808453in}}%
\pgfpathlineto{\pgfqpoint{7.838745in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{7.834310in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{7.829874in}{0.812051in}}%
\pgfpathlineto{\pgfqpoint{7.825438in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{7.821003in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{7.816567in}{0.816371in}}%
\pgfpathlineto{\pgfqpoint{7.812131in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{0.819437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.807696in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162549in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162549in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517403in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517403in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872256in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.872256in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.339976in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{0.644422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.493789in, y=0.607489in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=0.793646in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807696in}{1.016735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553981in, y=0.979802in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.796858in}}%
\pgfpathlineto{\pgfqpoint{7.843181in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{7.860924in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{7.878666in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{7.896409in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{7.909716in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{7.923023in}{0.691792in}}%
\pgfpathlineto{\pgfqpoint{7.940766in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{7.958508in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{7.976251in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{7.993994in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{8.016172in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{8.038351in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{8.064965in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{8.100450in}{0.739788in}}%
\pgfpathlineto{\pgfqpoint{8.149242in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{8.269005in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{8.322233in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{8.371026in}{0.902388in}}%
\pgfpathlineto{\pgfqpoint{8.415382in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{8.459739in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{8.504096in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{8.548452in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{8.597245in}{0.983402in}}%
\pgfpathlineto{\pgfqpoint{8.646037in}{0.993865in}}%
\pgfpathlineto{\pgfqpoint{8.699265in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{8.756929in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{8.819028in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.019197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.807696in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{0.830579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{7.807696in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872256in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807696in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{8.872256in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{0.481279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.244852in}{0.578544in}}{\pgfqpoint{10.309413in}{1.047682in}}{%
\pgfpathmoveto{\pgfqpoint{9.244852in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{0.659574in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{0.630449in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{0.612815in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{0.597858in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{0.591716in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{0.586646in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{0.580206in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{0.578838in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{0.579191in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{0.588551in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{0.602587in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{0.609867in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{0.659122in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{0.683842in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{0.691278in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{0.701946in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{0.708899in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{0.715854in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{0.726432in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{0.733620in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{0.759949in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{0.767587in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{0.771334in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{0.785375in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{0.802814in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{0.838575in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{0.843826in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{0.851189in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{0.865957in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{0.878716in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{0.884770in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{0.886947in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{0.896006in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{0.898262in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{0.904697in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{0.906671in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{0.919928in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{0.927270in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{0.939596in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{0.959778in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{0.962024in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{0.963126in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{0.965321in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{0.966418in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{0.967513in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{0.970762in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{0.973916in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{0.977899in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{0.981745in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{0.983683in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{0.984669in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{0.987684in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{0.992506in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{0.995699in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{0.996381in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{0.999354in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{0.999902in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{1.000448in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{1.002677in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{1.003836in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{1.006284in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{1.007582in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{1.008239in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{1.008895in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{1.010178in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{1.010795in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{1.011389in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{1.012975in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{1.013857in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{1.014257in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{1.014995in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{1.016700in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{1.017756in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{1.018115in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{1.018842in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.047682in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.047682in}}%
\pgfpathlineto{\pgfqpoint{10.304977in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{10.300541in}{1.047543in}}%
\pgfpathlineto{\pgfqpoint{10.296106in}{1.047477in}}%
\pgfpathlineto{\pgfqpoint{10.291670in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{10.287234in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{10.282799in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{10.278363in}{1.047263in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{1.047228in}}%
\pgfpathlineto{\pgfqpoint{10.269492in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{10.265056in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{10.260620in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{10.256185in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{10.251749in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{10.247313in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{10.238442in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{10.234006in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{10.229571in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{10.225135in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{10.220699in}{1.046917in}}%
\pgfpathlineto{\pgfqpoint{10.216264in}{1.046769in}}%
\pgfpathlineto{\pgfqpoint{10.211828in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{10.207392in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{10.202957in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{10.198521in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{10.194085in}{1.045661in}}%
\pgfpathlineto{\pgfqpoint{10.189650in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{10.185214in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{10.180778in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{10.176343in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{10.171907in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{10.167471in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{10.163036in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{10.158600in}{1.043839in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{10.149729in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{10.145293in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{10.140857in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{10.136422in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{10.131986in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{10.127550in}{1.042953in}}%
\pgfpathlineto{\pgfqpoint{10.123115in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{10.118679in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{10.114243in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{10.109808in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{10.105372in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{10.100936in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{10.096501in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{10.087629in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{10.083194in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{10.074322in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{10.069887in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{10.065451in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{10.061015in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{10.056580in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{10.052144in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{10.047708in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{10.043273in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{10.038837in}{1.036658in}}%
\pgfpathlineto{\pgfqpoint{10.034401in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{10.029966in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{10.025530in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{10.021094in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{10.016659in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{10.012223in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{10.003352in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{9.998916in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{9.994480in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{9.990045in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{9.985609in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{9.981173in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{9.976738in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{9.972302in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.967866in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{9.963431in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{9.958995in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{9.954559in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{9.941252in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{9.936817in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{9.932381in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{9.927945in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{9.923510in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{9.919074in}{1.022622in}}%
\pgfpathlineto{\pgfqpoint{9.914638in}{1.021866in}}%
\pgfpathlineto{\pgfqpoint{9.910203in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{9.905767in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{9.901331in}{1.019261in}}%
\pgfpathlineto{\pgfqpoint{9.896896in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{9.892460in}{1.017288in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{9.883589in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{9.879153in}{1.014142in}}%
\pgfpathlineto{\pgfqpoint{9.874717in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{9.870282in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{9.865846in}{1.010974in}}%
\pgfpathlineto{\pgfqpoint{9.861410in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{9.856975in}{1.008950in}}%
\pgfpathlineto{\pgfqpoint{9.852539in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{9.848103in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{9.843668in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{9.839232in}{1.005094in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{9.830361in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{9.825925in}{1.002287in}}%
\pgfpathlineto{\pgfqpoint{9.821489in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{9.817054in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{9.812618in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{9.808182in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{9.803747in}{0.997475in}}%
\pgfpathlineto{\pgfqpoint{9.799311in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{9.794875in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{9.790440in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{0.992864in}}%
\pgfpathlineto{\pgfqpoint{9.781568in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{9.777133in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{9.772697in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{9.768261in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{9.763826in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{9.759390in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{9.754954in}{0.981615in}}%
\pgfpathlineto{\pgfqpoint{9.750519in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{9.746083in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{0.976239in}}%
\pgfpathlineto{\pgfqpoint{9.737212in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{9.732776in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{9.728340in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{9.723905in}{0.969761in}}%
\pgfpathlineto{\pgfqpoint{9.719469in}{0.968304in}}%
\pgfpathlineto{\pgfqpoint{9.715033in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{9.710598in}{0.965491in}}%
\pgfpathlineto{\pgfqpoint{9.706162in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{9.701726in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{9.692855in}{0.959840in}}%
\pgfpathlineto{\pgfqpoint{9.688419in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{9.683984in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{9.679548in}{0.955115in}}%
\pgfpathlineto{\pgfqpoint{9.675112in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{9.670677in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{9.666241in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{9.661805in}{0.947827in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{9.652934in}{0.943742in}}%
\pgfpathlineto{\pgfqpoint{9.648498in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{9.644063in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{9.639627in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{9.635191in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{9.630755in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{9.626320in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{9.621884in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{0.924692in}}%
\pgfpathlineto{\pgfqpoint{9.613013in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{9.608577in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{9.604141in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{9.599706in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{9.595270in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{9.590834in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{0.906891in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{9.577527in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{9.573092in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{9.568656in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{9.564220in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{9.559785in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{9.555349in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{9.550913in}{0.884213in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{0.880846in}}%
\pgfpathlineto{\pgfqpoint{9.542042in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{9.537606in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{9.533171in}{0.870112in}}%
\pgfpathlineto{\pgfqpoint{9.528735in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{9.524299in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{9.519864in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{9.515428in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{9.506557in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{9.502121in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{9.497685in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{9.493250in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{9.488814in}{0.832236in}}%
\pgfpathlineto{\pgfqpoint{9.484378in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{9.479943in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{0.821065in}}%
\pgfpathlineto{\pgfqpoint{9.471071in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{9.466636in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{9.462200in}{0.809978in}}%
\pgfpathlineto{\pgfqpoint{9.457764in}{0.806279in}}%
\pgfpathlineto{\pgfqpoint{9.453329in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{9.448893in}{0.798785in}}%
\pgfpathlineto{\pgfqpoint{9.444457in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{9.435586in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{9.431150in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{9.426715in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{9.422279in}{0.774339in}}%
\pgfpathlineto{\pgfqpoint{9.417843in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{9.413408in}{0.765146in}}%
\pgfpathlineto{\pgfqpoint{9.408972in}{0.760371in}}%
\pgfpathlineto{\pgfqpoint{9.404536in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{9.400101in}{0.750589in}}%
\pgfpathlineto{\pgfqpoint{9.395665in}{0.745632in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{0.740663in}}%
\pgfpathlineto{\pgfqpoint{9.386794in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{0.730790in}}%
\pgfpathlineto{\pgfqpoint{9.377922in}{0.725936in}}%
\pgfpathlineto{\pgfqpoint{9.373487in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{9.369051in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{9.364615in}{0.711793in}}%
\pgfpathlineto{\pgfqpoint{9.360180in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{9.355744in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{9.351308in}{0.697869in}}%
\pgfpathlineto{\pgfqpoint{9.346873in}{0.693177in}}%
\pgfpathlineto{\pgfqpoint{9.342437in}{0.688426in}}%
\pgfpathlineto{\pgfqpoint{9.338001in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{9.333566in}{0.678659in}}%
\pgfpathlineto{\pgfqpoint{9.329130in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{0.668613in}}%
\pgfpathlineto{\pgfqpoint{9.320259in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{9.315823in}{0.659184in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{0.655048in}}%
\pgfpathlineto{\pgfqpoint{9.306952in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{9.298080in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{9.289209in}{0.645719in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{9.280338in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{9.271466in}{0.657376in}}%
\pgfpathlineto{\pgfqpoint{9.267031in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{0.668269in}}%
\pgfpathlineto{\pgfqpoint{9.258159in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{9.253724in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{9.249288in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{0.695117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.244852in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.599706in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599706in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.954559in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954559in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.309413in}{0.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.309413in,y=0.384057in,,top]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.777133in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{0.707357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.986309in, y=0.670424in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244852in}{1.047842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.046501in, y=1.010909in, left, base]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{9.262595in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{9.275902in}{0.625871in}}%
\pgfpathlineto{\pgfqpoint{9.284773in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{9.293645in}{0.613598in}}%
\pgfpathlineto{\pgfqpoint{9.302516in}{0.614400in}}%
\pgfpathlineto{\pgfqpoint{9.311387in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{9.324694in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{9.391229in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{9.440022in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{9.475507in}{0.776894in}}%
\pgfpathlineto{\pgfqpoint{9.510992in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{9.546478in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{9.581963in}{0.854983in}}%
\pgfpathlineto{\pgfqpoint{9.617448in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{9.657370in}{0.896541in}}%
\pgfpathlineto{\pgfqpoint{9.697291in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{9.741647in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{9.786004in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{9.834796in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{9.888024in}{0.976552in}}%
\pgfpathlineto{\pgfqpoint{9.945688in}{0.988986in}}%
\pgfpathlineto{\pgfqpoint{10.007787in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{10.078758in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{10.154164in}{1.018988in}}%
\pgfpathlineto{\pgfqpoint{10.242878in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.031420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.244852in}{0.481279in}}{\pgfqpoint{1.064560in}{0.680851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.047842in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.047842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{9.244852in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.309413in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{0.481279in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{0.481279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244852in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{10.309413in}{1.162131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=6.136201in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Government}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=5.243841in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Preference}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=4.269559in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Investment}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=3.585464in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{TFP}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=2.300106in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Price markup}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=1.322738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Wage markup}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205523in, y=0.521558in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Monetary}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simple_IRF_a_white.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.088607in}{2.926469in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088607in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.467593in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.467593in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467593in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006889in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006889in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546185in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546185in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085481in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085481in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624777in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624777in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546185in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{0.733142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.675105in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{1.082764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.024726in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{1.432385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.374347in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{1.782006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.723969in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{2.131628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.073590in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467593in}{2.481249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.423211in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467593in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{2.373068in}}%
\pgfpathlineto{\pgfqpoint{0.494558in}{2.407876in}}%
\pgfpathlineto{\pgfqpoint{0.508040in}{2.422739in}}%
\pgfpathlineto{\pgfqpoint{0.521523in}{2.434553in}}%
\pgfpathlineto{\pgfqpoint{0.535005in}{2.442300in}}%
\pgfpathlineto{\pgfqpoint{0.548487in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{0.561970in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{0.575452in}{2.439848in}}%
\pgfpathlineto{\pgfqpoint{0.595676in}{2.429520in}}%
\pgfpathlineto{\pgfqpoint{0.629382in}{2.408655in}}%
\pgfpathlineto{\pgfqpoint{0.663088in}{2.385563in}}%
\pgfpathlineto{\pgfqpoint{0.703535in}{2.354758in}}%
\pgfpathlineto{\pgfqpoint{0.939477in}{2.167954in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{2.108260in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{2.051254in}}%
\pgfpathlineto{\pgfqpoint{1.182160in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{1.269796in}{1.940690in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.887291in}}%
\pgfpathlineto{\pgfqpoint{1.445067in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{1.532702in}{1.788175in}}%
\pgfpathlineto{\pgfqpoint{1.627079in}{1.738743in}}%
\pgfpathlineto{\pgfqpoint{1.721456in}{1.691867in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{1.647400in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{1.602277in}}%
\pgfpathlineto{\pgfqpoint{2.018069in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{2.119187in}{1.519245in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{1.478579in}}%
\pgfpathlineto{\pgfqpoint{2.334905in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{1.347525in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{1.347525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467593in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{0.508040in}{1.255628in}}%
\pgfpathlineto{\pgfqpoint{0.528264in}{1.319809in}}%
\pgfpathlineto{\pgfqpoint{0.541746in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{0.555229in}{1.390796in}}%
\pgfpathlineto{\pgfqpoint{0.575452in}{1.433661in}}%
\pgfpathlineto{\pgfqpoint{0.595676in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{0.615899in}{1.500959in}}%
\pgfpathlineto{\pgfqpoint{0.636123in}{1.528099in}}%
\pgfpathlineto{\pgfqpoint{0.656346in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.571041in}}%
\pgfpathlineto{\pgfqpoint{0.696794in}{1.587326in}}%
\pgfpathlineto{\pgfqpoint{0.717017in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{0.737241in}{1.611464in}}%
\pgfpathlineto{\pgfqpoint{0.757464in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{0.777688in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{0.804653in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{0.831618in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{0.858582in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{0.892288in}{1.638326in}}%
\pgfpathlineto{\pgfqpoint{0.925994in}{1.635602in}}%
\pgfpathlineto{\pgfqpoint{0.966442in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.013630in}{1.620840in}}%
\pgfpathlineto{\pgfqpoint{1.067560in}{1.608030in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.589607in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{1.497225in}}%
\pgfpathlineto{\pgfqpoint{1.620338in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{1.775386in}{1.392923in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.351479in}}%
\pgfpathlineto{\pgfqpoint{2.071998in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{2.220305in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{1.205040in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{1.185365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467593in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{0.733142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.467593in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624777in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467593in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{2.624777in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546185in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Output}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.787000in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{1.953667in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{2.398214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253667in,y=2.339880in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{RE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787000in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{1.953667in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{2.153585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253667in,y=2.095251in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{1d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.230189in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.230189in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230189in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769485in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769485in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308781in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308781in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848077in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848077in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387373in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387373in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308781in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{0.733142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=0.675105in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{1.107482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=1.049444in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{1.481821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=1.423784in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{1.856161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=1.798123in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{2.230501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=2.172463in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230189in}{2.604840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862596in, y=2.546803in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.230189in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{2.384691in}}%
\pgfpathlineto{\pgfqpoint{3.257154in}{2.414041in}}%
\pgfpathlineto{\pgfqpoint{3.270636in}{2.426550in}}%
\pgfpathlineto{\pgfqpoint{3.284119in}{2.436459in}}%
\pgfpathlineto{\pgfqpoint{3.297601in}{2.442903in}}%
\pgfpathlineto{\pgfqpoint{3.311083in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.444162in}}%
\pgfpathlineto{\pgfqpoint{3.338048in}{2.440322in}}%
\pgfpathlineto{\pgfqpoint{3.358272in}{2.431258in}}%
\pgfpathlineto{\pgfqpoint{3.398719in}{2.409118in}}%
\pgfpathlineto{\pgfqpoint{3.439166in}{2.384093in}}%
\pgfpathlineto{\pgfqpoint{3.486355in}{2.351594in}}%
\pgfpathlineto{\pgfqpoint{3.668367in}{2.223703in}}%
\pgfpathlineto{\pgfqpoint{3.762744in}{2.160618in}}%
\pgfpathlineto{\pgfqpoint{3.857121in}{2.100334in}}%
\pgfpathlineto{\pgfqpoint{3.951497in}{2.042786in}}%
\pgfpathlineto{\pgfqpoint{4.045874in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{4.241369in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{4.342487in}{1.830852in}}%
\pgfpathlineto{\pgfqpoint{4.443605in}{1.782294in}}%
\pgfpathlineto{\pgfqpoint{4.551464in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{4.659323in}{1.686269in}}%
\pgfpathlineto{\pgfqpoint{4.767182in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{4.881783in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{4.996383in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{5.117725in}{1.512138in}}%
\pgfpathlineto{\pgfqpoint{5.239066in}{1.471981in}}%
\pgfpathlineto{\pgfqpoint{5.360408in}{1.434051in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{1.425870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.230189in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{3.270636in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{3.290860in}{1.275279in}}%
\pgfpathlineto{\pgfqpoint{3.311083in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{3.331307in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{3.371754in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{3.391978in}{1.465845in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.490576in}}%
\pgfpathlineto{\pgfqpoint{3.432425in}{1.512051in}}%
\pgfpathlineto{\pgfqpoint{3.452649in}{1.530470in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{3.493096in}{1.559485in}}%
\pgfpathlineto{\pgfqpoint{3.520061in}{1.574163in}}%
\pgfpathlineto{\pgfqpoint{3.547025in}{1.585797in}}%
\pgfpathlineto{\pgfqpoint{3.573990in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{3.600955in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{3.634661in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{3.668367in}{1.610627in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{1.611992in}}%
\pgfpathlineto{\pgfqpoint{3.749261in}{1.611077in}}%
\pgfpathlineto{\pgfqpoint{3.796450in}{1.607758in}}%
\pgfpathlineto{\pgfqpoint{3.850379in}{1.601710in}}%
\pgfpathlineto{\pgfqpoint{3.917791in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{3.998686in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{4.099804in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{1.524323in}}%
\pgfpathlineto{\pgfqpoint{4.537982in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{4.888524in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{5.137948in}{1.324159in}}%
\pgfpathlineto{\pgfqpoint{5.360408in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{1.272576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.230189in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{0.733142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{3.230189in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387373in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230189in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.387373in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308781in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Consumption}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.992785in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.992785in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992785in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.992785in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532081in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532081in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071377in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.071377in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.610673in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.610673in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149969in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149969in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.071377in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992785in}{0.733142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701234in, y=0.675105in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992785in}{1.316270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701234in, y=1.258233in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992785in}{1.899399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701234in, y=1.841361in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992785in}{2.482527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701234in, y=2.424489in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992785in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{6.019750in}{2.393358in}}%
\pgfpathlineto{\pgfqpoint{6.033232in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{6.046715in}{2.430034in}}%
\pgfpathlineto{\pgfqpoint{6.053456in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{6.060197in}{2.440844in}}%
\pgfpathlineto{\pgfqpoint{6.066938in}{2.443823in}}%
\pgfpathlineto{\pgfqpoint{6.073680in}{2.445252in}}%
\pgfpathlineto{\pgfqpoint{6.080421in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{6.093903in}{2.441852in}}%
\pgfpathlineto{\pgfqpoint{6.107386in}{2.434791in}}%
\pgfpathlineto{\pgfqpoint{6.127609in}{2.420229in}}%
\pgfpathlineto{\pgfqpoint{6.161315in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{6.195021in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{6.235468in}{2.321827in}}%
\pgfpathlineto{\pgfqpoint{6.390516in}{2.162653in}}%
\pgfpathlineto{\pgfqpoint{6.457928in}{2.097055in}}%
\pgfpathlineto{\pgfqpoint{6.525340in}{2.034387in}}%
\pgfpathlineto{\pgfqpoint{6.592752in}{1.974636in}}%
\pgfpathlineto{\pgfqpoint{6.660164in}{1.917709in}}%
\pgfpathlineto{\pgfqpoint{6.727576in}{1.863484in}}%
\pgfpathlineto{\pgfqpoint{6.801729in}{1.806808in}}%
\pgfpathlineto{\pgfqpoint{6.875882in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{6.950035in}{1.702159in}}%
\pgfpathlineto{\pgfqpoint{7.024189in}{1.653880in}}%
\pgfpathlineto{\pgfqpoint{7.098342in}{1.608109in}}%
\pgfpathlineto{\pgfqpoint{7.179236in}{1.560880in}}%
\pgfpathlineto{\pgfqpoint{7.260131in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{7.341025in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{7.421919in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{7.509555in}{1.394055in}}%
\pgfpathlineto{\pgfqpoint{7.597191in}{1.356007in}}%
\pgfpathlineto{\pgfqpoint{7.684826in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{7.779203in}{1.284162in}}%
\pgfpathlineto{\pgfqpoint{7.873580in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{7.974698in}{1.216642in}}%
\pgfpathlineto{\pgfqpoint{8.075816in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{1.163523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992785in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{1.174687in}}%
\pgfpathlineto{\pgfqpoint{6.026491in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{6.046715in}{1.400173in}}%
\pgfpathlineto{\pgfqpoint{6.060197in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{6.073680in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{6.087162in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{6.100644in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{6.114127in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{6.134350in}{1.616255in}}%
\pgfpathlineto{\pgfqpoint{6.154574in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{6.174798in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{6.195021in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{6.215245in}{1.703819in}}%
\pgfpathlineto{\pgfqpoint{6.235468in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{6.255692in}{1.722305in}}%
\pgfpathlineto{\pgfqpoint{6.275916in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{6.296139in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{6.316363in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{6.336586in}{1.727599in}}%
\pgfpathlineto{\pgfqpoint{6.363551in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{6.390516in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{6.424222in}{1.703244in}}%
\pgfpathlineto{\pgfqpoint{6.457928in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{6.498375in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{6.552305in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{6.626458in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{6.889365in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{6.977000in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{7.064636in}{1.349066in}}%
\pgfpathlineto{\pgfqpoint{7.145530in}{1.309586in}}%
\pgfpathlineto{\pgfqpoint{7.226425in}{1.272396in}}%
\pgfpathlineto{\pgfqpoint{7.314060in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{7.401696in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{7.489331in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{7.583708in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{7.678085in}{1.102828in}}%
\pgfpathlineto{\pgfqpoint{7.772462in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{7.873580in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{7.981439in}{1.018949in}}%
\pgfpathlineto{\pgfqpoint{8.089298in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{0.980547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992785in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{0.733142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.992785in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.149969in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992785in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.149969in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.071377in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Investment}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.755381in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.755381in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755381in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755381in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294677in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.294677in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.833973in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.833973in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.373269in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.373269in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$24$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.912565in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.912565in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.833973in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755381in}{0.853279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371429in, y=0.795241in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755381in}{1.370221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371429in, y=1.312184in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755381in}{1.887164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.371429in, y=1.829126in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755381in}{2.404107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463830in, y=2.346069in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.755381in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{1.930717in}}%
\pgfpathlineto{\pgfqpoint{8.789087in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{8.802570in}{2.105350in}}%
\pgfpathlineto{\pgfqpoint{8.816052in}{2.144750in}}%
\pgfpathlineto{\pgfqpoint{8.829534in}{2.176347in}}%
\pgfpathlineto{\pgfqpoint{8.843017in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{8.856499in}{2.217474in}}%
\pgfpathlineto{\pgfqpoint{8.869982in}{2.230160in}}%
\pgfpathlineto{\pgfqpoint{8.883464in}{2.239746in}}%
\pgfpathlineto{\pgfqpoint{8.910429in}{2.255140in}}%
\pgfpathlineto{\pgfqpoint{8.937394in}{2.267553in}}%
\pgfpathlineto{\pgfqpoint{8.957617in}{2.274751in}}%
\pgfpathlineto{\pgfqpoint{8.984582in}{2.281539in}}%
\pgfpathlineto{\pgfqpoint{9.018288in}{2.286936in}}%
\pgfpathlineto{\pgfqpoint{9.072218in}{2.292836in}}%
\pgfpathlineto{\pgfqpoint{9.139630in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{9.274454in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{9.537360in}{2.316916in}}%
\pgfpathlineto{\pgfqpoint{9.867679in}{2.329429in}}%
\pgfpathlineto{\pgfqpoint{10.231704in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{10.636176in}{2.351592in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.357721in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.357721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.755381in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{8.795828in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{8.816052in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{8.836276in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{8.856499in}{1.225237in}}%
\pgfpathlineto{\pgfqpoint{8.876723in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{8.903688in}{1.379971in}}%
\pgfpathlineto{\pgfqpoint{8.930652in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{8.957617in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{8.984582in}{1.581929in}}%
\pgfpathlineto{\pgfqpoint{9.011547in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{9.038512in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{9.065476in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{9.092441in}{1.764216in}}%
\pgfpathlineto{\pgfqpoint{9.119406in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{9.146371in}{1.831992in}}%
\pgfpathlineto{\pgfqpoint{9.180077in}{1.868796in}}%
\pgfpathlineto{\pgfqpoint{9.213783in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{9.247489in}{1.932565in}}%
\pgfpathlineto{\pgfqpoint{9.287936in}{1.965801in}}%
\pgfpathlineto{\pgfqpoint{9.328383in}{1.996049in}}%
\pgfpathlineto{\pgfqpoint{9.375572in}{2.028192in}}%
\pgfpathlineto{\pgfqpoint{9.422760in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{9.476690in}{2.088145in}}%
\pgfpathlineto{\pgfqpoint{9.530619in}{2.116205in}}%
\pgfpathlineto{\pgfqpoint{9.591290in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{9.651961in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{9.719373in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{9.793526in}{2.226413in}}%
\pgfpathlineto{\pgfqpoint{9.867679in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{9.948574in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{10.029468in}{2.299193in}}%
\pgfpathlineto{\pgfqpoint{10.117103in}{2.321548in}}%
\pgfpathlineto{\pgfqpoint{10.211480in}{2.343217in}}%
\pgfpathlineto{\pgfqpoint{10.305857in}{2.362620in}}%
\pgfpathlineto{\pgfqpoint{10.406975in}{2.381126in}}%
\pgfpathlineto{\pgfqpoint{10.514834in}{2.398511in}}%
\pgfpathlineto{\pgfqpoint{10.629435in}{2.414584in}}%
\pgfpathlineto{\pgfqpoint{10.744035in}{2.428442in}}%
\pgfpathlineto{\pgfqpoint{10.865377in}{2.440950in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.445293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.755381in}{0.561927in}}{\pgfqpoint{2.157184in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{2.404107in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.404107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.755381in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.912565in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755381in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{10.912565in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.833973in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Inflation}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simple_IRF_m_white.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.088669in}{2.926469in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088669in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088669in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122606in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122606in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853661in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853661in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584716in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584716in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488133in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.736668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.678630in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.086148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.028111in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.435629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.377591in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.785109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.727072in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.134590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.076552in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.484071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.426033in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047978in}{2.626508in}}%
\pgfpathlineto{\pgfqpoint{1.049501in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{1.067777in}{2.525846in}}%
\pgfpathlineto{\pgfqpoint{1.086053in}{2.442010in}}%
\pgfpathlineto{\pgfqpoint{1.104330in}{2.365345in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{2.294669in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{2.228961in}}%
\pgfpathlineto{\pgfqpoint{1.159159in}{2.167840in}}%
\pgfpathlineto{\pgfqpoint{1.177435in}{2.111084in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{2.058472in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{2.009781in}}%
\pgfpathlineto{\pgfqpoint{1.232264in}{1.964791in}}%
\pgfpathlineto{\pgfqpoint{1.250541in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{1.268817in}{1.885027in}}%
\pgfpathlineto{\pgfqpoint{1.287093in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{1.305370in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{1.787605in}}%
\pgfpathlineto{\pgfqpoint{1.341922in}{1.760230in}}%
\pgfpathlineto{\pgfqpoint{1.360199in}{1.735113in}}%
\pgfpathlineto{\pgfqpoint{1.378475in}{1.712088in}}%
\pgfpathlineto{\pgfqpoint{1.396752in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{1.415028in}{1.671643in}}%
\pgfpathlineto{\pgfqpoint{1.433304in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{1.451581in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{1.469857in}{1.622481in}}%
\pgfpathlineto{\pgfqpoint{1.488133in}{1.608494in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{1.542963in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{1.579515in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{1.597792in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{1.616068in}{1.533730in}}%
\pgfpathlineto{\pgfqpoint{1.634344in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{1.652621in}{1.518274in}}%
\pgfpathlineto{\pgfqpoint{1.670897in}{1.511281in}}%
\pgfpathlineto{\pgfqpoint{1.689174in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{1.707450in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{1.492755in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{1.487307in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{1.482180in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{1.477347in}}%
\pgfpathlineto{\pgfqpoint{1.798832in}{1.472784in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{1.853661in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{1.890214in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{1.908490in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{1.446376in}}%
\pgfpathlineto{\pgfqpoint{1.945043in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{1.963319in}{1.440149in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{1.999872in}{1.434364in}}%
\pgfpathlineto{\pgfqpoint{2.018148in}{1.431614in}}%
\pgfpathlineto{\pgfqpoint{2.036425in}{1.428947in}}%
\pgfpathlineto{\pgfqpoint{2.054701in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{2.072977in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{1.421372in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{1.414346in}}%
\pgfpathlineto{\pgfqpoint{2.164359in}{1.412106in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{1.409910in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.219188in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{1.403543in}}%
\pgfpathlineto{\pgfqpoint{2.255741in}{1.401483in}}%
\pgfpathlineto{\pgfqpoint{2.274017in}{1.399453in}}%
\pgfpathlineto{\pgfqpoint{2.292294in}{1.397449in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.395472in}}%
\pgfpathlineto{\pgfqpoint{2.328847in}{1.393519in}}%
\pgfpathlineto{\pgfqpoint{2.347123in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{2.383676in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{2.420228in}{1.384082in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{2.456781in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.378628in}}%
\pgfpathlineto{\pgfqpoint{2.493334in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{1.373272in}}%
\pgfpathlineto{\pgfqpoint{2.548163in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{2.566439in}{1.369732in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{1.367966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{0.409827in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{0.428104in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{0.446380in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{0.464657in}{1.341556in}}%
\pgfpathlineto{\pgfqpoint{0.482933in}{1.348762in}}%
\pgfpathlineto{\pgfqpoint{0.501209in}{1.354775in}}%
\pgfpathlineto{\pgfqpoint{0.519486in}{1.359359in}}%
\pgfpathlineto{\pgfqpoint{0.537762in}{1.362273in}}%
\pgfpathlineto{\pgfqpoint{0.556038in}{1.363281in}}%
\pgfpathlineto{\pgfqpoint{0.574315in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{0.592591in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{0.610868in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{0.629144in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{0.665697in}{1.326351in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{1.314922in}}%
\pgfpathlineto{\pgfqpoint{0.702249in}{1.302682in}}%
\pgfpathlineto{\pgfqpoint{0.720526in}{1.289892in}}%
\pgfpathlineto{\pgfqpoint{0.738802in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.757079in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{0.775355in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{0.793631in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{0.830184in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{0.848460in}{1.201320in}}%
\pgfpathlineto{\pgfqpoint{0.866737in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{0.885013in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{0.903290in}{1.166225in}}%
\pgfpathlineto{\pgfqpoint{0.921566in}{1.154860in}}%
\pgfpathlineto{\pgfqpoint{0.939842in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{0.958119in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{0.976395in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{0.994671in}{1.110919in}}%
\pgfpathlineto{\pgfqpoint{1.012948in}{1.100361in}}%
\pgfpathlineto{\pgfqpoint{1.031224in}{1.090001in}}%
\pgfpathlineto{\pgfqpoint{1.049501in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{1.067777in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{1.086053in}{1.060264in}}%
\pgfpathlineto{\pgfqpoint{1.104330in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{1.032840in}}%
\pgfpathlineto{\pgfqpoint{1.159159in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.177435in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{1.000111in}}%
\pgfpathlineto{\pgfqpoint{1.232264in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{1.250541in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{1.268817in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.287093in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{1.305370in}{0.964774in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{1.341922in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{1.360199in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{1.378475in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{1.396752in}{0.934836in}}%
\pgfpathlineto{\pgfqpoint{1.415028in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.433304in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{1.451581in}{0.919190in}}%
\pgfpathlineto{\pgfqpoint{1.469857in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{1.488133in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{0.905123in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{1.542963in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{0.892503in}}%
\pgfpathlineto{\pgfqpoint{1.579515in}{0.888594in}}%
\pgfpathlineto{\pgfqpoint{1.597792in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{1.616068in}{0.881195in}}%
\pgfpathlineto{\pgfqpoint{1.634344in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{1.652621in}{0.874319in}}%
\pgfpathlineto{\pgfqpoint{1.670897in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{1.689174in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.707450in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{0.861985in}}%
\pgfpathlineto{\pgfqpoint{1.744003in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{1.780555in}{0.853851in}}%
\pgfpathlineto{\pgfqpoint{1.798832in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{1.853661in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.842136in}}%
\pgfpathlineto{\pgfqpoint{1.890214in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{1.908490in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{0.836067in}}%
\pgfpathlineto{\pgfqpoint{1.945043in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{1.963319in}{0.832375in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{1.999872in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{2.018148in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{2.036425in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{2.054701in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{2.072977in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{2.164359in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{2.219188in}{0.812774in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{0.811704in}}%
\pgfpathlineto{\pgfqpoint{2.255741in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{2.274017in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{2.292294in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{2.328847in}{0.806867in}}%
\pgfpathlineto{\pgfqpoint{2.347123in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{2.383676in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{0.803573in}}%
\pgfpathlineto{\pgfqpoint{2.420228in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{2.456781in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{0.800723in}}%
\pgfpathlineto{\pgfqpoint{2.493334in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.511610in}{0.799414in}}%
\pgfpathlineto{\pgfqpoint{2.529887in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{2.548163in}{0.798153in}}%
\pgfpathlineto{\pgfqpoint{2.566439in}{0.797532in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{0.796915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{0.736668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584716in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{2.584716in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488133in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Output}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.746939in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{1.913606in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{2.080272in}{2.398214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213606in,y=2.339880in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{RE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746939in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{1.913606in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{2.080272in}{2.153585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213606in,y=2.095251in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{1d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.167521in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.167521in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167521in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898576in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898576in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629631in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629631in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360686in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360686in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264104in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{0.765611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875970in, y=0.707574in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{1.172979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875970in, y=1.114942in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{1.580348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875970in, y=1.522310in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{1.987716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875970in, y=1.929678in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{2.395084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875970in, y=2.337046in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167521in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.891671in}{2.626508in}}%
\pgfpathlineto{\pgfqpoint{3.898576in}{2.601578in}}%
\pgfpathlineto{\pgfqpoint{3.916853in}{2.540161in}}%
\pgfpathlineto{\pgfqpoint{3.935129in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{3.953405in}{2.429768in}}%
\pgfpathlineto{\pgfqpoint{3.971682in}{2.380385in}}%
\pgfpathlineto{\pgfqpoint{3.989958in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{4.008235in}{2.292227in}}%
\pgfpathlineto{\pgfqpoint{4.026511in}{2.253046in}}%
\pgfpathlineto{\pgfqpoint{4.044787in}{2.216857in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{4.081340in}{2.152648in}}%
\pgfpathlineto{\pgfqpoint{4.099616in}{2.124227in}}%
\pgfpathlineto{\pgfqpoint{4.117893in}{2.098036in}}%
\pgfpathlineto{\pgfqpoint{4.136169in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{4.154446in}{2.051729in}}%
\pgfpathlineto{\pgfqpoint{4.172722in}{2.031307in}}%
\pgfpathlineto{\pgfqpoint{4.190998in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{4.209275in}{1.995156in}}%
\pgfpathlineto{\pgfqpoint{4.227551in}{1.979121in}}%
\pgfpathlineto{\pgfqpoint{4.245827in}{1.964242in}}%
\pgfpathlineto{\pgfqpoint{4.264104in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{1.937355in}}%
\pgfpathlineto{\pgfqpoint{4.300657in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{4.337209in}{1.902963in}}%
\pgfpathlineto{\pgfqpoint{4.355486in}{1.892892in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{4.392038in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{4.410315in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{4.428591in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{4.446868in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{4.465144in}{1.843904in}}%
\pgfpathlineto{\pgfqpoint{4.483420in}{1.837243in}}%
\pgfpathlineto{\pgfqpoint{4.501697in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{4.519973in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{4.538249in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{4.574802in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{4.593079in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{4.611355in}{1.798938in}}%
\pgfpathlineto{\pgfqpoint{4.629631in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{4.647908in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{4.666184in}{1.785693in}}%
\pgfpathlineto{\pgfqpoint{4.684460in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{4.702737in}{1.777568in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{1.773691in}}%
\pgfpathlineto{\pgfqpoint{4.739289in}{1.769927in}}%
\pgfpathlineto{\pgfqpoint{4.757566in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{4.775842in}{1.762702in}}%
\pgfpathlineto{\pgfqpoint{4.794119in}{1.759224in}}%
\pgfpathlineto{\pgfqpoint{4.812395in}{1.755825in}}%
\pgfpathlineto{\pgfqpoint{4.830671in}{1.752497in}}%
\pgfpathlineto{\pgfqpoint{4.848948in}{1.749235in}}%
\pgfpathlineto{\pgfqpoint{4.867224in}{1.746035in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{4.903777in}{1.739808in}}%
\pgfpathlineto{\pgfqpoint{4.922053in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{4.940330in}{1.733783in}}%
\pgfpathlineto{\pgfqpoint{4.958606in}{1.730836in}}%
\pgfpathlineto{\pgfqpoint{4.976882in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{4.995159in}{1.725056in}}%
\pgfpathlineto{\pgfqpoint{5.013435in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{5.031711in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{5.049988in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{5.068264in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{5.086541in}{1.711137in}}%
\pgfpathlineto{\pgfqpoint{5.104817in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{5.123093in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.703099in}}%
\pgfpathlineto{\pgfqpoint{5.159646in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{1.697853in}}%
\pgfpathlineto{\pgfqpoint{5.196199in}{1.695260in}}%
\pgfpathlineto{\pgfqpoint{5.214475in}{1.692685in}}%
\pgfpathlineto{\pgfqpoint{5.232752in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{5.251028in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{5.287581in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{5.305857in}{1.680007in}}%
\pgfpathlineto{\pgfqpoint{5.324133in}{1.677497in}}%
\pgfpathlineto{\pgfqpoint{5.342410in}{1.674992in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{1.672488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167521in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{3.185798in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{3.204074in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{3.222351in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{1.354574in}}%
\pgfpathlineto{\pgfqpoint{3.258903in}{1.362975in}}%
\pgfpathlineto{\pgfqpoint{3.277180in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{3.295456in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{3.332009in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{3.350285in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{3.368562in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{3.386838in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{3.405114in}{1.370136in}}%
\pgfpathlineto{\pgfqpoint{3.423391in}{1.362465in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{1.353459in}}%
\pgfpathlineto{\pgfqpoint{3.459943in}{1.343372in}}%
\pgfpathlineto{\pgfqpoint{3.478220in}{1.332460in}}%
\pgfpathlineto{\pgfqpoint{3.496496in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{3.514773in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{3.533049in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{3.551325in}{1.285631in}}%
\pgfpathlineto{\pgfqpoint{3.569602in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.587878in}{1.262789in}}%
\pgfpathlineto{\pgfqpoint{3.606154in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{3.624431in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{3.642707in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{3.660984in}{1.219096in}}%
\pgfpathlineto{\pgfqpoint{3.679260in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{3.697536in}{1.198105in}}%
\pgfpathlineto{\pgfqpoint{3.715813in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{3.734089in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{3.752365in}{1.167526in}}%
\pgfpathlineto{\pgfqpoint{3.770642in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{3.788918in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{3.807195in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{3.825471in}{1.128801in}}%
\pgfpathlineto{\pgfqpoint{3.843747in}{1.119583in}}%
\pgfpathlineto{\pgfqpoint{3.862024in}{1.110581in}}%
\pgfpathlineto{\pgfqpoint{3.880300in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{3.898576in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{3.916853in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{3.935129in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{3.953405in}{1.069224in}}%
\pgfpathlineto{\pgfqpoint{3.971682in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{3.989958in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{4.008235in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{4.026511in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{4.044787in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{4.081340in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{4.099616in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{4.117893in}{1.009342in}}%
\pgfpathlineto{\pgfqpoint{4.136169in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{4.154446in}{0.998225in}}%
\pgfpathlineto{\pgfqpoint{4.172722in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{4.190998in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{4.209275in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{4.227551in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{4.245827in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{4.264104in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{4.300657in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{4.337209in}{0.952647in}}%
\pgfpathlineto{\pgfqpoint{4.355486in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{4.373762in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{4.392038in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{4.410315in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{4.428591in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{4.446868in}{0.932035in}}%
\pgfpathlineto{\pgfqpoint{4.465144in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{4.483420in}{0.926071in}}%
\pgfpathlineto{\pgfqpoint{4.501697in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{4.519973in}{0.920509in}}%
\pgfpathlineto{\pgfqpoint{4.538249in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{4.574802in}{0.912861in}}%
\pgfpathlineto{\pgfqpoint{4.593079in}{0.910485in}}%
\pgfpathlineto{\pgfqpoint{4.611355in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{4.629631in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{4.647908in}{0.903828in}}%
\pgfpathlineto{\pgfqpoint{4.666184in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{4.684460in}{0.899755in}}%
\pgfpathlineto{\pgfqpoint{4.702737in}{0.897820in}}%
\pgfpathlineto{\pgfqpoint{4.721013in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{4.739289in}{0.894144in}}%
\pgfpathlineto{\pgfqpoint{4.757566in}{0.892397in}}%
\pgfpathlineto{\pgfqpoint{4.775842in}{0.890709in}}%
\pgfpathlineto{\pgfqpoint{4.794119in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{4.812395in}{0.887496in}}%
\pgfpathlineto{\pgfqpoint{4.830671in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{4.848948in}{0.884489in}}%
\pgfpathlineto{\pgfqpoint{4.867224in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{4.885500in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{4.903777in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{4.922053in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{4.940330in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{4.958606in}{0.876547in}}%
\pgfpathlineto{\pgfqpoint{4.976882in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{4.995159in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{5.013435in}{0.873097in}}%
\pgfpathlineto{\pgfqpoint{5.031711in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{5.049988in}{0.870962in}}%
\pgfpathlineto{\pgfqpoint{5.068264in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{5.086541in}{0.868954in}}%
\pgfpathlineto{\pgfqpoint{5.104817in}{0.867995in}}%
\pgfpathlineto{\pgfqpoint{5.123093in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{0.866167in}}%
\pgfpathlineto{\pgfqpoint{5.159646in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{5.196199in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{5.214475in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{5.232752in}{0.862078in}}%
\pgfpathlineto{\pgfqpoint{5.251028in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{5.287581in}{0.859876in}}%
\pgfpathlineto{\pgfqpoint{5.305857in}{0.859168in}}%
\pgfpathlineto{\pgfqpoint{5.324133in}{0.858468in}}%
\pgfpathlineto{\pgfqpoint{5.342410in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{0.857082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.167521in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{0.765611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{3.167521in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360686in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167521in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.360686in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264104in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Consumption}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943492in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943492in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674547in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674547in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405602in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.405602in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136657in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136657in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040074in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943492in}{0.683980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651941in, y=0.625942in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943492in}{1.294244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651941in, y=1.236207in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943492in}{1.904509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651941in, y=1.846471in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943492in}{2.514773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651941in, y=2.456735in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.943492in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.529480in}{2.626508in}}%
\pgfpathlineto{\pgfqpoint{6.546612in}{2.480752in}}%
\pgfpathlineto{\pgfqpoint{6.564889in}{2.340257in}}%
\pgfpathlineto{\pgfqpoint{6.583165in}{2.213403in}}%
\pgfpathlineto{\pgfqpoint{6.601441in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{6.619718in}{1.995189in}}%
\pgfpathlineto{\pgfqpoint{6.637994in}{1.901117in}}%
\pgfpathlineto{\pgfqpoint{6.656270in}{1.815260in}}%
\pgfpathlineto{\pgfqpoint{6.674547in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{6.692823in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{6.711099in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{6.729376in}{1.531814in}}%
\pgfpathlineto{\pgfqpoint{6.747652in}{1.473485in}}%
\pgfpathlineto{\pgfqpoint{6.765929in}{1.419644in}}%
\pgfpathlineto{\pgfqpoint{6.784205in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{6.802481in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{6.820758in}{1.282513in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{6.857310in}{1.208883in}}%
\pgfpathlineto{\pgfqpoint{6.875587in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{6.893863in}{1.147200in}}%
\pgfpathlineto{\pgfqpoint{6.912140in}{1.120330in}}%
\pgfpathlineto{\pgfqpoint{6.930416in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{6.948692in}{1.073571in}}%
\pgfpathlineto{\pgfqpoint{6.966969in}{1.053299in}}%
\pgfpathlineto{\pgfqpoint{6.985245in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{7.003521in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{7.021798in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{7.040074in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{7.058351in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{7.076627in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{7.113180in}{0.941857in}}%
\pgfpathlineto{\pgfqpoint{7.131456in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{7.149732in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{7.168009in}{0.915735in}}%
\pgfpathlineto{\pgfqpoint{7.186285in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{7.204562in}{0.901672in}}%
\pgfpathlineto{\pgfqpoint{7.222838in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{7.241114in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{7.259391in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{7.277667in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{7.295943in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{7.314220in}{0.871135in}}%
\pgfpathlineto{\pgfqpoint{7.332496in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{7.350773in}{0.863935in}}%
\pgfpathlineto{\pgfqpoint{7.369049in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{7.387325in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{7.405602in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{7.423878in}{0.852584in}}%
\pgfpathlineto{\pgfqpoint{7.442154in}{0.850230in}}%
\pgfpathlineto{\pgfqpoint{7.460431in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{7.478707in}{0.846002in}}%
\pgfpathlineto{\pgfqpoint{7.496983in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{7.515260in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{7.533536in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{7.551813in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{7.570089in}{0.837746in}}%
\pgfpathlineto{\pgfqpoint{7.588365in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{7.606642in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{7.624918in}{0.833965in}}%
\pgfpathlineto{\pgfqpoint{7.643194in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{7.661471in}{0.831803in}}%
\pgfpathlineto{\pgfqpoint{7.679747in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{7.698024in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{7.716300in}{0.829001in}}%
\pgfpathlineto{\pgfqpoint{7.734576in}{0.828165in}}%
\pgfpathlineto{\pgfqpoint{7.752853in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{7.771129in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{7.789405in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{7.807682in}{0.825191in}}%
\pgfpathlineto{\pgfqpoint{7.825958in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{7.844235in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{7.862511in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{7.880787in}{0.822674in}}%
\pgfpathlineto{\pgfqpoint{7.899064in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{7.917340in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{7.935616in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{7.953893in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{7.972169in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{7.990446in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{8.008722in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{8.026998in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{8.045275in}{0.818135in}}%
\pgfpathlineto{\pgfqpoint{8.063551in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{8.081827in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{8.100104in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{8.118380in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{0.815956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.943492in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{1.288887in}}%
\pgfpathlineto{\pgfqpoint{5.961768in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{5.980045in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{5.998321in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{6.016597in}{1.316281in}}%
\pgfpathlineto{\pgfqpoint{6.034874in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{6.053150in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{6.071426in}{1.327491in}}%
\pgfpathlineto{\pgfqpoint{6.089703in}{1.328156in}}%
\pgfpathlineto{\pgfqpoint{6.107979in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{6.126256in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{6.144532in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{6.162808in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{6.181085in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{6.199361in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{6.217637in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{6.235914in}{1.261828in}}%
\pgfpathlineto{\pgfqpoint{6.254190in}{1.247216in}}%
\pgfpathlineto{\pgfqpoint{6.272467in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{6.290743in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{6.309019in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{6.327296in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{6.345572in}{1.171535in}}%
\pgfpathlineto{\pgfqpoint{6.363848in}{1.157038in}}%
\pgfpathlineto{\pgfqpoint{6.382125in}{1.142814in}}%
\pgfpathlineto{\pgfqpoint{6.400401in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{6.418678in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{6.436954in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{6.455230in}{1.088421in}}%
\pgfpathlineto{\pgfqpoint{6.473507in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{6.491783in}{1.062573in}}%
\pgfpathlineto{\pgfqpoint{6.510059in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{6.528336in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{6.546612in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{6.564889in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{6.583165in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{6.601441in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{6.619718in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{6.637994in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{6.656270in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{6.674547in}{0.947432in}}%
\pgfpathlineto{\pgfqpoint{6.692823in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{6.711099in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{6.729376in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{6.747652in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{6.765929in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{6.784205in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{6.802481in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{6.820758in}{0.876761in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.869208in}}%
\pgfpathlineto{\pgfqpoint{6.857310in}{0.861911in}}%
\pgfpathlineto{\pgfqpoint{6.875587in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{6.893863in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{6.912140in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{6.930416in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{6.948692in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{6.966969in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{6.985245in}{0.817437in}}%
\pgfpathlineto{\pgfqpoint{7.003521in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{7.021798in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{7.040074in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{7.058351in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{7.076627in}{0.791987in}}%
\pgfpathlineto{\pgfqpoint{7.094903in}{0.787454in}}%
\pgfpathlineto{\pgfqpoint{7.113180in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{7.131456in}{0.778897in}}%
\pgfpathlineto{\pgfqpoint{7.149732in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{7.168009in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{7.186285in}{0.767250in}}%
\pgfpathlineto{\pgfqpoint{7.204562in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{7.222838in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{7.241114in}{0.756893in}}%
\pgfpathlineto{\pgfqpoint{7.259391in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{7.277667in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{7.295943in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{7.314220in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{7.332496in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{7.350773in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{7.369049in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{7.387325in}{0.734590in}}%
\pgfpathlineto{\pgfqpoint{7.405602in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{7.423878in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{7.442154in}{0.727904in}}%
\pgfpathlineto{\pgfqpoint{7.460431in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{7.478707in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{7.496983in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{7.515260in}{0.720164in}}%
\pgfpathlineto{\pgfqpoint{7.533536in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{7.551813in}{0.716746in}}%
\pgfpathlineto{\pgfqpoint{7.570089in}{0.715139in}}%
\pgfpathlineto{\pgfqpoint{7.588365in}{0.713597in}}%
\pgfpathlineto{\pgfqpoint{7.606642in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{7.624918in}{0.710695in}}%
\pgfpathlineto{\pgfqpoint{7.643194in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{7.661471in}{0.708023in}}%
\pgfpathlineto{\pgfqpoint{7.679747in}{0.706767in}}%
\pgfpathlineto{\pgfqpoint{7.698024in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{7.716300in}{0.704405in}}%
\pgfpathlineto{\pgfqpoint{7.734576in}{0.703295in}}%
\pgfpathlineto{\pgfqpoint{7.752853in}{0.702229in}}%
\pgfpathlineto{\pgfqpoint{7.771129in}{0.701205in}}%
\pgfpathlineto{\pgfqpoint{7.789405in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{7.807682in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{7.825958in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{7.844235in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{7.862511in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{7.880787in}{0.695872in}}%
\pgfpathlineto{\pgfqpoint{7.899064in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{7.917340in}{0.694385in}}%
\pgfpathlineto{\pgfqpoint{7.935616in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{7.953893in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{7.972169in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{7.990446in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{8.008722in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{8.026998in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{8.045275in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{8.063551in}{0.689640in}}%
\pgfpathlineto{\pgfqpoint{8.081827in}{0.689138in}}%
\pgfpathlineto{\pgfqpoint{8.100104in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{8.118380in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{0.687679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.943492in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{0.683980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136657in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943492in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.136657in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040074in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Investment}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.719462in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.719462in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719462in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.719462in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.450517in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.450517in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.181572in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.181572in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.912627in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.912627in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.816045in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719462in}{0.840712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.427911in, y=0.782675in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719462in}{1.398282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.427911in, y=1.340245in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719462in}{1.955853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.427911in, y=1.897815in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719462in}{2.513423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.427911in, y=2.455385in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.719462in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.367563in}{2.626508in}}%
\pgfpathlineto{\pgfqpoint{9.377412in}{2.539869in}}%
\pgfpathlineto{\pgfqpoint{9.395688in}{2.394618in}}%
\pgfpathlineto{\pgfqpoint{9.413964in}{2.262946in}}%
\pgfpathlineto{\pgfqpoint{9.432241in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{9.450517in}{2.032541in}}%
\pgfpathlineto{\pgfqpoint{9.468793in}{1.930174in}}%
\pgfpathlineto{\pgfqpoint{9.487070in}{1.835182in}}%
\pgfpathlineto{\pgfqpoint{9.505346in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{9.523623in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{9.541899in}{1.590923in}}%
\pgfpathlineto{\pgfqpoint{9.560175in}{1.521893in}}%
\pgfpathlineto{\pgfqpoint{9.578452in}{1.458469in}}%
\pgfpathlineto{\pgfqpoint{9.596728in}{1.400294in}}%
\pgfpathlineto{\pgfqpoint{9.615004in}{1.347017in}}%
\pgfpathlineto{\pgfqpoint{9.633281in}{1.298281in}}%
\pgfpathlineto{\pgfqpoint{9.651557in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{9.669834in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{9.688110in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{9.706386in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{9.724663in}{1.112047in}}%
\pgfpathlineto{\pgfqpoint{9.742939in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{9.761215in}{1.059252in}}%
\pgfpathlineto{\pgfqpoint{9.779492in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{9.797768in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{9.816045in}{0.996504in}}%
\pgfpathlineto{\pgfqpoint{9.834321in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{9.852597in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{9.870874in}{0.947829in}}%
\pgfpathlineto{\pgfqpoint{9.889150in}{0.934168in}}%
\pgfpathlineto{\pgfqpoint{9.907426in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{9.925703in}{0.910213in}}%
\pgfpathlineto{\pgfqpoint{9.943979in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{9.962256in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{9.980532in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{9.998808in}{0.873550in}}%
\pgfpathlineto{\pgfqpoint{10.017085in}{0.866270in}}%
\pgfpathlineto{\pgfqpoint{10.035361in}{0.859620in}}%
\pgfpathlineto{\pgfqpoint{10.053637in}{0.853559in}}%
\pgfpathlineto{\pgfqpoint{10.071914in}{0.848045in}}%
\pgfpathlineto{\pgfqpoint{10.090190in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{10.108467in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{10.126743in}{0.834371in}}%
\pgfpathlineto{\pgfqpoint{10.145019in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{10.163296in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{10.181572in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{10.199848in}{0.821280in}}%
\pgfpathlineto{\pgfqpoint{10.218125in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{10.236401in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{10.254677in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{10.272954in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{10.291230in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{10.309507in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{10.327783in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{10.346059in}{0.805985in}}%
\pgfpathlineto{\pgfqpoint{10.364336in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{10.382612in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{10.400888in}{0.802708in}}%
\pgfpathlineto{\pgfqpoint{10.419165in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{10.437441in}{0.801015in}}%
\pgfpathlineto{\pgfqpoint{10.455718in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{10.473994in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{10.492270in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{10.510547in}{0.798565in}}%
\pgfpathlineto{\pgfqpoint{10.528823in}{0.798108in}}%
\pgfpathlineto{\pgfqpoint{10.547099in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{10.565376in}{0.797336in}}%
\pgfpathlineto{\pgfqpoint{10.583652in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{10.601929in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{10.620205in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{10.638481in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{10.656758in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{10.675034in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{10.693310in}{0.795776in}}%
\pgfpathlineto{\pgfqpoint{10.711587in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{10.729863in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{10.748140in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{10.766416in}{0.795462in}}%
\pgfpathlineto{\pgfqpoint{10.784692in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{10.802969in}{0.795406in}}%
\pgfpathlineto{\pgfqpoint{10.821245in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{10.839521in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{10.857798in}{0.795405in}}%
\pgfpathlineto{\pgfqpoint{10.876074in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{10.894351in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.795455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.719462in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{8.737739in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{8.756015in}{1.395478in}}%
\pgfpathlineto{\pgfqpoint{8.774291in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{8.792568in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{8.810844in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{8.829120in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{8.847397in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{8.865673in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{8.883950in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{8.902226in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{8.920502in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{8.938779in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{8.957055in}{1.415537in}}%
\pgfpathlineto{\pgfqpoint{8.975331in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{8.993608in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{9.011884in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{9.030161in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{9.048437in}{1.361445in}}%
\pgfpathlineto{\pgfqpoint{9.066713in}{1.348785in}}%
\pgfpathlineto{\pgfqpoint{9.084990in}{1.336102in}}%
\pgfpathlineto{\pgfqpoint{9.103266in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{9.121542in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{9.139819in}{1.299267in}}%
\pgfpathlineto{\pgfqpoint{9.158095in}{1.287406in}}%
\pgfpathlineto{\pgfqpoint{9.176372in}{1.275739in}}%
\pgfpathlineto{\pgfqpoint{9.194648in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{9.212924in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{9.231201in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{9.249477in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{9.267753in}{1.219980in}}%
\pgfpathlineto{\pgfqpoint{9.286030in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{9.304306in}{1.198738in}}%
\pgfpathlineto{\pgfqpoint{9.322583in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{9.340859in}{1.178161in}}%
\pgfpathlineto{\pgfqpoint{9.359135in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{9.377412in}{1.158360in}}%
\pgfpathlineto{\pgfqpoint{9.395688in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{9.413964in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{9.432241in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{9.450517in}{1.121533in}}%
\pgfpathlineto{\pgfqpoint{9.468793in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{9.487070in}{1.104704in}}%
\pgfpathlineto{\pgfqpoint{9.505346in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{9.523623in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{9.541899in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{9.560175in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{9.578452in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{9.596728in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{9.615004in}{1.053746in}}%
\pgfpathlineto{\pgfqpoint{9.633281in}{1.047381in}}%
\pgfpathlineto{\pgfqpoint{9.651557in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{9.669834in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{9.688110in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{9.706386in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{9.724663in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{9.742939in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{9.761215in}{1.008376in}}%
\pgfpathlineto{\pgfqpoint{9.779492in}{1.003541in}}%
\pgfpathlineto{\pgfqpoint{9.797768in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{9.816045in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{9.834321in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{9.852597in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{9.870874in}{0.981820in}}%
\pgfpathlineto{\pgfqpoint{9.889150in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{9.907426in}{0.974189in}}%
\pgfpathlineto{\pgfqpoint{9.925703in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{9.943979in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{9.962256in}{0.963754in}}%
\pgfpathlineto{\pgfqpoint{9.980532in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{9.998808in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{10.017085in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{10.035361in}{0.951528in}}%
\pgfpathlineto{\pgfqpoint{10.053637in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{10.071914in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{10.090190in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{10.108467in}{0.940989in}}%
\pgfpathlineto{\pgfqpoint{10.126743in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{10.145019in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{10.163296in}{0.934058in}}%
\pgfpathlineto{\pgfqpoint{10.181572in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{10.199848in}{0.929849in}}%
\pgfpathlineto{\pgfqpoint{10.218125in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{10.236401in}{0.925940in}}%
\pgfpathlineto{\pgfqpoint{10.254677in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{10.272954in}{0.922313in}}%
\pgfpathlineto{\pgfqpoint{10.291230in}{0.920599in}}%
\pgfpathlineto{\pgfqpoint{10.309507in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{10.327783in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{10.346059in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{10.364336in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{10.382612in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{10.400888in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{10.419165in}{0.910225in}}%
\pgfpathlineto{\pgfqpoint{10.437441in}{0.908949in}}%
\pgfpathlineto{\pgfqpoint{10.455718in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{10.473994in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{10.492270in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{10.510547in}{0.904280in}}%
\pgfpathlineto{\pgfqpoint{10.528823in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{10.547099in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{10.565376in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{10.583652in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{10.601929in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{10.620205in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{10.638481in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{10.656758in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{10.675034in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{10.693310in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{10.711587in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{10.729863in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{10.748140in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{10.766416in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{10.784692in}{0.891679in}}%
\pgfpathlineto{\pgfqpoint{10.802969in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{10.821245in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{10.839521in}{0.889870in}}%
\pgfpathlineto{\pgfqpoint{10.857798in}{0.889293in}}%
\pgfpathlineto{\pgfqpoint{10.876074in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{10.894351in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.887602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.719462in}{0.561927in}}{\pgfqpoint{2.193165in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.840712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.719462in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719462in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.816045in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Inflation}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simple_IRF_mu_white.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pmolavi/.julia/conda/3/x86_64/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.088669in}{2.926469in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088669in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.088669in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.926469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921334in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921334in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451117in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451117in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980900in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980900in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510683in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510683in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451117in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.733142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.675105in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.099973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.041935in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.466803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.408766in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.833634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.775596in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.200464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.142427in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.567295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.509257in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.916754in}}%
\pgfpathlineto{\pgfqpoint{0.444529in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{0.471019in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{0.497508in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{0.523997in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{0.537241in}{1.403600in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{0.563731in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{0.576975in}{1.329805in}}%
\pgfpathlineto{\pgfqpoint{0.590220in}{1.311165in}}%
\pgfpathlineto{\pgfqpoint{0.603464in}{1.294859in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{0.656443in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{0.696176in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{0.735910in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{0.762399in}{1.174349in}}%
\pgfpathlineto{\pgfqpoint{0.788888in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{0.815377in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{0.855111in}{1.135595in}}%
\pgfpathlineto{\pgfqpoint{0.894845in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.014046in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{1.080269in}{1.086255in}}%
\pgfpathlineto{\pgfqpoint{1.159736in}{1.074855in}}%
\pgfpathlineto{\pgfqpoint{1.265693in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.035070in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.020434in}}%
\pgfpathlineto{\pgfqpoint{2.007389in}{1.004308in}}%
\pgfpathlineto{\pgfqpoint{2.325259in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{0.976708in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{0.976708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{0.457774in}{2.237997in}}%
\pgfpathlineto{\pgfqpoint{0.497508in}{2.122592in}}%
\pgfpathlineto{\pgfqpoint{0.523997in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{0.550486in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{0.576975in}{1.930762in}}%
\pgfpathlineto{\pgfqpoint{0.603464in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{1.830196in}}%
\pgfpathlineto{\pgfqpoint{0.656443in}{1.785683in}}%
\pgfpathlineto{\pgfqpoint{0.696176in}{1.724204in}}%
\pgfpathlineto{\pgfqpoint{0.735910in}{1.668597in}}%
\pgfpathlineto{\pgfqpoint{0.775644in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{0.802133in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{0.881600in}{1.509667in}}%
\pgfpathlineto{\pgfqpoint{0.921334in}{1.476385in}}%
\pgfpathlineto{\pgfqpoint{0.961068in}{1.446327in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{1.040535in}{1.394561in}}%
\pgfpathlineto{\pgfqpoint{1.080269in}{1.372271in}}%
\pgfpathlineto{\pgfqpoint{1.120003in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{1.172981in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{1.225959in}{1.306386in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{1.345160in}{1.266121in}}%
\pgfpathlineto{\pgfqpoint{1.411383in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{1.477606in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{1.649786in}{1.195687in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.177762in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{2.007389in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{2.166324in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{2.364993in}{1.102701in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{1.088482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{0.733142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510683in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451117in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Output}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672906in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{1.839573in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{2.006240in}{2.398214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139573in,y=2.339880in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{RE}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672906in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{1.839573in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{2.006240in}{2.153585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139573in,y=2.095251in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{1d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.192199in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{3.192199in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192199in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721982in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721982in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251765in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251765in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781548in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781548in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311331in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311331in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251765in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{0.642062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731748in, y=0.584024in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{0.990939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731748in, y=0.932902in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{-0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{1.339817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824606in, y=1.281779in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{1.688695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824606in, y=1.630657in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{2.037572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824606in, y=1.979535in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192199in}{2.386450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824606in, y=2.328412in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.192199in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{3.218688in}{0.738436in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{3.258422in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{3.271667in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{3.284911in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{3.298156in}{0.779479in}}%
\pgfpathlineto{\pgfqpoint{3.311400in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{3.324645in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{3.337889in}{0.829602in}}%
\pgfpathlineto{\pgfqpoint{3.351134in}{0.852021in}}%
\pgfpathlineto{\pgfqpoint{3.377623in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{3.404112in}{0.961274in}}%
\pgfpathlineto{\pgfqpoint{3.483580in}{1.140941in}}%
\pgfpathlineto{\pgfqpoint{3.523313in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{3.563047in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{3.602781in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{3.642515in}{1.434334in}}%
\pgfpathlineto{\pgfqpoint{3.682248in}{1.495062in}}%
\pgfpathlineto{\pgfqpoint{3.721982in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{3.761716in}{1.600314in}}%
\pgfpathlineto{\pgfqpoint{3.801449in}{1.644985in}}%
\pgfpathlineto{\pgfqpoint{3.841183in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{3.880917in}{1.720631in}}%
\pgfpathlineto{\pgfqpoint{3.920651in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{3.960384in}{1.780643in}}%
\pgfpathlineto{\pgfqpoint{4.000118in}{1.805562in}}%
\pgfpathlineto{\pgfqpoint{4.039852in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{4.119319in}{1.863408in}}%
\pgfpathlineto{\pgfqpoint{4.159053in}{1.877949in}}%
\pgfpathlineto{\pgfqpoint{4.198787in}{1.890501in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{1.904477in}}%
\pgfpathlineto{\pgfqpoint{4.304743in}{1.915695in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{1.924511in}}%
\pgfpathlineto{\pgfqpoint{4.410700in}{1.931256in}}%
\pgfpathlineto{\pgfqpoint{4.476923in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{4.543146in}{1.940818in}}%
\pgfpathlineto{\pgfqpoint{4.622613in}{1.942639in}}%
\pgfpathlineto{\pgfqpoint{4.702081in}{1.942239in}}%
\pgfpathlineto{\pgfqpoint{4.794793in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{1.934307in}}%
\pgfpathlineto{\pgfqpoint{5.033195in}{1.925351in}}%
\pgfpathlineto{\pgfqpoint{5.192130in}{1.912307in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{1.901513in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{1.901513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.192199in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{3.258422in}{1.510941in}}%
\pgfpathlineto{\pgfqpoint{3.298156in}{1.621991in}}%
\pgfpathlineto{\pgfqpoint{3.324645in}{1.690576in}}%
\pgfpathlineto{\pgfqpoint{3.351134in}{1.753763in}}%
\pgfpathlineto{\pgfqpoint{3.377623in}{1.811838in}}%
\pgfpathlineto{\pgfqpoint{3.404112in}{1.865377in}}%
\pgfpathlineto{\pgfqpoint{3.430601in}{1.914951in}}%
\pgfpathlineto{\pgfqpoint{3.457091in}{1.961136in}}%
\pgfpathlineto{\pgfqpoint{3.496824in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{3.523313in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{3.549803in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{3.576292in}{2.134597in}}%
\pgfpathlineto{\pgfqpoint{3.602781in}{2.165953in}}%
\pgfpathlineto{\pgfqpoint{3.629270in}{2.194871in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{2.221501in}}%
\pgfpathlineto{\pgfqpoint{3.682248in}{2.245993in}}%
\pgfpathlineto{\pgfqpoint{3.721982in}{2.279050in}}%
\pgfpathlineto{\pgfqpoint{3.761716in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{3.801449in}{2.333501in}}%
\pgfpathlineto{\pgfqpoint{3.841183in}{2.355522in}}%
\pgfpathlineto{\pgfqpoint{3.880917in}{2.374464in}}%
\pgfpathlineto{\pgfqpoint{3.920651in}{2.390595in}}%
\pgfpathlineto{\pgfqpoint{3.960384in}{2.404163in}}%
\pgfpathlineto{\pgfqpoint{4.000118in}{2.415416in}}%
\pgfpathlineto{\pgfqpoint{4.039852in}{2.424575in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{2.431824in}}%
\pgfpathlineto{\pgfqpoint{4.132564in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{4.185542in}{2.443143in}}%
\pgfpathlineto{\pgfqpoint{4.238520in}{2.445100in}}%
\pgfpathlineto{\pgfqpoint{4.291499in}{2.445010in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{2.442415in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{2.437483in}}%
\pgfpathlineto{\pgfqpoint{4.503412in}{2.429024in}}%
\pgfpathlineto{\pgfqpoint{4.582879in}{2.418325in}}%
\pgfpathlineto{\pgfqpoint{4.675591in}{2.403627in}}%
\pgfpathlineto{\pgfqpoint{4.781548in}{2.384639in}}%
\pgfpathlineto{\pgfqpoint{4.913994in}{2.358632in}}%
\pgfpathlineto{\pgfqpoint{5.099418in}{2.319745in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{2.273881in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{2.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.192199in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{1.339817in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{1.339817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{3.192199in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311331in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192199in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.311331in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251765in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Consumption}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.992847in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{5.992847in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.992847in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522630in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522630in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052413in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.052413in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582196in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.582196in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111979in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111979in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.052413in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{0.746381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701296in, y=0.688343in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{1.196927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701296in, y=1.138889in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{1.647473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701296in, y=1.589435in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{2.098019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701296in, y=2.039981in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992847in}{2.548565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701296in, y=2.490527in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992847in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{6.045825in}{1.931446in}}%
\pgfpathlineto{\pgfqpoint{6.072314in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{6.098804in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{6.125293in}{1.645381in}}%
\pgfpathlineto{\pgfqpoint{6.151782in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{6.204760in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{6.231249in}{1.397328in}}%
\pgfpathlineto{\pgfqpoint{6.257739in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{6.297472in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{6.323961in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{6.350451in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{6.376940in}{1.181661in}}%
\pgfpathlineto{\pgfqpoint{6.403429in}{1.151443in}}%
\pgfpathlineto{\pgfqpoint{6.429918in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{6.456407in}{1.098408in}}%
\pgfpathlineto{\pgfqpoint{6.496141in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{6.575608in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{6.615342in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{6.655076in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{6.694809in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{6.734543in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{6.787522in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{6.840500in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{6.893478in}{0.868361in}}%
\pgfpathlineto{\pgfqpoint{6.946456in}{0.854883in}}%
\pgfpathlineto{\pgfqpoint{7.012679in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{7.078902in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{7.158370in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{7.237837in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{7.330549in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{7.436506in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{7.555707in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{7.701397in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{7.886821in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.767894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992847in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{6.059070in}{2.163975in}}%
\pgfpathlineto{\pgfqpoint{6.098804in}{2.006911in}}%
\pgfpathlineto{\pgfqpoint{6.125293in}{1.910847in}}%
\pgfpathlineto{\pgfqpoint{6.151782in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.178271in}{1.743787in}}%
\pgfpathlineto{\pgfqpoint{6.204760in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{6.231249in}{1.604450in}}%
\pgfpathlineto{\pgfqpoint{6.257739in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{6.284228in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{6.310717in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{6.337206in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{6.363695in}{1.332531in}}%
\pgfpathlineto{\pgfqpoint{6.390184in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{6.416673in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{6.443163in}{1.210585in}}%
\pgfpathlineto{\pgfqpoint{6.469652in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{6.496141in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{6.575608in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{6.615342in}{1.024711in}}%
\pgfpathlineto{\pgfqpoint{6.655076in}{0.993083in}}%
\pgfpathlineto{\pgfqpoint{6.694809in}{0.964798in}}%
\pgfpathlineto{\pgfqpoint{6.734543in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{6.774277in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{6.814011in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{6.853744in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{6.906723in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{6.959701in}{0.839305in}}%
\pgfpathlineto{\pgfqpoint{7.012679in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{7.065658in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{7.131880in}{0.795901in}}%
\pgfpathlineto{\pgfqpoint{7.198103in}{0.784113in}}%
\pgfpathlineto{\pgfqpoint{7.277571in}{0.772620in}}%
\pgfpathlineto{\pgfqpoint{7.357038in}{0.763482in}}%
\pgfpathlineto{\pgfqpoint{7.449750in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{7.555707in}{0.748082in}}%
\pgfpathlineto{\pgfqpoint{7.674908in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{7.820598in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{8.006022in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.733142in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.733142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.992847in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{0.746381in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.746381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{5.992847in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111979in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992847in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.111979in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.052413in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Investment}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.793495in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{8.793495in}{0.561927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793495in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793495in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323278in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323278in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.853061in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.853061in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.382844in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.382844in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.912627in}{0.561927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.912627in,y=0.464705in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.853061in,y=0.261295in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Quarters}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793495in}{0.838785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.425902in, y=0.780747in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793495in}{1.303924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.425902in, y=1.245886in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793495in}{1.769064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.425902in, y=1.711026in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793495in}{2.234203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.425902in, y=2.176165in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.793495in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.400000,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.990000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{8.833229in}{1.624956in}}%
\pgfpathlineto{\pgfqpoint{8.859718in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{8.886207in}{1.267655in}}%
\pgfpathlineto{\pgfqpoint{8.899452in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{8.912696in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{8.925941in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{8.939185in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{8.952430in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{8.965674in}{0.928687in}}%
\pgfpathlineto{\pgfqpoint{8.978919in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{8.992164in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{9.005408in}{0.852912in}}%
\pgfpathlineto{\pgfqpoint{9.018653in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{9.031897in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{9.058386in}{0.802336in}}%
\pgfpathlineto{\pgfqpoint{9.084876in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{9.111365in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{9.137854in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{9.164343in}{0.746688in}}%
\pgfpathlineto{\pgfqpoint{9.190832in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{9.217321in}{0.735174in}}%
\pgfpathlineto{\pgfqpoint{9.243811in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{9.270300in}{0.733355in}}%
\pgfpathlineto{\pgfqpoint{9.310033in}{0.735645in}}%
\pgfpathlineto{\pgfqpoint{9.415990in}{0.745188in}}%
\pgfpathlineto{\pgfqpoint{9.733860in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{9.866306in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{10.011996in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{10.184175in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{10.396088in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{10.687469in}{0.807048in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.809333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.793495in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.631373,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{8.859718in}{2.257486in}}%
\pgfpathlineto{\pgfqpoint{8.899452in}{2.153469in}}%
\pgfpathlineto{\pgfqpoint{8.925941in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{8.952430in}{2.033866in}}%
\pgfpathlineto{\pgfqpoint{8.978919in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{9.005408in}{1.937236in}}%
\pgfpathlineto{\pgfqpoint{9.031897in}{1.895586in}}%
\pgfpathlineto{\pgfqpoint{9.058386in}{1.857267in}}%
\pgfpathlineto{\pgfqpoint{9.098120in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{9.137854in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{9.177588in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{9.217321in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{9.257055in}{1.644398in}}%
\pgfpathlineto{\pgfqpoint{9.296789in}{1.614884in}}%
\pgfpathlineto{\pgfqpoint{9.336523in}{1.588473in}}%
\pgfpathlineto{\pgfqpoint{9.376256in}{1.564695in}}%
\pgfpathlineto{\pgfqpoint{9.415990in}{1.543267in}}%
\pgfpathlineto{\pgfqpoint{9.455724in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{9.508702in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{9.614659in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{9.680881in}{1.442789in}}%
\pgfpathlineto{\pgfqpoint{9.747104in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{9.826572in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{9.919284in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{10.025240in}{1.368900in}}%
\pgfpathlineto{\pgfqpoint{10.144442in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{10.290132in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{10.462311in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{10.674225in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{1.255394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.793495in}{0.561927in}}{\pgfqpoint{2.119132in}{2.054581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.838785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{8.793495in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{0.561927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793495in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{10.912627in}{2.616508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.853061in,y=2.699841in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Inflation}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

